New physical insights about Tidal Disruption Events from a comprehensive observational inventory at X-ray wavelengths

We perform a comprehensive study of the X-ray emission from 70 transient sources which have been classified as a tidal disruption event (TDE) in the literature. We explore the properties of these candidates using nearly three decades of X-ray observations to quantify the properties and characteristics of X-ray TDEs observationally. We find that the emission from X-ray TDEs increase by two to four orders of magnitude compared to pre-flare constraints, which evolves significantly with time and decays with powerlaw indices that are typically shallower than the canonical $t^{-5/3}$ decay law, implying that X-ray TDEs are viscously delayed. These events exhibit enhanced column densities relative to Galactic and are quite soft in nature, with no strong correlation between the amount of detected soft and hard emission. At peak, jetted events have an X-ray to optical ratio $\gg$1, while non-jetted events have a ratio $\sim$1, which suggests that these events undergo reprocessing at different rates. X-ray TDEs have long $T_{90}$ values consistent with that expected from a viscously-driven accretion disk formed by the disruption of a main-sequence star by a black hole with a mass $<$$10^{7}M_{\odot}$. The isotropic luminosities of X-ray TDEs is bimodal such that jetted and non-jetted events are separated by a "reprocessing valley" which we suggest is naturally populated by optical/UV TDEs that most likely produce X-rays, but due to reprocessing this emission is "veiled" from observations. Our results suggest that non-jetted X-ray TDEs likely originate from partial disruptions and/or disruptions of low mass stars.

==> (inline-0) <==
\begin{deluxetable*}{lRccccccccccccc}              
 \tabletypesize{\scriptsize}         
	\tablecolumns{11}               
 \tablewidth{0pt}              
 \tablecaption{X-ray properties, as derived using \emph{ROSAT}, for TDE candidates which had \emph{ROSAT pointed or RASS} observations overlapping the position of the source. \label{rosatcounts}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} & \colhead{ObsID}& \colhead{MJD} &  \colhead{Exposure} &  \colhead{Source} &  \colhead{Bkg} &   \colhead{$\mathcal{P}_{fluct}^{d}$}&  \colhead{$\mathcal{D}^{d}$}&  \colhead{U or D$^{e}$}&  \colhead{Count Rate$^{f,g}$} \\
		&	 & \colhead{label$^a$}&	 &	 \colhead{time (s)} &	\colhead{Counts$^b$} &	\colhead{Counts$^c$} &	   &	  &	&	 \colhead{(ct/s)} 
	}          
 \startdata              

2MASXJ0203	&	rs931806n00	&	r1	&	48258	&	400	&	$	0.00	\pm	1.1	$	&	$	3.40	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	2.63		)	\times 10^{	-2	}	$	\\
2MASX J0249	&	rs931808n00	&	r2	&	48100	&	237	&	$	0.00	\pm	1.5	$	&	$	2.22	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	3.32		)	\times 10^{	-2	}	$	\\
3XMM J152130.7+074916	&	rp800128n00 +rp800376n00	&	r3	&	48800	&	14058	&	$	129.32	\pm	21.0	$	&	$	290.68	\pm	4.4	$	&	1.0	&	0.0	&	U	&	$	(	2.86		)	\times 10^{	-2	}	$	\\
3XMM J152130.7+074916	&	rs931641n00	&	r4	&	48100	&	408	&	$	7.73	\pm	4.2	$	&	$	9.27	\pm	0.8	$	&	0.8	&	0.2	&	U	&	$	(	5.31		)	\times 10^{	-2	}	$	\\
ASASSN-14ae	&	rs931126n00	&	r5	&	48200	&	323	&	$	0.73	\pm	2.1	$	&	$	3.27	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	3.17		)	\times 10^{	-2	}	$	\\
ASASSN-14li	&	rs931434n00	&	r6	&	48100	&	324	&	$	2.27	\pm	3.1	$	&	$	6.73	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	5.27		)	\times 10^{	-2	}	$	\\
ASASSN-15lh	&	rs932821n00	&	r7	&	48200	&	396	&	$	0.80	\pm	2.3	$	&	$	4.20	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	3.07		)	\times 10^{	-2	}	$	\\
ASASSN-15oi	&	rs932250n00	&	r8	&	48200	&	324	&	$	0.00	\pm	2.1	$	&	$	5.40	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	4.49		)	\times 10^{	-2	}	$	\\
css100217	&	rs931023n00	&	r9	&	48187	&	484	&	$	0.00	\pm	2.9	$	&	$	9.40	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	4.52		)	\times 10^{	-2	}	$	\\
D1-9	&	rs921807n00	&	r10	&	48262	&	200	&	$	0.00	\pm	1.1	$	&	$	1.53	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	3.09		)	\times 10^{	-2	}	$	\\
D23H-1	&	rs931763n00	&	r11	&	48200	&	350	&	$	0.00	\pm	1.5	$	&	$	3.29	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	2.93		)	\times 10^{	-2	}	$	\\
D3-13	&	rs930826n00	&	r12	&	48084	&	694	&	$	2.27	\pm	3.7	$	&	$	10.73	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	3.49		)	\times 10^{	-2	}	$	\\
DES14C1kia	&	rp150085n00	&	r13	&	48090	&	324	&	$	0.00	\pm	7.3	$	&	$	59.46	\pm	2.0	$	&	1.0	&	0.0	&	U	&	$	(	3.00		)	\times 10^{	-1	}	$	\\
DES14C1kia	&	rp190073n00 +rp190115n00	&	r14	&	50487	&	324	&	$	0.00	\pm	4.6	$	&	$	26.40	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	1.52		)	\times 10^{	-1	}	$	\\
DES14C1kia	&	rp190472n00	&	r15	&	50496	&	324	&	$	3.40	\pm	4.1	$	&	$	12.60	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	8.44		)	\times 10^{	-2	}	$	\\
DES14C1kia	&	rs932209n00	&	r16	&	48102	&	324	&	$	0.00	\pm	0.1	$	&	$	0.20	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	5.60		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	rs931409n00	&	r17	&	48102	&	456	&	$	0.00	\pm	1.5	$	&	$	3.47	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	2.33		)	\times 10^{	-2	}	$	\\
HLX-1	&	rp800276n00	&	r18	&	48964	&	18501	&	$	0.00	\pm	18.7	$	&	$	334.00	\pm	6.5	$	&	1.0	&	0.0	&	U	&	$	(	2.47		)	\times 10^{	-2	}	$	\\
IC 3599	&	rp600415a01 +rp600415n00 +rp700552a00 +rp700552a01  +rp701097n00 +rp701098n00 +rp701099n00 +rp701100n00 +rp701528n00&	r19	&	48829	&	27966	&	$	865.97	\pm	37.0	$	&	$	450.03	\pm	7.5	$	&	0.0	&	1.0	&	D	&	$	(	3.64	\pm	0.2	)	\times 10^{	-2	}	$	\\
IC 3599	&	rs931231n00	&	r20	&	48222	&	500	&	$	1492.72	\pm	39.7	$	&	$	81.26	\pm	2.3	$	&	0.0	&	1.0	&	D	&	$	(	3.51	\pm	0.1	)	\times 10^{	0	}	$	\\
IGR J12580	&	rs931735n00	&	r21	&	48084	&	291	&	$	0.00	\pm	1.8	$	&	$	4.80	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	4.60		)	\times 10^{	-2	}	$	\\
IGR J17361-4441	&	rp400077n00 +rp201109n00	&	r22	&	48710	&	13842	&	$	201.27	\pm	22.8	$	&	$	296.73	\pm	4.4	$	&	1.0	&	0.0	&	U	&	$	(	2.96		)	\times 10^{	-2	}	$	\\
iPTF16fnl	&	rs931192n99	&	r23	&	48100	&	399	&	$	1.63	\pm	2.0	$	&	$	2.38	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	2.06		)	\times 10^{	-2	}	$	\\
LEDA 095953	&	rp8000287n00	&	r24	&	48847	&	5350	&	$	987.73	\pm	47.7	$	&	$	1208.27	\pm	9.0	$	&	1.0	&	0.0	&	U	&	$	(	2.89		)	\times 10^{	-1	}	$	\\
NGC 1097	&	rp600449n00	&	r25	&	48983	&	9249	&	$	2075.86	\pm	47.1	$	&	$	130.14	\pm	3.0	$	&	0.0	&	1.0	&	D	&	$	(	2.64	\pm	0.1	)	\times 10^{	-1	}	$	\\
NGC 2110	&	rs931816n00	&	r26	&	48137	&	493	&	$	9.33	\pm	3.6	$	&	$	3.67	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	2.23	\pm	0.9	)	\times 10^{	-2	}	$	\\
NGC247	&	rp600159a00 +rp600159a01	&	r27	&	48696	&	18374	&	$	67.27	\pm	17.8	$	&	$	220.74	\pm	5.3	$	&	1.0	&	0.0	&	U	&	$	(	1.70		)	\times 10^{	-2	}	$	\\
NGC247	&	rs932102n00	&	r28	&	48335	&	336	&	$	5.38	\pm	3.4	$	&	$	5.62	\pm	0.8	$	&	0.7	&	0.3	&	U	&	$	(	4.46		)	\times 10^{	-2	}	$	\\
NGC 3599	&	rp600263n00 +rp300169n00	&	r29	&	48955	&	18896	&	$	50.51	\pm	18.9	$	&	$	288.49	\pm	4.4	$	&	1.0	&	0.0	&	U	&	$	(	2.11		)	\times 10^{	-2	}	$	\\
NGC 5905	&	rp600585n00	&	r30	&	49187	&	9647	&	$	61.92	\pm	14.1	$	&	$	128.08	\pm	2.9	$	&	0.0	&	1.0	&	D	&	$	(	1.98		)	\times 10^{	-2	}	$	\\
NGC 5905	&	rp600190n00	&	r31	&	48627	&	4700	&	$	0.00	\pm	11.1	$	&	$	154.80	\pm	3.2	$	&	1.0	&	0.0	&	U	&	$	(	4.81		)	\times 10^{	-2	}	$	\\
NGC 5905	&	rs930725n00	&	r32	&	48084	&	1000	&	$	231.63	\pm	15.7	$	&	$	26.73	\pm	1.3	$	&	0.0	&	1.0	&	D	&	$	(	2.73	\pm	0.2	)	\times 10^{	-1	}	$	\\
OGLE16aaa	&	rs932802n00	&	r33	&	48200	&	161	&	$	0.00	\pm	0.4	$	&	$	2.33	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	5.05		)	\times 10^{	-2	}	$	\\
PGC1185375	&	rp600257a01 +rp600257n00	&	r34	&	48900	&	6682	&	$	9.20	\pm	11.4	$	&	$	112.80	\pm	2.7	$	&	1.0	&	0.0	&	U	&	$	(	2.55		)	\times 10^{	-2	}	$	\\
PGC1185375	&	rs931741n00	&	r35	&	48102	&	414	&	$	0.80	\pm	2.7	$	&	$	6.20	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	3.88		)	\times 10^{	-2	}	$	\\
PGC 1190358	&	rp600257a01	&	r36	&	49000	&	4632	&	$	0.00	\pm	7.0	$	&	$	51.41	\pm	1.9	$	&	1.0	&	0.0	&	U	&	$	(	1.85		)	\times 10^{	-2	}	$	\\
PGC 1190358	&	rp600257n00	&	r37	&	48800	&	6717	&	$	19.12	\pm	10.8	$	&	$	91.88	\pm	2.5	$	&	1.0	&	0.0	&	U	&	$	(	2.11		)	\times 10^{	-2	}	$	\\
Pictor A	&	rp700075n00	&	r38	&	48306	&	4583	&	$	3502.73	\pm	60.0	$	&	$	88.27	\pm	2.4	$	&	0.0	&	1.0	&	D	&	$	(	8.99	\pm	0.2	)	\times 10^{	-1	}	$	\\
PS1-10jh	&	rs930727n00 +rs930829n00 +rs930830n00	&	r39	&	48084	&	2873	&	$	4.67	\pm	7.9	$	&	$	54.33	\pm	1.9	$	&	1.0	&	0.0	&	U	&	$	(	3.13		)	\times 10^{	-2	}	$	\\
PS1-11af	&	rs931627n00	&	r40	&	48200	&	440	&	$	0.00	\pm	1.8	$	&	$	4.27	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	2.80		)	\times 10^{	-2	}	$	\\
PTF-09axc	&	rs931338n00	&	r41	&	48300	&	418	&	$	0.00	\pm	2.5	$	&	$	7.13	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	4.27		)	\times 10^{	-2	}	$	\\
PTF-09djl	&	rs931240n00 +rs931241n00	&	r42	&	48103	&	1064	&	$	3.93	\pm	4.4	$	&	$	14.07	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	2.80		)	\times 10^{	-2	}	$	\\
PTF-09ge	&	rs930827n00	&	r43	&	48100	&	805	&	$	4.60	\pm	4.2	$	&	$	12.40	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	3.36		)	\times 10^{	-2	}	$	\\
PTF-10iam	&	rp701436n00	&	r44	&	49214	&	5060	&	$	0.00	\pm	7.2	$	&	$	59.99	\pm	2.0	$	&	1.0	&	0.0	&	U	&	$	(	1.94		)	\times 10^{	-2	}	$	\\
PTF-10iam	&	rs930726n00	&	r45	&	48080	&	1051	&	$	0.00	\pm	4.1	$	&	$	16.00	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	3.13		)	\times 10^{	-2	}	$	\\
PTF-10iya	&	rs931032n00	&	r46	&	48100	&	623	&	$	0.00	\pm	3.3	$	&	$	10.00	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	3.68		)	\times 10^{	-2	}	$	\\
PTF-10nuj	&	rp201582n00 +rp701372n00	&	r47	&	49228	&	6510	&	$	15.89	\pm	11.8	$	&	$	115.11	\pm	2.8	$	&	1.0	&	0.0	&	U	&	$	(	2.66		)	\times 10^{	-2	}	$	\\
PTF-10nuj	&	rp701147n00	&	r48	&	49055	&	996	&	$	0.00	\pm	6.9	$	&	$	48.67	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	8.22		)	\times 10^{	-2	}	$	\\
PTF-10nuj	&	rs930727n00	&	r49	&	48084	&	719	&	$	0.00	\pm	2.8	$	&	$	12.13	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	3.70		)	\times 10^{	-2	}	$	\\
PTF-11glr	&	rs931037n00	&	r50	&	48100	&	571	&	$	1.87	\pm	2.0	$	&	$	2.13	\pm	0.4	$	&	0.9	&	0.1	&	U	&	$	(	1.34		)	\times 10^{	-2	}	$	\\
RBS 1032	&	rp201237a01	&	r51	&	49500	&	3333	&	$	363.87	\pm	20.0	$	&	$	34.13	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	1.28	\pm	0.1	)	\times 10^{	-1	}	$	\\
RBS 1032	&	rp201237n00	&	r52	&	49000	&	2477	&	$	470.80	\pm	22.5	$	&	$	33.20	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	2.24	\pm	0.1	)	\times 10^{	-1	}	$	\\
RBS 1032	&	rs930822n00	&	r53	&	48200	&	366	&	$	99.20	\pm	10.5	$	&	$	9.80	\pm	0.8	$	&	0.0	&	1.0	&	D	&	$	(	3.19	\pm	0.3	)	\times 10^{	-1	}	$	\\
RX J1242-11A	&	rp600258n00	&	r54	&	48818	&	5324	&	$	675.00	\pm	31.3	$	&	$	284.00	\pm	4.4	$	&	0.0	&	1.0	&	D	&	$	(	1.49	\pm	0.1	)	\times 10^{	-1	}	$	\\
RX J1242-11A	&	rs931934n00	&	r55	&	48084	&	297	&	$	0.00	\pm	3.6	$	&	$	13.27	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	9.58		)	\times 10^{	-2	}	$	\\
RX J1420+53	&	rp150046n00	&	r56	&	48092	&	5905	&	$	15.76	\pm	12.0	$	&	$	119.74	\pm	2.8	$	&	1.0	&	0.0	&	U	&	$	(	3.97		)	\times 10^{	-2	}	$	\\
RX J1420+53	&	rs930724n00	&	r57	&	48084	&	690	&	$	136.60	\pm	12.6	$	&	$	20.41	\pm	1.2	$	&	0.0	&	1.0	&	D	&	$	(	2.33	\pm	0.2	)	\times 10^{	-1	}	$	\\
RX J1624+75	&	rp141820n00 +rp141829n00	&	r58	&	48634	&	3342	&	$	0.00	\pm	6.5	$	&	$	41.87	\pm	1.7	$	&	1.0	&	0.0	&	U	&	$	(	2.16		)	\times 10^{	-2	}	$	\\
RX J1624+75	&	rs930311n00	&	r59	&	48129	&	1045	&	$	338.27	\pm	19.3	$	&	$	32.73	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	3.81	\pm	0.5	)	\times 10^{	-1	}	$	\\
SDSS J0159	&	rp700225n00 +rp700972n00	&	r60	&	48733	&	7057	&	$	68.08	\pm	11.7	$	&	$	64.92	\pm	2.1	$	&	0.4	&	0.6	&	U	&	$	(	1.49		)	\times 10^{	-2	}	$	\\
SDSS J0159	&	rs931706n00	&	r61	&	48260	&	400	&	$	3.73	\pm	3.1	$	&	$	5.27	\pm	0.6	$	&	0.9	&	0.1	&	U	&	$	(	3.57	\pm	100.0	)	\times 10^{	-2	}	$	\\
SDSS J0748	&	rs930916n00	&	r62	&	48200	&	447	&	$	2.87	\pm	2.5	$	&	$	3.13	\pm	0.5	$	&	0.8	&	0.2	&	U	&	$	(	2.22		)	\times 10^{	-2	}	$	\\
SDSS J0938	&	rs931426n00 +rs931526n00	&	r63	&	48200	&	879	&	$	11.67	\pm	4.4	$	&	$	7.33	\pm	0.7	$	&	0.1	&	0.9	&	U	&	$	(	2.07		)	\times 10^{	-2	}	$	\\
SDSS J0939	&	rs931021n00	&	r64	&	48179	&	475	&	$	0.00	\pm	2.3	$	&	$	5.00	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	2.90		)	\times 10^{	-2	}	$	\\
SDSS J0952	&	rs931326n00	&	r65	&	48195	&	408	&	$	0.00	\pm	1.1	$	&	$	3.67	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	2.71		)	\times 10^{	-2	}	$	\\
SDSS J1011	&	rp900213n00	&	r66	&	48600	&	14094	&	$	53.57	\pm	19.3	$	&	$	298.43	\pm	4.5	$	&	1.0	&	0.0	&	U	&	$	(	2.92		)	\times 10^{	-2	}	$	\\
SDSS J1011	&	rs930717n00	&	r67	&	48200	&	504	&	$	2.00	\pm	2.7	$	&	$	5.00	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	2.73		)	\times 10^{	-2	}	$	\\
SDSS J1055	&	rp000050n00 +rp900029a04	&	r68	&	48365	&	26430	&	$	472.42	\pm	31.1	$	&	$	466.58	\pm	5.6	$	&	0.4	&	0.6	&	U	&	$	(	2.37		)	\times 10^{	-2	}	$	\\
SDSS J1055	&	rp900029a00	&	r69	&	48554	&	34397	&	$	528.67	\pm	36.5	$	&	$	755.33	\pm	7.1	$	&	1.0	&	0.0	&	U	&	$	(	2.87		)	\times 10^{	-2	}	$	\\
SDSS J1055	&	rp900029a01	&	r70	&	48728	&	11513	&	$	202.54	\pm	24.0	$	&	$	351.47	\pm	4.8	$	&	1.0	&	0.0	&	U	&	$	(	4.17		)	\times 10^{	-2	}	$	\\
SDSS J1055	&	rp900029a02	&	r71	&	48955	&	36621	&	$	488.47	\pm	35.7	$	&	$	735.53	\pm	7.0	$	&	1.0	&	0.0	&	U	&	$	(	2.62		)	\times 10^{	-2	}	$	\\
SDSS J1055	&	rp900029a03	&	r72	&	49104	&	934	&	$	14.83	\pm	5.9	$	&	$	19.18	\pm	1.1	$	&	0.9	&	0.1	&	U	&	$	(	4.07		)	\times 10^{	-2	}	$	\\
SDSS J1055	&	rp900029m01	&	r73	&	48184	&	28	&	$	0.13	\pm	1.0	$	&	$	0.87	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	1.54		)	\times 10^{	-1	}	$	\\
SDSS J1055	&	rs930718n00	&	r74	&	48396	&	569	&	$	20.80	\pm	5.7	$	&	$	11.20	\pm	0.9	$	&	0.0	&	1.0	&	D	&	$	(	4.30	\pm	1.2	)	\times 10^{	-2	}	$	\\
SDSS J1201	&	rs931229n00	&	r75	&	48216	&	483	&	$	0.00	\pm	2.3	$	&	$	6.53	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	3.46		)	\times 10^{	-2	}	$	\\
SDSS J1241	&	rs930926n00	&	r76	&	48213	&	493	&	$	4.40	\pm	3.5	$	&	$	4.60	\pm	0.6	$	&	0.7	&	0.3	&	U	&	$	(	2.63		)	\times 10^{	-2	}	$	\\
SDSS J1311	&	rp800248n00	&	r77	&	48821	&	13187	&	$	247.25	\pm	22.7	$	&	$	249.75	\pm	4.1	$	&	0.6	&	0.4	&	U	&	$	(	2.65		)	\times 10^{	-2	}	$	\\
SDSS J1311	&	rs931736n00	&	r78	&	48086	&	275	&	$	10.40	\pm	4.1	$	&	$	5.60	\pm	0.6	$	&	0.1	&	0.9	&	U	&	$	(	5.43		)	\times 10^{	-2	}	$	\\
SDSS J1323	&	rs930824n00 +rs930825n00 +rs930927n00	&	r79	&	48100	&	1120	&	$	5.33	\pm	4.7	$	&	$	15.67	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	2.89		)	\times 10^{	-2	}	$	\\
SDSS J1342	&	rs931637n00	&	r80	&	48100	&	325	&	$	0.00	\pm	1.8	$	&	$	4.33	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	3.83		)	\times 10^{	-2	}	$	\\
SDSS J1350	&	rs931234n00	&	r81	&	48080	&	454	&	$	0.00	\pm	2.7	$	&	$	7.07	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	3.90		)	\times 10^{	-2	}	$	\\
Swift J1112.2-8238	&	rs933205n00	&	r82	&	48100	&	301	&	$	0.00	\pm	1.5	$	&	$	3.20	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	3.35		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	rp000014n00	&	r83	&	48370	&	572	&	$	3.33	\pm	4.0	$	&	$	11.67	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	4.51		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	rp150069n00	&	r84	&	48094	&	30	&	$	0.00	\pm	0.2	$	&	$	0.47	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	9.94		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	rp900209n00	&	r85	&	48716	&	3268	&	$	0.00	\pm	9.1	$	&	$	91.07	\pm	2.5	$	&	1.0	&	0.0	&	U	&	$	(	4.31		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	rs930728n00	&	r86	&	48000	&	942	&	$	0.00	\pm	3.7	$	&	$	13.60	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	3.08		)	\times 10^{	-2	}	$	\\
Swift J2058+05	&	rs931656n00 +rs931657n00	&	r87	&	48189	&	445	&	$	0.00	\pm	1.1	$	&	$	4.40	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	2.83		)	\times 10^{	-2	}	$	\\
TDE2	&	rs931763n00	&	r88	&	48200	&	378	&	$	0.00	\pm	0.4	$	&	$	2.73	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	2.40		)	\times 10^{	-2	}	$	\\
Wings	&	rp800055n00 +rp700145a00 +rp700284n00.	&	r89	&	48438	&	43357	&	$	3751.94	\pm	92.3	$	&	$	4462.06	\pm	17.3	$	&	1.0	&	0.0	&	U	&	$	(	1.54		)	\times 10^{	-1	}	$	\\
Wings	&	rp800105n00 +rp700145a01	&	r90	&	48626	&	36424	&	$	2510.89	\pm	80.0	$	&	$	3640.11	\pm	15.6	$	&	1.0	&	0.0	&	U	&	$	(	1.50		)	\times 10^{	-1	}	$	\\
Wings	&	rs931234n00	&	r91	&	48084	&	467	&	$	23.91	\pm	7.7	$	&	$	31.09	\pm	1.4	$	&	1.0	&	0.0	&	U	&	$	(	1.46		)	\times 10^{	-1	}	$	\\
XMMSL1 J0740-85	&	rs933203n00 +rs933204n00	&	r92	&	48100	&	733	&	$	7.81	\pm	3.7	$	&	$	5.19	\pm	0.6	$	&	0.3	&	0.7	&	U	&	$	(	1.93		)	\times 10^{	-2	}	$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}  
\tablenotetext{a}{Due to the large number of observations used in this analysis, we have listed a label for which we can reference in other Tables which observation ID (ObsID) we are referring to.  }         
 \tablenotetext{b}{Obtained from a 100 arcsecond circular region surrounding the position of the TDE candidate. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
 \tablenotetext{c}{Obtained from a 400 arcsecond circular region surrounding the position of the TDE which has been scaled such that the equivalent 100 arcsecond background count rate is presented. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
 \tablenotetext{d}{Calculated assuming Poisson statistics}              
 \tablenotetext{e}{Here U indicates an upperlimit, while D corresponds to a data point as classified using Poission statsitics (see previous two columns).}              
 \tablenotetext{f}{The count rate \textbf{has} been corrected for encircled energy fraction.}              
\tablenotetext{g}{Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background.}             
\end{deluxetable*}              
\clearpage              

\newcolumntype{R}{>{\raggedright\arraybackslash}m{2.2cm}} 
\clearpage
\LongTables
\begin{deluxetable*}{lRccccccccccccc}
 \tabletypesize{\scriptsize}              
 \tablecolumns{11}               
 \tablewidth{0pt}              
 \tablecaption{X-ray properties, as derived using \emph{Chandra}, for TDE candidates which had \emph{Chandra} observations overlapping the position of the source. \label{chandracounts}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} & \colhead{ObsID}& \colhead{MJD} &  \colhead{Exposure} &  \colhead{Source Counts$^b$} &  \colhead{Bkg Counts$^c$} &   \colhead{$\mathcal{P}_{fluct}^{d}$}&  \colhead{$\mathcal{D}^{d}$}&  \colhead{U or D$^{e}$}&  \colhead{Count Rate$^{f,g}$} \\
		&	 & \colhead{label$^a$}&	 &	 \colhead{time (s)} &	 &	 &	   &	  &	&	 \colhead{(ct/s)} 
	}                  
 \startdata  
3XMM J152130.7+074916	&	900	&	c1	&	51600	&	58100	&	$	0.49	\pm	1.7	$	&	$	2.51	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	1.39		)	\times 10^{	-4	}	$	\\
ASASSN-15lh	&	17879+17880	&	c2	&	57400	&	19800	&	$	0.00	\pm	1.7	$	&	$	0.21	\pm	0.1	$	&	0.2	&	0.8	&	U	&	$	(	8.97		)	\times 10^{	-5	}	$	\\
D1-9	&	6864	&	c3	&	54051	&	29741	&	$	2.98	\pm	2.5	$	&	$	3.02	\pm	0.2	$	&	0.8	&	0.2	&	U	&	$	(	3.08		)	\times 10^{	-4	}	$	\\
D23H-1	&	8601	&	c4	&	54683	&	9060	&	$	1.34	\pm	1.4	$	&	$	0.66	\pm	0.1	$	&	0.5	&	0.5	&	U	&	$	(	3.79		)	\times 10^{	-4	}	$	\\
D23H-1	&	7867+7868+9719	&	c5	&	54400	&	59850	&	$	4.48	\pm	3.3	$	&	$	6.52	\pm	0.3	$	&	0.9	&	0.1	&	U	&	$	(	2.63		)	\times 10^{	-4	}	$	\\
D3-13	&	5848+5847+5850 +6216	&	c6	&	53556	&	184025	&	$	17.63	\pm	4.8	$	&	$	5.37	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.06	\pm	0.3	)	\times 10^{	-4	}	$	\\
D3-13	&	9727+9729+9730 +9881+9454+9455 +9456+9457+9460 +9733+9878+9879 +9880	&	c7	&	54700	&	592580	&	$	5.70	\pm	5.1	$	&	$	20.30	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	6.34		)	\times 10^{	-5	}	$	\\
GRB060218, SN2006aj	&	7604	&	c8	&	54471	&	19096	&	$	1.75	\pm	2.2	$	&	$	3.26	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	5.04		)	\times 10^{	-4	}	$	\\
GRB060218, SN2006aj	&	6307+6308	&	c9	&	53797	&	49273	&	$	73.96	\pm	9.3	$	&	$	12.04	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	1.67	\pm	0.2	)	\times 10^{	-3	}	$	\\
HLX-1	&	4971	&	c10	&	52960	&	24791	&	$	1.47	\pm	1.4	$	&	$	0.53	\pm	0.1	$	&	0.4	&	0.6	&	U	&	$	(	1.22		)	\times 10^{	-4	}	$	\\
HLX-1	&	13122	&	c11	&	55446	&	9537	&	$	9.73	\pm	3.5	$	&	$	2.27	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.13	\pm	0.4	)	\times 10^{	-3	}	$	\\
IC 3599	&	2999	&	c12	&	52341	&	10173	&	$	389.38	\pm	19.8	$	&	$	2.62	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	4.25	\pm	0.2	)	\times 10^{	-2	}	$	\\
IGR J17361-4441	&	5505	&	c13	&	53481	&	44574	&	$	504.05	\pm	23.4	$	&	$	40.95	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	1.26	\pm	0.1	)	\times 10^{	-2	}	$	\\
IGR J17361-4441	&	12453	&	c14	&	55803	&	2481	&	$	267.49	\pm	16.7	$	&	$	11.51	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	1.20	\pm	0.1	)	\times 10^{	-1	}	$	\\
LEDA 095953	&	4203	&	c15	&	52851	&	33987	&	$	7.09	\pm	4.6	$	&	$	13.92	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	8.21		)	\times 10^{	-4	}	$	\\
NGC 1097	&	1611+2339	&	c16	&	51938	&	11083	&	$	2972.41	\pm	53.8	$	&	$	23.59	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	2.98	\pm	0.1	)	\times 10^{	-1	}	$	\\
NGC247	&	12437	&	c17	&	55594	&	4990	&	$	0.95	\pm	1.0	$	&	$	596.53	\pm	24.4	$	&	1.0	&	0.0	&	U	&	$	(	1.49		)	\times 10^{	-1	}	$	\\
NGC247	&	17547	&	c18	&	56973	&	5000	&	$	464.97	\pm	21.6	$	&	$	381.64	\pm	19.5	$	&	0.0	&	1.0	&	D	&	$	(	1.03		)	\times 10^{	-1	}	$	\\
NGC 3599	&	9556	&	c19	&	54491	&	19905	&	$	228.51	\pm	15.3	$	&	$	5.49	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.28	\pm	0.1	)	\times 10^{	-2	}	$	\\
NGC 5905	&	3006	&	c20	&	52551	&	9625	&	$	30.09	\pm	6.6	$	&	$	12.91	\pm	0.4	$	&	0.0	&	1.0	&	D	&	$	(	3.47	\pm	0.8	)	\times 10^{	-3	}	$	\\
NGC 5905	&	7728+8558	&	c21	&	54254	&	70987	&	$	193.81	\pm	14.7	$	&	$	22.18	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	3.03	\pm	0.2	)	\times 10^{	-3	}	$	\\
PGC1185375	&	11314	&	c22	&	55500	&	10200	&	$	1.90	\pm	1.4	$	&	$	1230.46	\pm	35.1	$	&	1.0	&	0.0	&	U	&	$	(	1.46		)	\times 10^{	-1	}	$	\\
Pictor A	&	345	&	c23	&	51484	&	1345	&	$	178.53	\pm	13.4	$	&	$	1.47	\pm	0.1	$	&	0.0	&	1.0	&	D	&	$	(	1.48	\pm	0.1	)	\times 10^{	-1	}	$	\\
Pictor A	&	346	&	c24	&	51561	&	25834	&	$	3107.08	\pm	56.0	$	&	$	26.92	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	1.34		)	\times 10^{	-1	}	$	\\
Pictor A	&	443	&	c25	&	51723	&	5059	&	$	1631.81	\pm	40.8	$	&	$	35.19	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	3.58	\pm	0.1	)	\times 10^{	-1	}	$	\\
Pictor A	&	11586+12040	&	c26	&	55176	&	14300	&	$	2978.69	\pm	55.0	$	&	$	48.31	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	2.31		)	\times 10^{	-1	}	$	\\
Pictor A	&	14221+14357+15580 +15593	&	c27	&	56275	&	146626	&	$	16561.22	\pm	129.5	$	&	$	196.78	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	1.25		)	\times 10^{	-1	}	$	\\
Pictor A	&	3090+4369	&	c28	&	52537	&	95486	&	$	38319.86	\pm	196.1	$	&	$	127.14	\pm	1.1	$	&	0.0	&	1.0	&	D	&	$	(	4.46		)	\times 10^{	-1	}	$	\\
PS1-10jh	&	13418	&	c29	&	55704	&	9909	&	$	1.24	\pm	1.7	$	&	$	1.76	\pm	0.1	$	&	0.8	&	0.2	&	U	&	$	(	6.43		)	\times 10^{	-4	}	$	\\
RX J1242-11A	&	1559	&	c30	&	51977	&	4477	&	$	0.00	\pm	0.1	$	&	$	0.84	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	8.90		)	\times 10^{	-4	}	$	\\
RX J1242-11A	&	4758	&	c31	&	53064	&	6871	&	$	0.00	\pm	1.0	$	&	$	1.45	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	8.19		)	\times 10^{	-4	}	$	\\
RX J1242-11A	&	6775	&	c32	&	53701	&	17178	&	$	1.02	\pm	2.2	$	&	$	3.98	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.44		)	\times 10^{	-4	}	$	\\
RX J1420+53	&	3240	&	c33	&	52627	&	9900	&	$	0.00	\pm	1.0	$	&	$	1.81	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	6.56		)	\times 10^{	-4	}	$	\\
RX J1420+53	&	4757+6127	&	c34	&	53246	&	9601	&	$	2.85	\pm	2.7	$	&	$	4.16	\pm	0.2	$	&	0.9	&	0.1	&	U	&	$	(	1.19		)	\times 10^{	-3	}	$	\\
RX J1624+75	&	3007	&	c35	&	52532	&	10086	&	$	3.54	\pm	2.5	$	&	$	2.46	\pm	0.2	$	&	0.4	&	0.6	&	U	&	$	(	7.90		)	\times 10^{	-4	}	$	\\
SDSS J0159	&	5777	&	c36	&	53615	&	19881	&	$	14.02	\pm	3.9	$	&	$	0.98	\pm	0.1	$	&	0.0	&	1.0	&	D	&	$	(	7.83	\pm	2.2	)	\times 10^{	-4	}	$	\\
SDSS J0952	&	9814	&	c37	&	54502	&	9782	&	$	7.40	\pm	3.2	$	&	$	2.61	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	8.40	\pm	3.6	)	\times 10^{	-4	}	$	\\
SDSS J0952	&	10727	&	c38	&	54906	&	16735	&	$	28.30	\pm	5.7	$	&	$	4.70	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.88	\pm	0.4	)	\times 10^{	-3	}	$	\\
SDSS J0952	&	10728	&	c39	&	55110	&	16937	&	$	29.50	\pm	5.7	$	&	$	3.51	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.93	\pm	0.4	)	\times 10^{	-3	}	$	\\
SDSS J1241	&	10729	&	c40	&	55022	&	9520	&	$	109.00	\pm	10.6	$	&	$	2.04	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.27	\pm	0.1	)	\times 10^{	-2	}	$	\\
SDSS J1311	&	5004	&	c41	&	53063	&	19856	&	$	17.23	\pm	4.2	$	&	$	0.77	\pm	0.1	$	&	0.0	&	1.0	&	D	&	$	(	9.64	\pm	2.4	)	\times 10^{	-4	}	$	\\
SDSS J1311	&	7701	&	c42	&	54167	&	4992	&	$	0.00		$	&	$	0.14		$	&	1.0	&	0.0	&	U	&	$	(	2.79		)	\times 10^{	-4	}	$	\\
SDSS J1311	&	1663+540	&	c43	&	51783	&	21052	&	$	0.00	\pm	0.1	$	&	$	0.99	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	2.10		)	\times 10^{	-4	}	$	\\
SDSS J1311	&	6930+7289	&	c44	&	53802	&	151274	&	$	14.62	\pm	4.5	$	&	$	5.38	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	1.07	\pm	0.3	)	\times 10^{	-4	}	$	\\
Swift J1644+57	&	15584	&	c45	&	56257	&	24650	&	$	0.00	\pm	1.7	$	&	$	3.70	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	4.27		)	\times 10^{	-4	}	$	\\
Swift J1644+57	&	16091	&	c46	&	57070	&	27800	&	$	2.00	\pm	2.5	$	&	$	4.00	\pm	0.2	$	&	0.9	&	0.1	&	U	&	$	(	4.00		)	\times 10^{	-4	}	$	\\
Swift J2058+05	&	14975	&	c47	&	56384	&	29585	&	$	0.00	\pm	1.4	$	&	$	4.87	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	4.32		)	\times 10^{	-4	}	$	\\
Swift J2058+05	&	16498+14976	&	c48	&	56596	&	49249	&	$	0.00	\pm	2.5	$	&	$	7.48	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	3.54		)	\times 10^{	-4	}	$	\\
Wings	&	493	&	c49	&	51624	&	19629	&	$	459.45	\pm	23.4	$	&	$	87.55	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	2.60	\pm	0.1	)	\times 10^{	-2	}	$	\\
Wings	&	494	&	c50	&	51532	&	19519	&	$	625.72	\pm	26.8	$	&	$	89.28	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	3.56	\pm	0.2	)	\times 10^{	-2	}	$	\\
Wings	&	3666	&	c51	&	52436	&	14416	&	$	49.35	\pm	10.2	$	&	$	54.65	\pm	0.7	$	&	0.8	&	0.2	&	U	&	$	(	5.92		)	\times 10^{	-3	}	$	\\
Wings	&	10898+10899+10900 +10901	&	c52	&	54942	&	61951	&	$	1.84	\pm	11.6	$	&	$	132.16	\pm	1.2	$	&	1.0	&	0.0	&	U	&	$	(	2.99		)	\times 10^{	-3	}	$	\\
Wings	&	12026+12027+12028 +12029	&	c53	&	55310	&	54655	&	$	0.00	\pm	11.6	$	&	$	146.56	\pm	1.2	$	&	1.0	&	0.0	&	U	&	$	(	3.72		)	\times 10^{	-3	}	$	\\
Wings	&	13106+13107+13108 +13109+13110+13111 +13112+13113+13412 +13413+13414+13415 +13416+13417	&	c54	&	55668	&	195620	&	$	0.00	\pm	16.9	$	&	$	312.05	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	2.07		)	\times 10^{	-3	}	$	\\
Wings	&	14268+14269+14270 +14271+142+72 +14273+14274+14275	&	c55	&	56016	&	107057	&	$	0.00	\pm	13.4	$	&	$	192.92	\pm	1.4	$	&	1.0	&	0.0	&	U	&	$	(	2.43		)	\times 10^{	-3	}	$	\\
Wings	&	15485+15486+15487 +15488+15489+15490 +15491+15492	&	c56	&	56404	&	108010	&	$	3.00	\pm	13.9	$	&	$	187.00	\pm	1.4	$	&	1.0	&	0.0	&	U	&	$	(	2.35		)	\times 10^{	-3	}	$	\\
Wings	&	16432+16433+16434 +16435+16436+16437 +16438+16439+16465 +16466+16467+16468 +16469+16470+16471 +16472	&	c57	&	56758	&	221000	&	$	0.00	\pm	18.1	$	&	$	330.58	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	1.94		)	\times 10^{	-3	}	$	\\
Wings	&	5287+5288+5289 +5290+6159+6160 +6161+6162+6163	&	c58	&	53263	&	130504	&	$	39.29	\pm	18.9	$	&	$	315.61	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	3.14		)	\times 10^{	-3	}	$	\\
\enddata
 \tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}

 		\tablenotetext{a}{Due to the large number of observations used in this analysis, we have listed a label for which we can reference in other Tables which observation ID (ObsID) we are referring to.  }
 		\tablenotetext{b}{Obtained from a 2 arcsecond circular region surrounding the position of the TDE candidate. These values listed have \textbf{not} been corrected for encircled energy fraction.}              
 		\tablenotetext{c}{Obtained from a 20 arcsecond circular region surrounding the position of the TDE which has been scaled such that the equivalent 2 arcsecond background count rate is presented. These values listed have \textbf{not} been corrected for encircled energy fraction. }              
 		\tablenotetext{d}{Calculated assuming Poisson statistics}              
 		\tablenotetext{e}{Here U indicates an upperlimit, while D corresponds to a data point as classified using Poission statsitics (see previous two columns).}              
 		\tablenotetext{f}{The count rate \textbf{has} been corrected for encircled energy fraction.}              
 		\tablenotetext{g}{Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background.}  
 
\end{deluxetable*}
\clearpage

\newcolumntype{R}{>{\raggedright\arraybackslash}m{2.0cm}}
             \clearpage
\LongTables              
\begin{deluxetable*}{lRccccccccccccc}              
 \tabletypesize{\scriptsize}              
	\tablecolumns{11}          
 \tablewidth{0pt}              
 \tablecaption{X-ray properties, as derived using \emph{XMM-Newton}, for TDE candidates which had \emph{XMM-Newton pointed} observations overlapping the position of the source. \label{xmmcounts}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} & \colhead{ObsID}& \colhead{MJD} &  \colhead{Exposure} &  \colhead{Source Counts$^b$} &  \colhead{Bkg Counts$^c$} &   \colhead{$\mathcal{P}_{fluct}^{d}$}&  \colhead{$\mathcal{D}^{d}$}&  \colhead{U or D$^{e}$}&  \colhead{Count Rate$^{f,g}$} \\
		&	 & \colhead{label$^a$}&	 &	 \colhead{time (s)} &	 &	 &	   &	  &	&	 \colhead{(ct/s)} 
	}                     
 \startdata              

2MASXJ0203	&	0411980201	&	x1	&	53919	&	9528	&	$	1678.00	\pm	42.6	$	&	$	127.87	\pm	2.9	$	&	0.0	&	1.0	&	D	&	$	(	2.20	\pm	0.1	)	\times 10^{	-1	}	$	\\
2MASX J0249	&	0411980401	&	x2	&	53931	&	9760	&	$	1396.00	\pm	39.5	$	&	$	154.00	\pm	3.2	$	&	0.0	&	1.0	&	D	&	$	(	1.68		)	\times 10^{	-1	}	$	\\
3XMM J152130.7+074916	&	0109930101, 0109930201	&	x3	&	51779	&	50830	&	$	1503.27	\pm	59.3	$	&	$	1493.73	\pm	10.5	$	&	0.0	&	1.0	&	D	&	$	(	3.48	\pm	0.1	)	\times 10^{	-2	}	$	\\
3XMM J152130.7+074916	&	0723801501	&	x4	&	56677	&	114200	&	$	367.45	\pm	37.0	$	&	$	945.55	\pm	7.7	$	&	1.0	&	0.0	&	U	&	$	(	1.14		)	\times 10^{	-2	}	$	\\
ASASSN-14li	&	0722480201	&	x5	&	57000	&	33834	&	$	21781.06	\pm	154.3	$	&	$	1896.94	\pm	11.2	$	&	0.0	&	1.0	&	D	&	$	(	7.57	\pm	0.1	)	\times 10^{	-1	}	$	\\
ASASSN-15lh	&	0770581201	&	x6	&	57345	&	6430	&	$	19.73	\pm	18.4	$	&	$	313.27	\pm	2.7	$	&	1.0	&	0.0	&	U	&	$	(	6.70		)	\times 10^{	-2	}	$	\\
D1-9	&	0112681001, 0112681101	&	x7	&	52305	&	34035	&	$	0.00	\pm	26.6	$	&	$	675.78	\pm	8.2	$	&	1.0	&	0.0	&	U	&	$	(	2.77		)	\times 10^{	-2	}	$	\\
D23H-1	&	0652401401	&	x8	&	55560	&	35660	&	$	15.53	\pm	16.7	$	&	$	247.47	\pm	4.1	$	&	1.0	&	0.0	&	U	&	$	(	9.72		)	\times 10^{	-3	}	$	\\
Dougie	&	0655800101	&	x9	&	55324	&	3780	&	$	0.00	\pm	4.9	$	&	$	30.55	\pm	1.4	$	&	0.0	&	0.0	&	U	&	$	(	1.47		)	\times 10^{	-2	}	$	\\
GRB060218, SN2006aj	&	0311590801	&	x10	&	53787	&	1808	&	$	93.47	\pm	22.5	$	&	$	386.53	\pm	5.1	$	&	1.0	&	0.0	&	U	&	$	(	3.08		)	\times 10^{	-1	}	$	\\
HLX-1	&	0204540201	&	x11	&	53333	&	20235	&	$	971.45	\pm	34.0	$	&	$	166.55	\pm	4.1	$	&	0.0	&	1.0	&	D	&	$	(	6.00	\pm	0.2	)	\times 10^{	-2	}	$	\\
HLX-1	&	0560180901	&	x12	&	56477	&	50373	&	$	4140.80	\pm	67.8	$	&	$	414.20	\pm	6.4	$	&	0.0	&	1.0	&	D	&	$	(	1.03		)	\times 10^{	-1	}	$	\\
HLX-1	&	0655510201	&	x13	&	54798	&	100817	&	$	518.93	\pm	48.3	$	&	$	1649.08	\pm	12.7	$	&	1.0	&	0.0	&	U	&	$	(	2.21		)	\times 10^{	-2	}	$	\\
HLX-1	&	0693060301	&	x14	&	56254	&	116356	&	$	987.42	\pm	48.7	$	&	$	1262.58	\pm	11.2	$	&	1.0	&	0.0	&	U	&	$	(	1.47		)	\times 10^{	-2	}	$	\\
HLX-1	&	0693060401	&	x15	&	55330	&	49660	&	$	1093.70	\pm	40.1	$	&	$	465.32	\pm	6.8	$	&	0.0	&	1.0	&	D	&	$	(	2.75	\pm	0.1	)	\times 10^{	-2	}	$	\\
IGR J12580	&	0658400501	&	x16	&	55584	&	6734	&	$	0.00	\pm	11.0	$	&	$	118.20	\pm	2.8	$	&	1.0	&	0.0	&	U	&	$	(	2.80		)	\times 10^{	-2	}	$	\\
IGR J12580	&	0658400601	&	x17	&	55584	&	17913	&	$	83960.61	\pm	292.2	$	&	$	1346.39	\pm	9.5	$	&	0.0	&	1.0	&	D	&	$	(	5.86		)	\times 10^{	0	}	$	\\
IGR J17361-4441	&	0146420101	&	x18	&	52720	&	29343	&	$	4021.53	\pm	71.5	$	&	$	1025.47	\pm	8.3	$	&	0.0	&	1.0	&	D	&	$	(	1.71		)	\times 10^{	-1	}	$	\\
IGR J17361-4441	&	0679380301	&	x19	&	55827	&	42217	&	$	70339.00	\pm	268.1	$	&	$	1435.92	\pm	9.8	$	&	0.0	&	1.0	&	D	&	$	(	1.96		)	\times 10^{	0	}	$	\\
LEDA 095953	&	0086950201	&	x20	&	52485	&	23797	&	$	0.00	\pm	73.4	$	&	$	5077.43	\pm	18.4	$	&	1.0	&	0.0	&	U	&	$	(	2.78		)	\times 10^{	-1	}	$	\\
NGC 2110	&	0145670101	&	x21	&	52704	&	4499	&	$	5.73	\pm	20.5	$	&	$	387.27	\pm	5.1	$	&	1.0	&	0.0	&	U	&	$	(	1.24		)	\times 10^{	-1	}	$	\\
NGC247	&	0110990301	&	x22	&	52099	&	3018	&	$	0.00	\pm	15.4	$	&	$	234.20	\pm	4.0	$	&	1.0	&	0.0	&	U	&	$	(	1.16		)	\times 10^{	-1	}	$	\\
NGC247	&	0601010101	&	x23	&	55193	&	29657	&	$	0.00	\pm	27.2	$	&	$	733.66	\pm	7.2	$	&	1.0	&	0.0	&	U	&	$	(	3.23		)	\times 10^{	-2	}	$	\\
NGC247	&	0728190101	&	x24	&	56839	&	30717	&	$	7981.42	\pm	94.1	$	&	$	809.58	\pm	7.6	$	&	0.0	&	1.0	&	D	&	$	(	3.25		)	\times 10^{	-1	}	$	\\
NGC 3599	&	0411980101	&	x25	&	53910	&	4417	&	$	214.00	\pm	16.5	$	&	$	54.27	\pm	1.9	$	&	0.0	&	1.0	&	D	&	$	(	6.06	\pm	0.5	)	\times 10^{	-2	}	$	\\
NGC 3599	&	0556090101	&	x26	&	54803	&	41694	&	$	552.27	\pm	30.0	$	&	$	326.73	\pm	4.7	$	&	0.0	&	1.0	&	D	&	$	(	1.66	\pm	0.1	)	\times 10^{	-2	}	$	\\
OGLE16aaa	&	0790181801	&	x27	&	57549	&	12041	&	$	22.02	\pm	9.6	$	&	$	63.99	\pm	2.5	$	&	1.0	&	0.0	&	U	&	$	(	8.60		)	\times 10^{	-3	}	$	\\
Pictor A	&	0090050701	&	x28	&	51986	&	16155	&	$	39854.00	\pm	201.0	$	&	$	512.00	\pm	5.7	$	&	0.0	&	1.0	&	D	&	$	(	3.08		)	\times 10^{	0	}	$	\\
Pictor A	&	0206390101	&	x29	&	53384	&	48036	&	$	179516.39	\pm	427.5	$	&	$	3043.61	\pm	14.2	$	&	0.0	&	1.0	&	D	&	$	(	4.67		)	\times 10^{	0	}	$	\\
PTF-10iam	&	0060370101	&	x30	&	52308	&	7497	&	$	2.20	\pm	4.4	$	&	$	15.80	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	4.35		)	\times 10^{	-3	}	$	\\
PTF-10iam	&	0060370901	&	x31	&	52312	&	26986	&	$	19.20	\pm	10.3	$	&	$	81.80	\pm	2.3	$	&	1.0	&	0.0	&	U	&	$	(	4.75		)	\times 10^{	-3	}	$	\\
RBS 1032	&	0604020101	&	x32	&	55156	&	10651	&	$	132.30	\pm	42.7	$	&	$	1585.70	\pm	10.3	$	&	1.0	&	0.0	&	U	&	$	(	1.88		)	\times 10^{	-1	}	$	\\
RX J1242-11A	&	0136950201	&	x33	&	52082	&	26657	&	$	8.19	\pm	8.5	$	&	$	61.81	\pm	1.4	$	&	1.0	&	0.0	&	U	&	$	(	3.86		)	\times 10^{	-3	}	$	\\
SDSS J0159	&	0101640201	&	x34	&	51755	&	5900	&	$	533.52	\pm	24.6	$	&	$	66.48	\pm	2.1	$	&	0.0	&	1.0	&	D	&	$	(	1.13	\pm	0.1	)	\times 10^{	-1	}	$	\\
SDSS J0939	&	0411980301	&	x35	&	54041	&	4836	&	$	1446.80	\pm	38.8	$	&	$	55.20	\pm	1.9	$	&	0.0	&	1.0	&	D	&	$	(	3.74	\pm	0.1	)	\times 10^{	-1	}	$	\\
SDSS J1201	&	0555060301	&	x36	&	55369	&	21819	&	$	2875.79	\pm	63.4	$	&	$	1070.21	\pm	8.4	$	&	0.0	&	1.0	&	D	&	$	(	1.65		)	\times 10^{	-1	}	$	\\
SDSS J1201	&	0555060401	&	x37	&	55523	&	18514	&	$	457.19	\pm	33.0	$	&	$	391.81	\pm	6.3	$	&	1.0	&	0.0	&	D	&	$	(	3.05		)	\times 10^{	-2	}	$	\\
SDSS J1201	&	0555060501	&	x38	&	55553	&	18956	&	$	48.00	\pm	26.0	$	&	$	586.99	\pm	6.3	$	&	1.0	&	0.0	&	U	&	$	(	4.35		)	\times 10^{	-2	}	$	\\
SDSS J1311	&	0093030101	&	x39	&	52267	&	33596	&	$	0.00	\pm	23.5	$	&	$	676.14	\pm	6.7	$	&	1.0	&	0.0	&	U	&	$	(	2.81		)	\times 10^{	-2	}	$	\\
SDSS J1311	&	0693820201	&	x40	&	56300	&	49466	&	$	0.00	\pm	0.1	$	&	$	199.27	\pm	3.6	$	&	1.0	&	0.0	&	U	&	$	(	5.75		)	\times 10^{	-3	}	$	\\
SDSS J1323	&	0411980501	&	x41	&	53931	&	5017	&	$	33.40	\pm	8.2	$	&	$	26.93	\pm	1.3	$	&	0.0	&	1.0	&	D	&	$	(	8.32	\pm	2.1	)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	0658400801	&	x42	&	55651	&	2034	&	$	8.60	\pm	6.7	$	&	$	34.40	\pm	1.5	$	&	1.0	&	0.0	&	U	&	$	(	3.19		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	0678380101	&	x43	&	55667	&	21465	&	$	194050.43	\pm	444.1	$	&	$	2998.57	\pm	14.1	$	&	0.0	&	1.0	&	D	&	$	(	1.13		)	\times 10^{	1	}	$	\\
Swift J1644+57	&	0678380201	&	x44	&	55681	&	22363	&	$	142045.20	\pm	381.4	$	&	$	3300.80	\pm	14.8	$	&	0.0	&	1.0	&	D	&	$	(	7.94		)	\times 10^{	0	}	$	\\
Swift J1644+57	&	0678380301	&	x45	&	55697	&	22569	&	$	16770.66	\pm	135.1	$	&	$	1380.34	\pm	9.6	$	&	0.0	&	1.0	&	D	&	$	(	9.29	\pm	0.1	)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	0678380501	&	x46	&	55745	&	16557	&	$	3202.13	\pm	58.1	$	&	$	165.87	\pm	3.3	$	&	0.0	&	1.0	&	D	&	$	(	2.42		)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	0678380601	&	x47	&	55757	&	22864	&	$	31463.70	\pm	179.1	$	&	$	572.27	\pm	6.2	$	&	0.0	&	1.0	&	D	&	$	(	1.72		)	\times 10^{	0	}	$	\\
Swift J1644+57	&	0678380701	&	x48	&	55769	&	13915	&	$	16218.81	\pm	128.6	$	&	$	296.19	\pm	4.4	$	&	0.0	&	1.0	&	D	&	$	(	1.46		)	\times 10^{	0	}	$	\\
Swift J1644+57	&	0678380801	&	x49	&	55787	&	27151	&	$	32859.28	\pm	183.0	$	&	$	578.72	\pm	6.2	$	&	0.0	&	1.0	&	D	&	$	(	1.51		)	\times 10^{	0	}	$	\\
Swift J1644+57	&	0678380901	&	x50	&	55801	&	26554	&	$	7396.87	\pm	87.6	$	&	$	267.13	\pm	4.2	$	&	0.0	&	1.0	&	D	&	$	(	3.48		)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	0678381001	&	x51	&	55811	&	24657	&	$	12123.53	\pm	111.9	$	&	$	363.47	\pm	4.9	$	&	0.0	&	1.0	&	D	&	$	(	6.15	\pm	0.1	)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	0678381201	&	x52	&	55837	&	22053	&	$	15181.19	\pm	126.9	$	&	$	852.81	\pm	7.5	$	&	0.0	&	1.0	&	D	&	$	(	8.60	\pm	0.1	)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	0700381501	&	x53	&	56198	&	27665	&	$	0.00	\pm	16.1	$	&	$	258.60	\pm	4.2	$	&	1.0	&	0.0	&	U	&	$	(	1.39		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	0700381601	&	x54	&	56206	&	30666	&	$	0.00	\pm	15.2	$	&	$	220.20	\pm	3.8	$	&	1.0	&	0.0	&	U	&	$	(	1.08		)	\times 10^{	-2	}	$	\\
Swift J2058+05	&	0679380801, 0679380901	&	x55	&	55887	&	36000	&	$	1200.81	\pm	39.4	$	&	$	326.20	\pm	4.7	$	&	0.0	&	1.0	&	D	&	$	(	4.17	\pm	0.1	)	\times 10^{	-2	}	$	\\
Swift J2058+05	&	0694830201	&	x56	&	56049	&	47940	&	$	1379.94	\pm	43.8	$	&	$	507.06	\pm	5.8	$	&	0.0	&	1.0	&	D	&	$	(	3.60	\pm	0.1	)	\times 10^{	-2	}	$	\\
Wings	&	0097820101	&	x57	&	51721	&	47708	&	$	11476.40	\pm	173.0	$	&	$	17711.60	\pm	37.2	$	&	1.0	&	0.0	&	U	&	$	(	4.75		)	\times 10^{	-1	}	$	\\
XMMSL1 J0740-85	&	0740340601	&	x58	&	57034	&	24327	&	$	3493.13	\pm	63.8	$	&	$	546.87	\pm	5.9	$	&	0.0	&	1.0	&	D	&	$	(	1.69		)	\times 10^{	-1	}	$	\\
XMMSL1 J0740-85	&	0740340301, 0740340401, 0740340501	&	x59	&	56777	&	43276	&	$	9635.29	\pm	182.5	$	&	$	2852.71	\pm	16.2	$	&	0.0	&	1.0	&	D	&	$	(	2.62	\pm	0.1	)	\times 10^{	-1	}	$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}  
 
 		\tablenotetext{a}{Due to the large number of observations used in this analysis, we have listed a label for which we can reference in other Tables which observation ID (ObsID) we are referring to.  }
 		\tablenotetext{b}{Obtained from a 30 arcsecond circular region surrounding the position of the TDE candidate. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
 		\tablenotetext{c}{Obtained from a 120 arcsecond circular region surrounding the position of the TDE which has been scaled such that the equivalent 30 arcsecond background count rate is presented. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
 		\tablenotetext{d}{Calculated assuming Poisson statistics}              
 		\tablenotetext{e}{Here U indicates an upperlimit, while D corresponds to a data point as classified using Poission statsitics (see previous two columns).}              
 		\tablenotetext{f}{The count rate \textbf{has} been corrected for encircled energy fraction.}              
 		\tablenotetext{g}{Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background.}  
\end{deluxetable*}              
\clearpage

\newcolumntype{R}{>{\raggedright\arraybackslash}m{2.0cm}}
         \clearpage
\LongTables              
\begin{deluxetable*}{lRccccccccccccc}              
 \tabletypesize{\scriptsize}                  
	\tablecolumns{11}              
	\tablewidth{0pt}              
	\tablecaption{X-ray properties, as derived using \emph{XMM-Newton slew}, for TDE candidates which had \emph{XMM-Newton slew} observations overlapping the position of the source. \label{slewcounts}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} & \colhead{ObsID}& \colhead{MJD} &  \colhead{Exposure} &  \colhead{Source Counts$^b$} &  \colhead{Bkg Counts$^c$} &   \colhead{$\mathcal{P}_{fluct}^{d}$}&  \colhead{$\mathcal{D}^{d}$}&  \colhead{U or D$^{e}$}&  \colhead{Count Rate$^{f,g}$} \\
		&	 & \colhead{label$^a$}&	 &	 \colhead{time (s)} &	 &	 &	   &	  &	&	 \colhead{(ct/s)} 
	}                    
	\startdata              

2MASXJ0203	&	9100500004	&	xs1	&	53018	&	5.00	&	$	20.33	\pm	4.6	$	&	$	0.67	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	4.52	\pm	1.0	)	\times 10^{	0	}	$	\\
3XMM J152130.7+074916	&	9148900002	&	xs2	&	54491	&	5.83	&	$	0.00	\pm	3.4	$	&	$	12.37	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	4.36		)	\times 10^{	0	}	$	\\
3XMM J152130.7+074916	&	9185400002	&	xs3	&	55220	&	3.40	&	$	0.00	\pm	1.1	$	&	$	1.87	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.95		)	\times 10^{	0	}	$	\\
ASASSN-14ae	&	9164500004	&	xs4	&	54803	&	5.13	&	$	0.00	\pm	1.0	$	&	$	1.07	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	9.02		)	\times 10^{	-1	}	$	\\
ASASSN-14ae	&	9237200005	&	xs5	&	56253	&	5.27	&	$	0.00	\pm	0.2	$	&	$	0.60	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.17		)	\times 10^{	-1	}	$	\\
ASASSN-14ae	&	9264300002	&	xs6	&	56792	&	8.80	&	$	0.80	\pm	1.4	$	&	$	1.20	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.66		)	\times 10^{	-1	}	$	\\
ASASSN-14ae	&	9273100003	&	xs7	&	56969	&	9.90	&	$	0.00	\pm	0.3	$	&	$	1.13	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	4.86		)	\times 10^{	-1	}	$	\\
ASASSN-14li	&	9165300002	&	xs8	&	54819	&	6.42	&	$	0.00	\pm	0.2	$	&	$	0.94	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.64		)	\times 10^{	-1	}	$	\\
ASASSN-15lh	&	9216800004	&	xs9	&	55846	&	8.13	&	$	0.53	\pm	1.0	$	&	$	0.47	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	3.46		)	\times 10^{	-1	}	$	\\
css100217	&	9107900005	&	xs10	&	53674	&	9.73	&	$	1.93	\pm	1.8	$	&	$	1.07	\pm	0.3	$	&	0.7	&	0.3	&	U	&	$	(	4.76		)	\times 10^{	-1	}	$	\\
css100217	&	9254600003	&	xs11	&	56599	&	9.83	&	$	0.13	\pm	1.8	$	&	$	2.87	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	8.98		)	\times 10^{	-1	}	$	\\
D23H-1	&	9202500002	&	xs12	&	55560	&	3.86	&	$	0.00	\pm	1.1	$	&	$	1.60	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	1.55		)	\times 10^{	0	}	$	\\
D3-13	&	9064500006	&	xs13	&	52809	&	10.10	&	$	0.47	\pm	1.5	$	&	$	1.53	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.75		)	\times 10^{	-1	}	$	\\
D3-13	&	9248400002	&	xs14	&	56475	&	8.87	&	$	0.00	\pm	0.3	$	&	$	1.00	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.01		)	\times 10^{	-1	}	$	\\
DES14C1kia	&	9276400004	&	xs15	&	57035	&	10.30	&	$	2.27	\pm	1.7	$	&	$	0.73	\pm	0.2	$	&	0.2	&	0.8	&	U	&	$	(	3.55		)	\times 10^{	-1	}	$	\\
DES14C1kia	&	9278700003	&	xs16	&	57080	&	9.97	&	$	0.33	\pm	2.3	$	&	$	4.67	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	1.24		)	\times 10^{	0	}	$	\\
HLX-1	&	9091500002	&	xs17	&	53346	&	9.10	&	$	0.53	\pm	1.0	$	&	$	0.47	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	3.07		)	\times 10^{	-1	}	$	\\
HLX-1	&	9184000003	&	xs18	&	55191	&	8.27	&	$	1.47	\pm	1.8	$	&	$	1.53	\pm	0.3	$	&	0.8	&	0.2	&	U	&	$	(	7.05		)	\times 10^{	-1	}	$	\\
HLX-1	&	9237300003	&	xs19	&	56255	&	9.30	&	$	0.00	\pm	0.3	$	&	$	1.67	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	6.62		)	\times 10^{	-1	}	$	\\
IC 3599	&	9137800003	&	xs20	&	54270	&	4.83	&	$	0.00	\pm	0.3	$	&	$	1.13	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	9.90		)	\times 10^{	-1	}	$	\\
IC 3599	&	9267000002	&	xs21	&	56847	&	3.93	&	$	0.00		$	&	$	0.25	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	4.94		)	\times 10^{	-1	}	$	\\
IC 3599	&	9284400002	&	xs22	&	57193	&	10.10	&	$	0.00	\pm	1.0	$	&	$	1.06	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	4.57		)	\times 10^{	-1	}	$	\\
IGR J12580	&	9037400004	&	xs23	&	52268	&	5.67	&	$	0.00	\pm	0.2	$	&	$	0.60	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	5.73		)	\times 10^{	-1	}	$	\\
IGR J17361-4441	&	9214800002 + 9214800003	&	xs24	&	55806	&	7.68	&	$	132.27	\pm	16.7	$	&	$	7.73	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	1.91	\pm	0.2	)	\times 10^{	1	}	$	\\
LEDA 095953	&	9157600002	&	xs25	&	54665	&	6.57	&	$	1.13	\pm	3.3	$	&	$	8.87	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	3.01		)	\times 10^{	0	}	$	\\
NGC 1097	&	9128900002	&	xs26	&	54092	&	9.43	&	$	7.67	\pm	3.0	$	&	$	1.33	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	9.03	\pm	3.6	)	\times 10^{	-1	}	$	\\
NGC 1097	&	9184200003	&	xs27	&	55196	&	7.30	&	$	12.53	\pm	3.8	$	&	$	1.47	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	1.91	\pm	0.6	)	\times 10^{	0	}	$	\\
NGC 1097	&	9194100003	&	xs28	&	55393	&	5.50	&	$	15.40	\pm	4.1	$	&	$	1.60	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	3.11	\pm	0.8	)	\times 10^{	0	}	$	\\
NGC 1097	&	9230600002	&	xs29	&	56121	&	7.80	&	$	7.47	\pm	3.0	$	&	$	1.53	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	1.06	\pm	0.4	)	\times 10^{	0	}	$	\\
NGC 2110	&	9042300006	&	xs30	&	52366	&	8.07	&	$	27.40	\pm	6.1	$	&	$	9.60	\pm	0.8	$	&	0.0	&	1.0	&	D	&	$	(	3.77	\pm	0.8	)	\times 10^{	0	}	$	\\
NGC 2110	&	9104900003	&	xs31	&	53614	&	5.00	&	$	39.20	\pm	6.4	$	&	$	1.80	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	8.71	\pm	1.4	)	\times 10^{	0	}	$	\\
NGC 2110	&	9178400003	&	xs32	&	55080	&	7.63	&	$	60.53	\pm	7.9	$	&	$	1.47	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	8.81	\pm	1.1	)	\times 10^{	0	}	$	\\
NGC247	&	9110000002	&	xs33	&	53715	&	4.80	&	$	0.00	\pm	0.3	$	&	$	1.27	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	1.07		)	\times 10^{	0	}	$	\\
NGC247	&	9184100002	&	xs34	&	55193	&	7.63	&	$	0.00	\pm	0.3	$	&	$	1.40	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	7.20		)	\times 10^{	-1	}	$	\\
NGC 3599	&	9045100003	&	xs35	&	52421	&	3.80	&	$	30.00	\pm	5.6	$	&	$	1.00	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	8.77	\pm	1.6	)	\times 10^{	0	}	$	\\
NGC 3599	&	9072400006	&	xs36	&	52966	&	8.47	&	$	59.73	\pm	7.8	$	&	$	1.27	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	7.84	\pm	1.0	)	\times 10^{	0	}	$	\\
NGC 3599	&	9081400004	&	xs37	&	53145	&	1.60	&	$	2.73	\pm	1.7	$	&	$	0.27	\pm	0.1	$	&	0.0	&	1.0	&	D	&	$	(	1.90	\pm	1.2	)	\times 10^{	0	}	$	\\
NGC 3599	&	9119700005	&	xs38	&	53910	&	7.97	&	$	0.60	\pm	2.3	$	&	$	4.40	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	1.49		)	\times 10^{	0	}	$	\\
NGC 3599	&	9164500004	&	xs39	&	54803	&	10.40	&	$	3.40	\pm	2.5	$	&	$	2.60	\pm	0.4	$	&	0.5	&	0.5	&	U	&	$	(	7.97		)	\times 10^{	-1	}	$	\\
NGC 3599	&	9284100002	&	xs40	&	57187	&	7.03	&	$	0.00	\pm	0.3	$	&	$	1.20	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	7.09		)	\times 10^{	-1	}	$	\\
NGC 5905	&	9201100006 + 9201200005 + 9201500004	&	xs41	&	55536	&	4.18	&	$	1.13	\pm	2.7	$	&	$	2.88	\pm	0.7	$	&	0.9	&	0.1	&	U	&	$	(	2.12		)	\times 10^{	0	}	$	\\
OGLE16aaa	&	9302200003	&	xs42	&	57549	&	8.83	&	$	0.00	\pm	1.0	$	&	$	1.20	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.64		)	\times 10^{	-1	}	$	\\
PGC 1190358	&	9039700004	&	xs43	&	52314	&	10.20	&	$	0.00	\pm	0.4	$	&	$	1.87	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	6.52		)	\times 10^{	-1	}	$	\\
PGC 1190358	&	9258400002	&	xs44	&	56676	&	19.00	&	$	9.60	\pm	4.1	$	&	$	6.40	\pm	0.7	$	&	0.2	&	0.8	&	U	&	$	(	8.17		)	\times 10^{	-1	}	$	\\
PGC 1190358	&	9258600002	&	xs45	&	56679	&	18.40	&	$	2.00	\pm	2.7	$	&	$	5.00	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	7.06		)	\times 10^{	-1	}	$	\\
Pictor A	&	9078500005	&	xs46	&	53088	&	4.87	&	$	29.67	\pm	5.6	$	&	$	1.33	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	6.77	\pm	1.3	)	\times 10^{	0	}	$	\\
Pictor A	&	9156600004	&	xs47	&	54645	&	6.33	&	$	66.47	\pm	8.3	$	&	$	1.53	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	1.17	\pm	0.1	)	\times 10^{	1	}	$	\\
PS1-10jh	&	9055000002	&	xs48	&	52618	&	6.23	&	$	0.00	\pm	1.0	$	&	$	1.33	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	8.55		)	\times 10^{	-1	}	$	\\
PS1-10jh	&	9070200009	&	xs49	&	52923	&	9.07	&	$	1.20	\pm	2.5	$	&	$	4.80	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	1.39		)	\times 10^{	0	}	$	\\
PS1-10jh	&	9102100003	&	xs50	&	53558	&	2.50	&	$	0.00	\pm	0.1	$	&	$	0.20	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	6.85		)	\times 10^{	-1	}	$	\\
PS1-10jh	&	9212400002	&	xs51	&	55757	&	1.18	&	$	0.00	\pm	0.2	$	&	$	0.53	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	2.58		)	\times 10^{	0	}	$	\\
PS1-10jh	&	9214000006	&	xs52	&	55790	&	3.37	&	$	0.20	\pm	1.0	$	&	$	0.80	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	1.15		)	\times 10^{	0	}	$	\\
PS1-10jh	&	9220500003	&	xs53	&	55919	&	6.63	&	$	0.00	\pm	0.1	$	&	$	0.20	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	2.58		)	\times 10^{	-1	}	$	\\
PS1-10jh	&	9266300002	&	xs54	&	56833	&	5.63	&	$	3.40	\pm	2.0	$	&	$	0.60	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	6.71	\pm	4.0	)	\times 10^{	-1	}	$	\\
PS1-11af	&	9054600004	&	xs55	&	52611	&	6.40	&	$	0.67	\pm	1.0	$	&	$	0.33	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	3.58		)	\times 10^{	-1	}	$	\\
PS1-11af	&	9182000004	&	xs56	&	55152	&	5.93	&	$	0.00	\pm	1.1	$	&	$	2.07	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.19		)	\times 10^{	0	}	$	\\
PS1-12yp	&	9047000006 	&	xs57	&	52460	&	6.87	&	$	0.00	\pm	3.0	$	&	$	10.87	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	3.36		)	\times 10^{	0	}	$	\\
PS1-12yp	&	9193400005 	&	xs58	&	55380	&	8.67	&	$	2.73	\pm	3.6	$	&	$	9.27	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	2.36		)	\times 10^{	0	}	$	\\
PS1-12yp	&	9220000002	&	xs59	&	55909	&	5.67	&	$	0.20	\pm	1.0	$	&	$	0.80	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.83		)	\times 10^{	-1	}	$	\\
PTF-09axc	&	9230300002	&	xs60	&	56114	&	7.47	&	$	1.73	\pm	1.8	$	&	$	1.27	\pm	0.3	$	&	0.7	&	0.3	&	U	&	$	(	6.91		)	\times 10^{	-1	}	$	\\
PTF-09ge	&	9100500004	&	xs61	&	53527	&	6.83	&	$	0.00	\pm	0.3	$	&	$	1.27	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	7.54		)	\times 10^{	-1	}	$	\\
PTF-10iam	&	9100700002	&	xs62	&	53530	&	4.83	&	$	1.00	\pm	1.8	$	&	$	2.00	\pm	0.4	$	&	0.9	&	0.1	&	U	&	$	(	1.44		)	\times 10^{	0	}	$	\\
PTF-10iam	&	9164700002	&	xs63	&	54806	&	2.83	&	$	0.00	\pm	0.2	$	&	$	0.73	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	1.29		)	\times 10^{	0	}	$	\\
PTF-10iam	&	9273100003	&	xs64	&	56969	&	6.17	&	$	0.00	\pm	0.3	$	&	$	1.27	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	8.37		)	\times 10^{	-1	}	$	\\
PTF-10nuj	&	9131700004	&	xs65	&	54149	&	4.80	&	$	0.47	\pm	1.0	$	&	$	0.53	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.30		)	\times 10^{	-1	}	$	\\
PTF-10nuj	&	9239400002	&	xs66	&	56296	&	8.17	&	$	0.00	\pm	0.2	$	&	$	0.73	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	4.49		)	\times 10^{	-1	}	$	\\
PTF-11glr	&	9102900004	&	xs67	&	53575	&	7.13	&	$	0.67	\pm	2.5	$	&	$	5.33	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	1.91		)	\times 10^{	0	}	$	\\
RBS 1032	&	9044100004	&	xs68	&	52401	&	8.57	&	$	0.00	\pm	1.1	$	&	$	1.73	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	7.37		)	\times 10^{	-1	}	$	\\
RBS 1032	&	9155200003	&	xs69	&	54617	&	6.03	&	$	7.73	\pm	3.8	$	&	$	6.27	\pm	0.6	$	&	0.4	&	0.6	&	U	&	$	(	2.54		)	\times 10^{	0	}	$	\\
RBS 1032	&	9245800002	&	xs70	&	56423	&	7.60	&	$	0.00	\pm	0.3	$	&	$	1.67	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	8.10		)	\times 10^{	-1	}	$	\\
RX J1242-11A	&	9284400003	&	xs71	&	57194	&	9.43	&	$	0.00	\pm	0.2	$	&	$	0.73	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	3.89		)	\times 10^{	-1	}	$	\\
RX J1420+53	&	9083600005	&	xs72	&	53189	&	5.17	&	$	1.00	\pm	1.4	$	&	$	1.00	\pm	0.3	$	&	0.6	&	0.4	&	U	&	$	(	8.60		)	\times 10^{	-1	}	$	\\
RX J1624+75	&	9054800002	&	xs73	&	52614	&	3.23	&	$	0.53	\pm	1.0	$	&	$	0.47	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	8.65		)	\times 10^{	-1	}	$	\\
RX J1624+75	&	9135800002	&	xs74	&	54230	&	0.57	&	$	0.13	\pm	1.0	$	&	$	0.87	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	7.18		)	\times 10^{	0	}	$	\\
RX J1624+75	&	9231900004	&	xs75	&	56147	&	9.00	&	$	0.73	\pm	1.0	$	&	$	0.27	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	2.24		)	\times 10^{	-1	}	$	\\
RX J1624+75	&	9241900002	&	xs76	&	56346	&	5.78	&	$	0.27	\pm	1.0	$	&	$	0.73	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.35		)	\times 10^{	-1	}	$	\\
SDSS J0748	&	9262400003	&	xs77	&	56755	&	4.23	&	$	0.00	\pm	2.3	$	&	$	6.33	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	3.64		)	\times 10^{	0	}	$	\\
SDSS J0938	&	9044000002	&	xs78	&	52399	&	7.70	&	$	0.00	\pm	1.0	$	&	$	1.47	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	7.36		)	\times 10^{	-1	}	$	\\
SDSS J0938	&	9209400002	&	xs79	&	55698	&	6.30	&	$	0.53	\pm	1.0	$	&	$	0.47	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	4.44		)	\times 10^{	-1	}	$	\\
SDSS J0939	&	9281700002	&	xs80	&	57140	&	4.97	&	$	5.80	\pm	2.9	$	&	$	2.20	\pm	0.4	$	&	0.1	&	0.9	&	U	&	$	(	1.49		)	\times 10^{	0	}	$	\\
SDSS J1011	&	9263100006	&	xs81	&	56770	&	5.87	&	$	0.00	\pm	1.8	$	&	$	4.00	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	1.89		)	\times 10^{	0	}	$	\\
SDSS J1011	&	9281900002	&	xs82	&	57144	&	6.10	&	$	0.00	\pm	0.2	$	&	$	0.87	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.67		)	\times 10^{	-1	}	$	\\
SDSS J1011	&	9290400002	&	xs83	&	57313	&	6.00	&	$	0.00	\pm	1.0	$	&	$	1.40	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	9.17		)	\times 10^{	-1	}	$	\\
SDSS J1055	&	9155100004	&	xs84	&	54616	&	2.33	&	$	0.00	\pm	0.2	$	&	$	0.53	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	1.30		)	\times 10^{	0	}	$	\\
SDSS J1055	&	9281700002	&	xs85	&	57140	&	9.60	&	$	1.00	\pm	1.4	$	&	$	1.00	\pm	0.3	$	&	0.6	&	0.4	&	U	&	$	(	4.63		)	\times 10^{	-1	}	$	\\
SDSS J1201	&	9072500005	&	xs86	&	52968	&	4.93	&	$	0.00	\pm	0.2	$	&	$	0.60	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	6.59		)	\times 10^{	-1	}	$	\\
SDSS J1201	&	9137400004	&	xs87	&	54262	&	2.10	&	$	1.27	\pm	1.4	$	&	$	0.73	\pm	0.2	$	&	0.5	&	0.5	&	U	&	$	(	1.75		)	\times 10^{	0	}	$	\\
SDSS J1201	&	9192300005	&	xs88	&	55357	&	8.50	&	$	25.27	\pm	5.1	$	&	$	0.73	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	3.30	\pm	0.7	)	\times 10^{	0	}	$	\\
SDSS J1201	&	9200800002	&	xs89	&	55526	&	7.70	&	$	0.00	\pm	1.0	$	&	$	1.33	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	6.91		)	\times 10^{	-1	}	$	\\
SDSS J1241	&	9200800002	&	xs90	&	55526	&	1.57	&	$	0.00	\pm	0.2	$	&	$	0.87	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	2.60		)	\times 10^{	0	}	$	\\
SDSS J1311	&	9221900003	&	xs91	&	55947	&	2.27	&	$	0.00	\pm	0.3	$	&	$	1.53	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	2.57		)	\times 10^{	0	}	$	\\
SDSS J1311	&	9258200003	&	xs92	&	56671	&	2.53	&	$	0.47	\pm	1.5	$	&	$	1.54	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	2.30		)	\times 10^{	0	}	$	\\
SDSS J1323	&	9072900002	&	xs93	&	52975	&	8.50	&	$	23.93	\pm	5.0	$	&	$	1.07	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	3.13	\pm	0.7	)	\times 10^{	0	}	$	\\
SDSS J1323	&	9100300002	&	xs94	&	53522	&	9.93	&	$	2.20	\pm	1.7	$	&	$	0.80	\pm	0.2	$	&	0.2	&	0.8	&	U	&	$	(	3.90		)	\times 10^{	-1	}	$	\\
SDSS J1323	&	9248600003	&	xs95	&	56480	&	3.43	&	$	0.00	\pm	1.0	$	&	$	1.13	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	1.40		)	\times 10^{	0	}	$	\\
SDSS J1350	&	9276000002	&	xs96	&	57026	&	8.50	&	$	0.20	\pm	2.6	$	&	$	3.80	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	1.26		)	\times 10^{	0	}	$	\\
Swift J1112.2-8238	&	9171700003	&	xs97	&	54946	&	6.97	&	$	2.33	\pm	2.3	$	&	$	2.67	\pm	0.4	$	&	0.7	&	0.3	&	U	&	$	(	1.21		)	\times 10^{	0	}	$	\\
Swift J1112.2-8238	&	9231600003	&	xs98	&	56141	&	7.13	&	$	-0.07	\pm	0.2	$	&	$	0.73	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	5.14		)	\times 10^{	-1	}	$	\\
Swift J1112.2-8238	&	9242400004	&	xs99	&	56356	&	9.82	&	$	0.47	\pm	1.0	$	&	$	0.53	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	3.08		)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	9209400002	&	xs100	&	55698	&	1.40	&	$	0.00	\pm	2.4	$	&	$	11.80	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	1.75		)	\times 10^{	1	}	$	\\
Swift J1644+57	&	9212400002	&	xs101	&	55757	&	1.37	&	$	0.00	\pm	0.2	$	&	$	0.80	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	2.83		)	\times 10^{	0	}	$	\\
Swift J1644+57	&	9239400002	&	xs102	&	56296	&	4.60	&	$	0.00	\pm	1.1	$	&	$	2.60	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.80		)	\times 10^{	0	}	$	\\
Swift J1644+57	&	9286300002	&	xs103	&	57231	&	8.31	&	$	0.00	\pm	1.0	$	&	$	1.00	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.35		)	\times 10^{	-1	}	$	\\
Swift J2058+05	&	9154300002	&	xs104	&	54599	&	6.30	&	$	0.00	\pm	1.1	$	&	$	2.53	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.29		)	\times 10^{	0	}	$	\\
Swift J2058+05	&	9218900005	&	xs105	&	55888	&	8.80	&	$	0.87	\pm	1.4	$	&	$	1.13	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.46		)	\times 10^{	-1	}	$	\\
Swift J2058+05	&	9227200002	&	xs106	&	56053	&	2.20	&	$	0.00	\pm	0.2	$	&	$	0.73	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	1.67		)	\times 10^{	0	}	$	\\
Swift J2058+05	&	9273500002	&	xs107	&	56976	&	8.93	&	$	0.53	\pm	1.8	$	&	$	2.47	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	8.93		)	\times 10^{	-1	}	$	\\
TDE2	&	9274500003	&	xs108	&	56996	&	7.57	&	$	0.07	\pm	1.0	$	&	$	0.93	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	5.63		)	\times 10^{	-1	}	$	\\
Wings	&	9047000006	&	xs109	&	52460	&	3.64	&	$	3.87	\pm	2.2	$	&	$	1.13	\pm	0.1	$	&	0.1	&	0.9	&	U	&	$	(	1.48		)	\times 10^{	0	}	$	\\
XMMSL1 J0740-85	&	9232600004	&	xs110	&	56161	&	4.17	&	$	0.63	\pm	1.0	$	&	$	0.38	\pm	0.2	$	&	1.0	&	0.0	&	U	&	$	(	5.90		)	\times 10^{	-1	}	$	\\
XMMSL1 J0740-85	&	9262100003	&	xs111	&	56749	&	10.30	&	$	56.19	\pm	7.6	$	&	$	0.81	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	6.06	\pm	0.8	)	\times 10^{	0	}	$	\\

  \enddata             
 \tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}      
 		\tablenotetext{a}{Due to the large number of observations used in this analysis, we have listed a label for which we can reference in other Tables which observation ID (ObsID) we are referring to.  }
 		\tablenotetext{b}{Obtained from a 50 arcsecond circular region surrounding the position of the TDE candidate. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
 		\tablenotetext{c}{Obtained from a 200 arcsecond circular region surrounding the position of the TDE which has been scaled such that the equivalent 50 arcsecond background count rate is presented. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
 		\tablenotetext{d}{Calculated assuming Poisson statistics}              
 		\tablenotetext{e}{Here U indicates an upperlimit, while D corresponds to a data point as classified using Poission statsitics (see previous two columns).}              
 		\tablenotetext{f}{The count rate \textbf{has} been corrected for encircled energy fraction.}              
 		\tablenotetext{g}{Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background.}            
 \end{deluxetable*}             
 \clearpage

\newcolumntype{R}{>{\raggedright\arraybackslash}m{2.2cm}}
\clearpage
   \LongTables              
\begin{deluxetable*}{lRccccccccccccc}              
 \tabletypesize{\scriptsize}               
	\tablecolumns{11}               
	\tablewidth{0pt}              
	\tablecaption{X-ray properties, as derived using \emph{Swift XRT}, for TDE candidates which had \emph{Swift XRT} observations overlapping the position of the source. \label{swiftcounts}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} & \colhead{ObsID}& \colhead{MJD} &  \colhead{Exposure} &  \colhead{Source} &  \colhead{Bkg} &   \colhead{$\mathcal{P}_{fluct}^{d}$}&  \colhead{$\mathcal{D}^{d}$}&  \colhead{U or D$^{e}$}&  \colhead{Count Rate$^{f,g}$} \\
		&	 & \colhead{label$^a$}&	 &	 \colhead{time (s)} &\colhead{Counts$^b$}	 &	\colhead{ Counts$^c$} &	   &	  &	&	 \colhead{(ct/s)} 
	}                  
	\startdata               
2MASXJ0203	&	00035746001, 00040304001	&	sw1	&	54756	&	5621	&	$	175.34	\pm	13.5	$	&	$	7.66	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	3.47	\pm	0.3	)	\times 10^{	-2	}	$	\\
2MASXJ0203	&	00035746002	&	sw2	&	54527	&	3634	&	$	118.86	\pm	11.2	$	&	$	5.14	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	3.63	\pm	0.3	)	\times 10^{	-2	}	$	\\
2MASX J0249	&	00035748002, 00035748003	&	sw3	&	54076	&	829	&	$	2.80	\pm	2.0	$	&	$	1.20	\pm	0.3	$	&	0.3	&	0.7	&	U	&	$	(	6.01		)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00035748004	&	sw4	&	54127	&	617	&	$	3.34	\pm	2.0	$	&	$	0.67	\pm	0.2	$	&	0.0	&	1.0	&	D	&	$	(	5.60	\pm	3.6	)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00035748005	&	sw5	&	54279	&	3042	&	$	27.26	\pm	5.6	$	&	$	3.74	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	3.49	\pm	2.0	)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00040306001	&	sw6	&	55361	&	689	&	$	2.27	\pm	1.7	$	&	$	0.74	\pm	0.2	$	&	0.2	&	0.8	&	U	&	$	(	5.33		)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00040306002--003	&	sw7	&	55618	&	1456	&	$	3.87	\pm	2.5	$	&	$	2.13	\pm	0.4	$	&	0.4	&	0.6	&	U	&	$	(	4.97		)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00040306004--005	&	sw8	&	57086	&	2812	&	$0.00	\pm	1.8	$	&	$	3.81	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	3.82		)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00040306006	&	sw9	&	57189	&	2987	&	$	2.93	\pm	2.5	$	&	$	3.07	\pm	0.5	$	&	0.8	&	0.2	&	U	&	$	(	3.10		)	\times 10^{	-3	}	$	\\
2MASX J0249	&	00040306007--008	&	sw10	&	57285	&	2028	&	$	2.39	\pm	2.3	$	&	$	2.61	\pm	0.4	$	&	0.7	&	0.3	&	U	&	$	(	4.08		)	\times 10^{	-3	}	$	\\
3XMM J152130.7+074916	&	00035189001	&	sw11	&	53624	&	9338	&	$	4.92	\pm	7.1	$	&	$	42.08	\pm	1.7	$	&	1.0	&	0.0	&	U	&	$	(	7.32		)	\times 10^{	-3	}	$	\\
ASASSN-14ae	&	00033130001--003	&	sw12	&	56690	&	6840	&	$	0.00	\pm	2.1	$	&	$	8.85	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	2.89		)	\times 10^{	-3	}	$	\\
ASASSN-14ae	&	00033130004--018	&	sw13	&	56751	&	25984	&	$	0.00	\pm	7.5	$	&	$	56.62	\pm	2.0	$	&	1.0	&	0.0	&	U	&	$	(	3.39		)	\times 10^{	-3	}	$	\\
ASASSN-14ae	&	00033130019--023	&	sw14	&	56816	&	9038	&	$	1.27	\pm	3.9	$	&	$	12.73	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	2.88		)	\times 10^{	-3	}	$	\\
ASASSN-14ae	&	00033130024	&	sw15	&	57094	&	2410	&	$	0.00	\pm	2.3	$	&	$	5.05	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	5.44		)	\times 10^{	-3	}	$	\\
ASASSN-14ae	&	00033130025--027	&	sw16	&	57151	&	6181	&	$	1.48	\pm	3.9	$	&	$	12.52	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	4.16		)	\times 10^{	-3	}	$	\\
ASASSN-14li	&	00033539001--004	&	sw17	&	56995	&	11660	&	$	3779.63	\pm	61.8	$	&	$	40.37	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	3.60	\pm	0.1	)	\times 10^{	-1	}	$	\\
ASASSN-14li	&	00033539005--012, 00033539014--030, 00033539032--034	&	sw18	&	57047	&	70225	&	$	22980.31	\pm	152.4	$	&	$	237.69	\pm	3.7	$	&	0.0	&	1.0	&	D	&	$	(	3.64		)	\times 10^{	-1	}	$	\\
ASASSN-14li	&	00033539035--043, 00033539045--060	&	sw19	&	57146	&	46452	&	$	9057.91	\pm	95.9	$	&	$	135.09	\pm	2.8	$	&	0.0	&	1.0	&	D	&	$	(	2.17		)	\times 10^{	-1	}	$	\\
ASASSN-14li	&	00033539061--068	&	sw20	&	57228	&	15421	&	$	1877.24	\pm	43.8	$	&	$	35.76	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	1.35		)	\times 10^{	-1	}	$	\\
ASASSN-14li	&	00033539069--080	&	sw21	&	57365	&	25757	&	$	1832.73	\pm	43.2	$	&	$	35.28	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	7.91	\pm	0.2	)	\times 10^{	-2	}	$	\\
ASASSN-14li	&	00033539082, 00033539084--090	&	sw22	&	57426	&	11400	&	$	736.15	\pm	27.4	$	&	$	11.85	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	7.17	\pm	0.3	)	\times 10^{	-2	}	$	\\
ASASSN-14li	&	00033539091--098	&	sw23	&	57539	&	13900	&	$	529.97	\pm	23.6	$	&	$	26.03	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	4.24	\pm	0.2	)	\times 10^{	-2	}	$	\\
ASASSN-15lh	&	00033830001--002	&	sw24	&	57198	&	4840	&	$	6.70	\pm	3.5	$	&	$	5.30	\pm	0.6	$	&	0.4	&	0.6	&	U	&	$	(	2.80		)	\times 10^{	-3	}	$	\\
ASASSN-15lh	&	00033830003, 00033830005--010, 00033830012, 00033830016, 00033830020--041, 00033874002--010, 00033886001--003	&	sw25	&	57246	&	107871	&	$	0.00	\pm	13.2	$	&	$	174.33	\pm	3.2	$	&	1.0	&	0.0	&	U	&	$	(	2.20		)	\times 10^{	-3	}	$	\\
ASASSN-15lh	&	00033830042, 00033830044--057, 00033830059--061, 00033886004--010, 00034112001--009	&	sw26	&	57347	&	72821	&	$	0.00	\pm	12.0	$	&	$	140.08	\pm	2.9	$	&	1.0	&	0.0	&	U	&	$	(	2.68		)	\times 10^{	-3	}	$	\\
ASASSN-15lh	&	00033830062--068, 00033886011--013, 00033886015--023	&	sw27	&	57461	&	44290	&	$	3.67	\pm	7.8	$	&	$	53.33	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	1.89		)	\times 10^{	-3	}	$	\\
ASASSN-15lh	&	00033886024--043	&	sw28	&	57540	&	52293	&	$	7.84	\pm	8.6	$	&	$	63.16	\pm	1.9	$	&	1.0	&	0.0	&	U	&	$	(	1.85		)	\times 10^{	-3	}	$	\\
ASASSN-15lh	&	00033886044--047, 00033886049--056	&	sw29	&	57615	&	23899	&	$	0.00	\pm	4.9	$	&	$	30.10	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	2.16		)	\times 10^{	-3	}	$	\\
ASASSN-15oi	&	00033999001--007, 00033999009--012	&	sw30	&	57277	&	24731	&	$	3779.63	\pm	61.8	$	&	$	40.37	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	1.70		)	\times 10^{	-1	}	$	\\
ASASSN-15oi	&	00033999013--027	&	sw31	&	57325	&	36428	&	$	22980.31	\pm	152.4	$	&	$	237.69	\pm	3.7	$	&	0.0	&	1.0	&	D	&	$	(	7.01		)	\times 10^{	-1	}	$	\\
css100217	&	00031681001	&	sw32	&	55293	&	3484	&	$	14.46	\pm	4.5	$	&	$	5.54	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	4.61	\pm	1.4	)	\times 10^{	-3	}	$	\\
css100217	&	00031681002--004	&	sw33	&	55326	&	10279	&	$	10.22	\pm	4.8	$	&	$	11.78	\pm	0.9	$	&	0.7	&	0.3	&	U	&	$	(	2.39		)	\times 10^{	-3	}	$	\\
css100217	&	00085568001--006,00085568008	&	sw34	&	57114	&	4618	&	$	87.18	\pm	10.2	$	&	$	15.82	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	2.10	\pm	0.2	)	\times 10^{	-2	}	$	\\
D3-13	&	00080739003, 00080740003	&	sw35	&	56904	&	1266	&	$	3.00	\pm	2.0	$	&	$	1.00	\pm	0.3	$	&	0.3	&	0.7	&	U	&	$	(	3.52		)	\times 10^{	-3	}	$	\\
D3-13	&	00080740001--002, 00080741001	&	sw36	&	56797	&	3544	&	$	0.00	\pm	1.6	$	&	$	6.12	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	4.25		)	\times 10^{	-3	}	$	\\
D3-13	&	00080742001	&	sw37	&	56800	&	2248	&	$	0.00	\pm	3.6	$	&	$	14.46	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	1.28		)	\times 10^{	-2	}	$	\\
DES14C1kia	&	00033565001--011	&	sw38	&	57064	&	26332	&	$	0.00	\pm	5.9	$	&	$	35.00	\pm	1.5	$	&	1.0	&	0.0	&	U	&	$	(	2.23		)	\times 10^{	-3	}	$	\\
DES14C1kia	&	00033565012--016	&	sw39	&	57120	&	9030	&	$	0.00	\pm	3.3	$	&	$	13.85	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	3.08		)	\times 10^{	-3	}	$	\\
Dougie	&	00031338001--009	&	sw40	&	54874	&	18319	&	$	5.16	\pm	4.7	$	&	$	15.84	\pm	1.0	$	&	1.0	&	0.0	&	U	&	$	(	1.69		)	\times 10^{	-3	}	$	\\
Dougie	&	00031338010--011, 00049888001	&	sw41	&	55584	&	7444	&	$	0.00	\pm	2.5	$	&	$	6.93	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	2.21		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610001--002	&	sw42	&	54508	&	7402	&	$	4.50	\pm	3.1	$	&	$	4.50	\pm	0.6	$	&	0.7	&	0.3	&	U	&	$	(	1.63		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610004	&	sw43	&	55622	&	4630	&	$	3.78	\pm	2.9	$	&	$	4.22	\pm	0.5	$	&	0.8	&	0.2	&	U	&	$	(	2.49		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610005	&	sw44	&	55744	&	3758	&	$	3.09	\pm	2.5	$	&	$	2.91	\pm	0.4	$	&	0.6	&	0.4	&	U	&	$	(	2.37		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610006--007	&	sw45	&	56247	&	7941	&	$	2.79	\pm	2.9	$	&	$	5.21	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	1.69		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610008	&	sw46	&	56551	&	4088	&	$	2.37	\pm	2.3	$	&	$	2.63	\pm	0.4	$	&	0.7	&	0.3	&	U	&	$	(	2.04		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610009	&	sw47	&	56672	&	4750	&	$	0.00	\pm	1.5	$	&	$	4.56	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	2.56		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610010	&	sw48	&	56871	&	3911	&	$	0.14	\pm	1.5	$	&	$	1.86	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.69		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610011--015	&	sw49	&	56936	&	9542	&	$	2.68	\pm	3.2	$	&	$	7.32	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	1.80		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00054610016--017,00054610019	&	sw50	&	57331	&	3926	&	$	1.05	\pm	1.8	$	&	$	1.95	\pm	0.4	$	&	0.9	&	0.1	&	U	&	$	(	1.74		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00191157000--021	&	sw51	&	53793	&	239159	&	$	1756.24	\pm	44.0	$	&	$	169.77	\pm	3.4	$	&	0.0	&	1.0	&	D	&	$	(	8.16	\pm	0.2	)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	00191157025--042	&	sw52	&	53811	&	110873	&	$	5.31	\pm	8.9	$	&	$	68.69	\pm	2.2	$	&	1.0	&	0.0	&	U	&	$	(	9.38		)	\times 10^{	-4	}	$	\\
GRB060218, SN2006aj	&	00191157050--052	&	sw53	&	53942	&	11675	&	$	3.78	\pm	3.4	$	&	$	7.23	\pm	0.7	$	&	1.0	&	0.0	&	U	&	$	(	1.46		)	\times 10^{	-3	}	$	\\
GRB060218, SN2006aj	&	000191157053	&	sw54	&	55545	&	3449	&	$	0.06	\pm	1.5	$	&	$	1.94	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.97		)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287001--004	&	sw55	&	54774	&	33319	&	$	385.80	\pm	20.8	$	&	$	44.20	\pm	1.8	$	&	0.0	&	1.0	&	D	&	$	(	1.29	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00031287005--010	&	sw56	&	55057	&	38119	&	$	578.04	\pm	25.1	$	&	$	48.96	\pm	1.9	$	&	0.0	&	1.0	&	D	&	$	(	1.68	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00031287011--014, 00031287016--021	&	sw57	&	55157	&	38740	&	$	533.42	\pm	24.2	$	&	$	49.58	\pm	1.9	$	&	0.0	&	1.0	&	D	&	$	(	1.53	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00031287022--034	&	sw58	&	55247	&	27428	&	$	154.78	\pm	14.4	$	&	$	50.22	\pm	1.9	$	&	0.0	&	1.0	&	D	&	$	(	2.90		)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287035--043, 00031287045--047	&	sw59	&	55347	&	25552	&	$	7.87	\pm	7.4	$	&	$	44.13	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	2.79		)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287048--062	&	sw60	&	55449	&	50615	&	$	985.58	\pm	32.7	$	&	$	79.42	\pm	2.4	$	&	0.0	&	1.0	&	D	&	$	(	2.16	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00031287063--067, 00031287069--074, 00031287077--079, 00031896001	&	sw61	&	55544	&	112603	&	$	534.40	\pm	24.8	$	&	$	77.61	\pm	2.3	$	&	0.0	&	1.0	&	D	&	$	(	5.27	\pm	0.2	)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287080--089, 00031287090--092	&	sw62	&	55646	&	25752	&	$	19.82	\pm	7.9	$	&	$	40.18	\pm	1.7	$	&	1.0	&	0.0	&	U	&	$	(	2.55		)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287093--109, 00031287111	&	sw63	&	55771	&	26976	&	$	322.35	\pm	19.7	$	&	$	62.65	\pm	2.1	$	&	0.0	&	1.0	&	D	&	$	(	1.33	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00031287112--170	&	sw64	&	55847	&	83165	&	$	1114.74	\pm	36.9	$	&	$	232.26	\pm	4.0	$	&	0.0	&	1.0	&	D	&	$	(	1.49		)	\times 10^{	-2	}	$	\\
HLX-1	&	00031287172--174, 00031287176--179, 00031287181--185, 00031287187--191	&	sw65	&	55932	&	21216	&	$	30.70	\pm	10.3	$	&	$	71.30	\pm	2.2	$	&	1.0	&	0.0	&	U	&	$	(	5.06		)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287192--202	&	sw66	&	56053	&	24621	&	$	13.62	\pm	6.9	$	&	$	32.38	\pm	1.5	$	&	1.0	&	0.0	&	U	&	$	(	2.23		)	\times 10^{	-3	}	$	\\
HLX-1	&	00031287203--220, 00031287223--243, 00031287245--246, 00031287248--252, 00031287254--255	&	sw67	&	56153	&	47379	&	$	365.36	\pm	21.1	$	&	$	75.64	\pm	2.3	$	&	0.0	&	1.0	&	D	&	$	(	8.57	\pm	0.5	)	\times 10^{	-3	}	$	\\
HLX-1	&	00032577001--022, 00080013001	&	sw68	&	56245	&	23255	&	$	166.96	\pm	14.3	$	&	$	36.04	\pm	1.6	$	&	0.0	&	1.0	&	D	&	$	(	7.98	\pm	0.7	)	\times 10^{	-3	}	$	\\
HLX-1	&	00032577023--029	&	sw69	&	56463	&	15456	&	$	18.11	\pm	6.1	$	&	$	17.89	\pm	1.1	$	&	0.5	&	0.5	&	U	&	$	(	2.20		)	\times 10^{	-3	}	$	\\
HLX-1	&	00032577030--049	&	sw70	&	56552	&	42586	&	$	391.88	\pm	21.5	$	&	$	65.12	\pm	2.1	$	&	0.0	&	1.0	&	D	&	$	(	1.02	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00032577050--068	&	sw71	&	56649	&	48937	&	$	200.36	\pm	16.8	$	&	$	75.64	\pm	2.3	$	&	0.0	&	1.0	&	D	&	$	(	4.55	\pm	0.4	)	\times 10^{	-3	}	$	\\
HLX-1	&	00032577070--075	&	sw72	&	56722	&	17359	&	$	0.00	\pm	7.4	$	&	$	71.60	\pm	2.2	$	&	1.0	&	0.0	&	U	&	$	(	6.21		)	\times 10^{	-3	}	$	\\
HLX-1	&	00032577077--080	&	sw73	&	56991	&	5644	&	$	7.11	\pm	4.1	$	&	$	8.89	\pm	0.8	$	&	0.8	&	0.2	&	U	&	$	(	3.51		)	\times 10^{	-3	}	$	\\
HLX-1	&	00032577081--097	&	sw74	&	57083	&	29273	&	$	345.32	\pm	20.7	$	&	$	78.68	\pm	2.4	$	&	0.0	&	1.0	&	D	&	$	(	1.31	\pm	0.1	)	\times 10^{	-2	}	$	\\
HLX-1	&	00032577098--099	&	sw75	&	57112	&	3816	&	$	10.33	\pm	4.0	$	&	$	5.67	\pm	0.6	$	&	0.1	&	0.9	&	U	&	$	(	3.73		)	\times 10^{	-3	}	$	\\
HLX-1	&	00049794001--004	&	sw76	&	56368	&	12804	&	$	17.01	\pm	5.1	$	&	$	7.99	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	1.43	\pm	0.4	)	\times 10^{	-3	}	$	\\
HLX-1	&	00091907001--006	&	sw77	&	56776	&	10966	&	$	0.00	\pm	4.3	$	&	$	18.92	\pm	1.2	$	&	1.0	&	0.0	&	U	&	$	(	3.24		)	\times 10^{	-3	}	$	\\
HLX-1	&	00091907007--013	&	sw78	&	56849	&	19459	&	$	12.69	\pm	6.2	$	&	$	24.31	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	2.23		)	\times 10^{	-3	}	$	\\
HLX-1	&	00091907014--026	&	sw79	&	56953	&	26119	&	$	27.05	\pm	8.7	$	&	$	44.95	\pm	1.8	$	&	1.0	&	0.0	&	U	&	$	(	2.77		)	\times 10^{	-3	}	$	\\
HLX-1	&	00091907027--037	&	sw80	&	57038	&	19574	&	$	173.02	\pm	14.2	$	&	$	27.98	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	9.82	\pm	0.8	)	\times 10^{	-3	}	$	\\
HLX-1	&	00092116001--010	&	sw81	&	57159	&	24638	&	$	15.71	\pm	7.4	$	&	$	36.29	\pm	1.6	$	&	1.0	&	0.0	&	U	&	$	(	2.45		)	\times 10^{	-3	}	$	\\
HLX-1	&	00092116011--018, 00092116020--021	&	sw82	&	57248	&	26758	&	$	23.52	\pm	8.0	$	&	$	37.48	\pm	1.6	$	&	1.0	&	0.0	&	U	&	$	(	2.32		)	\times 10^{	-3	}	$	\\
HLX-1	&	00092116022--025	&	sw83	&	57322	&	10481	&	$	0.77	\pm	4.3	$	&	$	16.23	\pm	1.1	$	&	1.0	&	0.0	&	U	&	$	(	3.00		)	\times 10^{	-3	}	$	\\
IC 3599	&	00037507001	&	sw84	&	55252	&	2120	&	$	318.39	\pm	18.0	$	&	$	4.61	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	1.67	\pm	0.1	)	\times 10^{	-1	}	$	\\
IC 3599	&	00037507003	&	sw85	&	55333	&	1234	&	$	88.44	\pm	9.5	$	&	$	1.56	\pm	0.3	$	&	0.0	&	1.0	&	D	&	$	(	7.97	\pm	0.9	)	\times 10^{	-2	}	$	\\
IC 3599	&	00037507004	&	sw86	&	56595	&	4780	&	$	16.08	\pm	4.8	$	&	$	6.92	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	3.44	\pm	1.1	)	\times 10^{	-3	}	$	\\
IC 3599	&	00037507005	&	sw87	&	56602	&	4832	&	$	9.36	\pm	3.8	$	&	$	4.64	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	2.55	\pm	0.9	)	\times 10^{	-3	}	$	\\
IC 3599	&	00037507006	&	sw88	&	56742	&	4644	&	$	12.25	\pm	4.3	$	&	$	5.76	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	3.10	\pm	1.0	)	\times 10^{	-3	}	$	\\
IC 3599	&	00037569001	&	sw89	&	56877	&	1606	&	$	2.69	\pm	2.0	$	&	$	1.31	\pm	0.3	$	&	0.4	&	0.6	&	U	&	$	(	3.29		)	\times 10^{	-3	}	$	\\
IC 3599	&	00037569002--003	&	sw90	&	56980	&	4967	&	$	14.87	\pm	4.6	$	&	$	6.13	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	3.03	\pm	1.0	)	\times 10^{	-3	}	$	\\
IC 3599	&	00037569004	&	sw91	&	57111	&	2829	&	$	2.24	\pm	2.9	$	&	$	5.76	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	5.09		)	\times 10^{	-3	}	$	\\
IC 3599	&	00037569005--010, 00037569012	&	sw92	&	57225	&	400574	&	$	3.43	\pm	2.5	$	&	$	2.57	\pm	0.4	$	&	0.5	&	0.5	&	U	&	$	(	2.05		)	\times 10^{	-5	}	$	\\
IC 3599	&	00037569013	&	sw93	&	57327	&	4697	&	$	6.82	\pm	3.5	$	&	$	5.18	\pm	0.6	$	&	0.4	&	0.6	&	U	&	$	(	2.84		)	\times 10^{	-3	}	$	\\
IGR J12580	&	00031911001--002	&	sw94	&	55574	&	5127	&	$	2305.50	\pm	48.3	$	&	$	29.50	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	5.00	\pm	0.1	)	\times 10^{	-1	}	$	\\
IGR J12580	&	00031911003	&	sw95	&	56107	&	3359	&	$	9.27	\pm	3.6	$	&	$	3.73	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	3.15	\pm	1.2	)	\times 10^{	-3	}	$	\\
IGR J17361-4441	&	00032072001--009	&	sw96	&	55794	&	23477	&	$	12270.69	\pm	111.6	$	&	$	176.31	\pm	3.4	$	&	0.0	&	1.0	&	D	&	$	(	5.81	\pm	0.1	)	\times 10^{	-1	}	$	\\
IGR J17361-4441	&	00032072010--018, 00032072020--033	&	sw97	&	55830	&	59660	&	$	14405.91	\pm	121.1	$	&	$	232.09	\pm	3.9	$	&	0.0	&	1.0	&	D	&	$	(	2.68		)	\times 10^{	-1	}	$	\\
IGR J17361-4441	&	00032072034--038	&	sw98	&	55979	&	16509	&	$	258.06	\pm	17.3	$	&	$	38.94	\pm	1.6	$	&	0.0	&	1.0	&	D	&	$	(	1.74	\pm	0.1	)	\times 10^{	-2	}	$	\\
IGR J17361-4441	&	00090434001	&	sw99	&	55328	&	1828	&	$	22.26	\pm	5.1	$	&	$	3.74	\pm	0.5	$	&	0.0	&	1.0	&	D	&	$	(	5.80	\pm	3.1	)	\times 10^{	-3	}	$	\\
IGR J17361-4441	&	00091446001--003	&	sw100	&	56087	&	2889	&	$	27.76	\pm	6.4	$	&	$	12.24	\pm	0.9	$	&	0.0	&	1.0	&	D	&	$	(	8.74	\pm	2.5	)	\times 10^{	-3	}	$	\\
IGR J17361-4441	&	00091446004--010, 00091446012--017	&	sw101	&	56139	&	11852	&	$	184.15	\pm	14.8	$	&	$	31.85	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	1.73	\pm	0.1	)	\times 10^{	-2	}	$	\\
iPTF16fnl	&	00034706001--003, 00034706005--024	&	sw102	&	57657	&	37227	&	$	0.00	\pm	7.9	$	&	$	66.13	\pm	1.9	$	&	1.0	&	0.0	&	U	&	$	(	2.70		)	\times 10^{	-3	}	$	\\
iPTF16fnl	&	00034706025--028	&	sw103	&	57719	&	9327	&	$	3.28	\pm	2.8	$	&	$	10.73	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	2.45		)	\times 10^{	-3	}	$	\\
NGC 1097	&	00036582001	&	sw104	&	54314	&	2745	&	$	154.41	\pm	12.7	$	&	$	7.59	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	6.25	\pm	0.5	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00036582002	&	sw105	&	54450	&	3396	&	$	302.86	\pm	17.6	$	&	$	6.14	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	9.91	\pm	0.6	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00045597001	&	sw106	&	55779	&	3034	&	$	264.95	\pm	16.5	$	&	$	7.05	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	9.70	\pm	0.6	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00045597002--004	&	sw107	&	55830	&	5296	&	$	374.48	\pm	20.1	$	&	$	28.52	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	7.86	\pm	0.4	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00045597005--007	&	sw108	&	56008	&	5432	&	$	409.40	\pm	20.6	$	&	$	12.60	\pm	0.9	$	&	0.0	&	1.0	&	D	&	$	(	8.37	\pm	0.4	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00045597008--023	&	sw109	&	56165	&	14107	&	$	1161.23	\pm	34.6	$	&	$	31.77	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	9.15	\pm	0.3	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00045597025--034, 00045597036--037, 00045597039--049	&	sw110	&	56251	&	22945	&	$	1406.89	\pm	38.3	$	&	$	56.11	\pm	1.9	$	&	0.0	&	1.0	&	D	&	$	(	6.81	\pm	0.2	)	\times 10^{	-2	}	$	\\
NGC 1097	&	00045597050--055, 00551030000	&	sw111	&	56320	&	6713	&	$	386.52	\pm	20.0	$	&	$	13.48	\pm	0.9	$	&	0.0	&	1.0	&	D	&	$	(	6.40	\pm	0.3	)	\times 10^{	-2	}	$	\\
NGC 2110	&	00035459001--003	&	sw112	&	53831	&	19842	&	$	12284.48	\pm	111.6	$	&	$	153.52	\pm	3.2	$	&	0.0	&	1.0	&	D	&	$	(	6.88	\pm	0.1	)	\times 10^{	-1	}	$	\\
NGC 2110	&	00035459004	&	sw113	&	54709	&	2233	&	$	1062.65	\pm	32.8	$	&	$	11.36	\pm	0.9	$	&	0.0	&	1.0	&	D	&	$	(	5.29	\pm	0.2	)	\times 10^{	-1	}	$	\\
NGC 2110	&	00035459005	&	sw114	&	55116	&	3574	&	$	2638.09	\pm	51.7	$	&	$	30.91	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	8.20	\pm	0.2	)	\times 10^{	-1	}	$	\\
NGC 2110	&	00035459006, 00080364002	&	sw115	&	56332	&	15064	&	$	14834.92	\pm	122.7	$	&	$	198.08	\pm	3.6	$	&	0.0	&	1.0	&	D	&	$	(	1.09		)	\times 10^{	0	}	$	\\
NGC 2110	&	00035459008	&	sw116	&	56512	&	8214	&	$	3335.05	\pm	58.1	$	&	$	36.95	\pm	1.6	$	&	0.0	&	1.0	&	D	&	$	(	4.51	\pm	0.1	)	\times 10^{	-1	}	$	\\
NGC 2110	&	00080364001	&	sw117	&	56206	&	7107	&	$	7234.64	\pm	85.7	$	&	$	106.37	\pm	2.7	$	&	0.0	&	1.0	&	D	&	$	(	1.13		)	\times 10^{	0	}	$	\\
NGC247	&	00033469001--009	&	sw118	&	56971	&	19069	&	$	222.56	\pm	16.5	$	&	$	47.44	\pm	1.8	$	&	0.0	&	1.0	&	D	&	$	(	1.30	\pm	0.1	)	\times 10^{	-2	}	$	\\
NGC247	&	00033469010--018	&	sw119	&	57034	&	16754	&	$	49.57	\pm	8.9	$	&	$	28.43	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	2.95	\pm	0.6	)	\times 10^{	-3	}	$	\\
NGC247	&	00033469019--022	&	sw120	&	57164	&	7076	&	$	0.00	\pm	3.3	$	&	$	10.40	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	3.15		)	\times 10^{	-3	}	$	\\
NGC247	&	00033469023--026	&	sw121	&	57256	&	5846	&	$	1.03	\pm	3.1	$	&	$	7.97	\pm	0.8	$	&	1.0	&	0.0	&	U	&	$	(	3.12		)	\times 10^{	-3	}	$	\\
NGC247	&	00033469027	&	sw122	&	57314	&	2058	&	$	0.00	\pm	1.1	$	&	$	3.45	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	4.87		)	\times 10^{	-3	}	$	\\
NGC247	&	00082125001	&	sw123	&	56695	&	717	&	$	1.51	\pm	1.4	$	&	$	0.50	\pm	0.2	$	&	0.4	&	0.6	&	U	&	$	(	4.04		)	\times 10^{	-3	}	$	\\
NGC247	&	00082125002--006	&	sw124	&	57159	&	2660	&	$	1.18	\pm	2.0	$	&	$	2.82	\pm	0.4	$	&	0.9	&	0.1	&	U	&	$	(	3.29		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00035745001	&	sw125	&	54070	&	5699	&	$	27.53	\pm	5.8	$	&	$	5.48	\pm	0.6	$	&	0.0	&	1.0	&	U	&	$	(	2.44		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00040331001	&	sw126	&	55492	&	946	&	$	3.07	\pm	2.0	$	&	$	0.93	\pm	0.3	$	&	0.1	&	0.9	&	U	&	$	(	4.50		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00040331002	&	sw127	&	55517	&	1636	&	$	3.20	\pm	2.3	$	&	$	1.80	\pm	0.3	$	&	0.3	&	0.7	&	U	&	$	(	3.95		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00084368001	&	sw128	&	56855	&	1998	&	$	4.53	\pm	2.7	$	&	$	2.47	\pm	0.4	$	&	0.2	&	0.8	&	U	&	$	(	4.00		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00084368002	&	sw129	&	56952	&	3940	&	$	7.34	\pm	3.4	$	&	$	3.66	\pm	0.5	$	&	0.1	&	0.9	&	U	&	$	(	2.65		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00084368003	&	sw130	&	57138	&	397	&	$	0.67	\pm	1.4	$	&	$	1.33	\pm	0.3	$	&	1.0	&	0.0	&	U	&	$	(	1.34		)	\times 10^{	-2	}	$	\\
NGC 3599	&	00084368005	&	sw131	&	57216	&	872	&	$	1.13	\pm	1.4	$	&	$	0.87	\pm	0.2	$	&	0.6	&	0.4	&	U	&	$	(	4.67		)	\times 10^{	-3	}	$	\\
NGC 3599	&	00084368006--007	&	sw132	&	57324	&	3256	&	$	1.81	\pm	2.0	$	&	$	2.20	\pm	0.4	$	&	0.9	&	0.1	&	U	&	$	(	2.27		)	\times 10^{	-3	}	$	\\
OGLE16aaa	&	00034281020	&	sw133	&	57561	&	1960	&	$	31.54	\pm	5.8	$	&	$	2.46	\pm	0.4	$	&	0.0	&	1.0	&	D	&	$	(	1.79	\pm	0.3	)	\times 10^{	-2	}	$	\\
OGLE16aaa	&	00034281021	&	sw134	&	57709	&	1666	&	$	1.46	\pm	2.0	$	&	$	2.54	\pm	0.4	$	&	0.9	&	0.1	&	U	&	$	(	4.88		)	\times 10^{	-3	}	$	\\
OGLE16aaa	&	00031681002--004	&	sw135	&	57436	&	25537	&	$	0.00	\pm	6.0	$	&	$	42.21	\pm	1.7	$	&	1.0	&	0.0	&	U	&	$	(	2.68		)	\times 10^{	-3	}	$	\\
OGLE16aaa	&	00085568001--006, 00085568008	&	sw136	&	57548	&	6026	&	$	21.48	\pm	5.5	$	&	$	8.52	\pm	0.8	$	&	0.0	&	1.0	&	D	&	$	(	3.96	\pm	1.0	)	\times 10^{	-3	}	$	\\
Pictor A	&	00041515001--002	&	sw137	&	55501	&	4623	&	$	2556.49	\pm	50.9	$	&	$	31.51	\pm	1.5	$	&	0.0	&	1.0	&	D	&	$	(	6.15	\pm	0.1	)	\times 10^{	-1	}	$	\\
Pictor A	&	00049664001	&	sw138	&	57323	&	1865	&	$	419.95	\pm	20.7	$	&	$	8.05	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	2.50	\pm	0.1	)	\times 10^{	-1	}	$	\\
PTF-09axc	&	00033154001--007, 00033154009	&	sw139	&	56739	&	2977	&	$	21.53	\pm	5.1	$	&	$	4.47	\pm	0.6	$	&	0.0	&	1.0	&	D	&	$	(	8.03	\pm	1.9	)	\times 10^{	-3	}	$	\\
PTF-09axc	&	00033154010	&	sw140	&	57098	&	1638	&	$	4.01	\pm	2.7	$	&	$	3.00	\pm	0.5	$	&	0.4	&	0.6	&	U	&	$	(	5.55		)	\times 10^{	-3	}	$	\\
PTF-09djl	&	00033155001, 00033155003--007	&	sw141	&	56722	&	3401	&	$	0.00	\pm	2.3	$	&	$	5.14	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	3.90		)	\times 10^{	-3	}	$	\\
PTF-09ge	&	00033153001--002	&	sw142	&	56725	&	2595	&	$	3.00	\pm	2.3	$	&	$	2.00	\pm	0.4	$	&	0.3	&	0.7	&	U	&	$	(	2.67		)	\times 10^{	-3	}	$	\\
PTF-10iya	&	00031737001	&	sw143	&	55359	&	2919	&	$	43.67	\pm	6.8	$	&	$	2.33	\pm	0.4	$	&	0.0	&	1.0	&	D	&	$	(	1.66	\pm	0.3	)	\times 10^{	-2	}	$	\\
PTF-10iya	&	00031737002	&	sw144	&	55419	&	5836	&	$	0.00	\pm	2.1	$	&	$	5.91	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	2.51		)	\times 10^{	-3	}	$	\\
PTF-10iya	&	00082074005--008	&	sw145	&	55807	&	7270	&	$	0.00	\pm	2.1	$	&	$	6.20	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	2.09		)	\times 10^{	-3	}	$	\\
PTF-10iya	&	00092116001--010	&	sw146	&	55795	&	2260	&	$	0.61	\pm	1.8	$	&	$	2.39	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	3.46		)	\times 10^{	-3	}	$	\\
PTF-11glr	&	00032056001	&	sw147	&	55785	&	3940	&	$	1.14	\pm	2.5	$	&	$	4.87	\pm	0.6	$	&	1.0	&	0.0	&	U	&	$	(	3.24		)	\times 10^{	-3	}	$	\\
SDSS J0939	&	00035747001	&	sw148	&	54365	&	6520	&	$	121.93	\pm	11.4	$	&	$	7.07	\pm	0.7	$	&	0.0	&	1.0	&	D	&	$	(	2.08	\pm	0.2	)	\times 10^{	-2	}	$	\\
SDSS J0939	&	00040325001--002	&	sw149	&	55671	&	1826	&	$	73.07	\pm	8.7	$	&	$	1.94	\pm	0.4	$	&	0.0	&	1.0	&	D	&	$	(	4.45	\pm	0.5	)	\times 10^{	-2	}	$	\\
SDSS J0952	&	00092115001--002, 00092115004--008	&	sw150	&	57139	&	9829	&	$	11.60	\pm	7.2	$	&	$	37.40	\pm	1.6	$	&	1.0	&	0.0	&	U	&	$	(	6.30		)	\times 10^{	-3	}	$	\\
SDSS J1201	&	00031743001--005	&	sw151	&	55384	&	15616	&	$	156.91	\pm	13.2	$	&	$	17.10	\pm	1.1	$	&	0.0	&	1.0	&	D	&	$	(	1.12	\pm	0.1	)	\times 10^{	-2	}	$	\\
SDSS J1201	&	00031743006--007	&	sw152	&	55448	&	3693	&	$	7.68	\pm	3.4	$	&	$	3.32	\pm	0.5	$	&	0.1	&	0.9	&	U	&	$	(	2.65		)	\times 10^{	-3	}	$	\\
SDSS J1201	&	00031743008--010	&	sw153	&	55653	&	7869	&	$	0.37	\pm	3.6	$	&	$	11.63	\pm	0.9	$	&	1.0	&	0.0	&	U	&	$	(	3.09		)	\times 10^{	-3	}	$	\\
SDSS J1241	&	00037504001--002	&	sw154	&	54603	&	20388	&	$	26.21	\pm	6.5	$	&	$	14.79	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	1.43	\pm	0.4	)	\times 10^{	-3	}	$	\\
SDSS J1323	&	00020310001, 00020311001, 00020315001, 00020316001	&	sw155	&	56595	&	3634	&	$	0.94	\pm	1.8	$	&	$	2.06	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	1.95		)	\times 10^{	-3	}	$	\\
SDSS J1323	&	00035749001	&	sw156	&	54112	&	75	&	$	0.00	\pm	0.1	$	&	$	0.20	\pm	0.1	$	&	1.0	&	0.0	&	U	&	$	(	2.29		)	\times 10^{	-2	}	$	\\
SDSS J1323	&	00035749002	&	sw157	&	54238	&	1900	&	$	0.60	\pm	1.8	$	&	$	2.40	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	4.12		)	\times 10^{	-3	}	$	\\
SDSS J1323	&	00040336001	&	sw158	&	55596	&	1798	&	$	1.40	\pm	1.8	$	&	$	1.60	\pm	0.3	$	&	0.8	&	0.2	&	U	&	$	(	3.34		)	\times 10^{	-3	}	$	\\
SDSS J1342	&	00090102001--003	&	sw159	&	54969	&	16582	&	$	35.30	\pm	7.2	$	&	$	15.70	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	2.37	\pm	0.5	)	\times 10^{	-3	}	$	\\
SDSS J1350	&	00082074001--003	&	sw160	&	56512	&	2647	&	$	0.00	\pm	1.8	$	&	$	4.47	\pm	0.5	$	&	1.0	&	0.0	&	U	&	$	(	4.54		)	\times 10^{	-3	}	$	\\
SDSS J1350	&	00082074005--008	&	sw161	&	57261	&	14322	&	$	0.81	\pm	4.8	$	&	$	21.19	\pm	1.2	$	&	1.0	&	0.0	&	U	&	$	(	2.72		)	\times 10^{	-3	}	$	\\
Swift J1112.2-8238	&	00032025001--012	&	sw162	&	55923	&	36351	&	$	2227.22	\pm	48.2	$	&	$	93.78	\pm	2.5	$	&	0.0	&	1.0	&	D	&	$	(	6.81	\pm	0.1	)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	00031955002--013, 00031955032--033, 00031955041--052	&	sw163	&	55676	&	316984	&	$	194478.95	\pm	444.0	$	&	$	2505.05	\pm	12.9	$	&	0.0	&	1.0	&	D	&	$	(	6.82		)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	00031955053, 00031955055--080, 00031955082--088, 00031955090--094, 00031955096--102, 00031955104--141, 00031955143--151, 00031955153	&	sw164	&	55749	&	626119	&	$	57250.49	\pm	241.8	$	&	$	1151.51	\pm	8.8	$	&	0.0	&	1.0	&	D	&	$	(	1.02		)	\times 10^{	-1	}	$	\\
Swift J1644+57	&	00031955154--157, 00031955159--172, 00031955174--206, 00031955209--253	&	sw165	&	55850	&	286775	&	$	9352.17	\pm	99.2	$	&	$	463.83	\pm	5.6	$	&	0.0	&	1.0	&	D	&	$	(	3.62		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	00031955254--255, 00032200001--034, 00032200036--067, 00032200069--089, 00032200092--096	&	sw166	&	55948	&	248320	&	$	5046.17	\pm	73.0	$	&	$	258.83	\pm	4.1	$	&	0.0	&	1.0	&	D	&	$	(	2.26		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	00032200097--134, 00032200136--161, 00032200163--174, 00032200176--189	&	sw167	&	56048	&	126356	&	$	1391.51	\pm	38.9	$	&	$	113.49	\pm	2.8	$	&	0.0	&	1.0	&	D	&	$	(	1.22		)	\times 10^{	-2	}	$	\\
Swift J1644+57	&	00032200190--208, 00032200210--237, 00032526001--003, 00032526005--045	&	sw168	&	56154	&	141042	&	$	381.79	\pm	22.3	$	&	$	110.21	\pm	2.7	$	&	0.0	&	1.0	&	D	&	$	(	3.01	\pm	0.2	)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526046--070, 00032526072--116, 00032526118--127, 00032526129--130	&	sw169	&	56243	&	78561	&	$	6.50	\pm	8.7	$	&	$	65.50	\pm	2.1	$	&	1.0	&	0.0	&	U	&	$	(	1.27		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526131--151	&	sw170	&	56336	&	26746	&	$	4.87	\pm	5.4	$	&	$	23.13	\pm	1.2	$	&	1.0	&	0.0	&	U	&	$	(	1.56		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526152, 00032526154--157, 00032526159--165	&	sw171	&	56457	&	18460	&	$	-2.58	\pm	3.9	$	&	$	16.58	\pm	1.1	$	&	1.0	&	0.0	&	U	&	$	(	1.73		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526167--178	&	sw172	&	56552	&	21731	&	$	8.49	\pm	5.8	$	&	$	23.51	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	1.95		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526179--189, 00032526191--193	&	sw173	&	56649	&	22626	&	$	0.00	\pm	4.9	$	&	$	23.33	\pm	1.2	$	&	1.0	&	0.0	&	U	&	$	(	1.86		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526195--207	&	sw174	&	56751	&	21085	&	$	-8.75	\pm	4.2	$	&	$	24.75	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	2.09		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526208--209, 00032526211--221	&	sw175	&	56848	&	23175	&	$	7.20	\pm	5.9	$	&	$	25.80	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	1.97		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526222--230, 00032526232--235	&	sw176	&	56945	&	23240	&	$	8.66	\pm	6.1	$	&	$	26.34	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	2.00		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526236--249	&	sw177	&	57049	&	24767	&	$	-3.68	\pm	4.6	$	&	$	23.68	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	1.72		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00032526250--255, 00033765001--005, 00033765007--010	&	sw178	&	57151	&	24526	&	$	-7.58	\pm	4.4	$	&	$	25.58	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	1.85		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00033765011--014, 00033765016--025	&	sw179	&	57254	&	18041	&	$0.00	\pm	5.0	$	&	$	25.74	\pm	1.3	$	&	1.0	&	0.0	&	U	&	$	(	2.52		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00033765026--030	&	sw180	&	57318	&	7012	&	$	5.01	\pm	3.5	$	&	$	6.99	\pm	0.7	$	&	0.8	&	0.2	&	U	&	$	(	2.36		)	\times 10^{	-3	}	$	\\
Swift J1644+57	&	00450158000--002, 00450158006--007	&	sw181	&	55650	&	49896	&	$	47070.73	\pm	218.7	$	&	$	714.27	\pm	6.9	$	&	0.0	&	1.0	&	D	&	$	(	1.05		)	\times 10^{	0	}	$	\\
Swift J2058+05	&	00032004001	&	sw182	&	55709	&	2952	&	$	2654.75	\pm	51.8	$	&	$	30.25	\pm	1.4	$	&	0.0	&	1.0	&	D	&	$	(	9.99	\pm	0.2	)	\times 10^{	-1	}	$	\\
Swift J2058+05	&	00032004011--012	&	sw183	&	56127	&	8965	&	$	15.88	\pm	5.1	$	&	$	9.12	\pm	0.8	$	&	0.0	&	1.0	&	D	&	$	(	2.25	\pm	0.6	)	\times 10^{	-3	}	$	\\
Swift J2058+05	&	00032026003--011	&	sw184	&	55774	&	20306	&	$	442.62	\pm	21.7	$	&	$	26.38	\pm	1.3	$	&	0.0	&	1.0	&	D	&	$	(	2.42	\pm	0.1	)	\times 10^{	-2	}	$	\\
Swift J2058+05	&	00032026012--020	&	sw185	&	55868	&	25018	&	$	163.39	\pm	14.5	$	&	$	43.61	\pm	1.7	$	&	0.0	&	1.0	&	D	&	$	(	7.26	\pm	0.6	)	\times 10^{	-3	}	$	\\
Swift J2058+05	&	00032026021	&	sw186	&	55902	&	3336	&	$	13.13	\pm	4.0	$	&	$	2.87	\pm	0.4	$	&	0.0	&	1.0	&	D	&	$	(	2.65	\pm	1.3	)	\times 10^{	-3	}	$	\\
Wings	&	00035184001--003	&	sw187	&	53686	&	20333	&	$	98.17	\pm	18.2	$	&	$	222.83	\pm	3.1	$	&	1.0	&	0.0	&	U	&	$	(	1.18		)	\times 10^{	-2	}	$	\\
XMMSL1 J0740-85	&	00033229001--005	&	sw188	&	56780	&	10454	&	$	835.15	\pm	29.2	$	&	$	15.85	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	8.88	\pm	0.3	)	\times 10^{	-2	}	$	\\
XMMSL1 J0740-85	&	00033229006--010	&	sw189	&	56845	&	6950	&	$	277.27	\pm	17.1	$	&	$	15.73	\pm	1.0	$	&	0.0	&	1.0	&	D	&	$	(	4.43	\pm	0.3	)	\times 10^{	-2	}	$	\\
XMMSL1 J0740-85	&	00033229011--014	&	sw190	&	56963	&	7167	&	$	145.72	\pm	12.5	$	&	$	9.28	\pm	0.8	$	&	0.0	&	1.0	&	D	&	$	(	2.26	\pm	0.2	)	\times 10^{	-2	}	$	\\
XMMSL1 J0740-85	&	00033229015	&	sw191	&	57286	&	1473	&	$	0.94	\pm	1.8	$	&	$	2.07	\pm	0.4	$	&	1.0	&	0.0	&	U	&	$	(	4.81		)	\times 10^{	-3	}	$	\\
	\enddata              
	\tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}              
		\tablenotetext{a}{Due to the large number of observations used in this analysis, we have listed a label for which we can reference in other Tables which observation ID (ObsID) we are referring to.  }
	\tablenotetext{b}{Obtained from a 50 arcsecond circular region surrounding the position of the TDE candidate. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
	\tablenotetext{c}{Obtained from a 200 arcsecond circular region surrounding the position of the TDE which has been scaled such that the equivalent 50 arcsecond background count rate is presented. These values listed have \textbf{not} been corrected for encircled energy fraction. The exception to this is for TDE candidate \textit{Wings} as discussed in Appendix~\ref{wingsappendix}}              
	\tablenotetext{d}{Calculated assuming Poisson statistics}              
	\tablenotetext{e}{Here U indicates an upperlimit, while D corresponds to a data point as classified using Poission statsitics (see previous two columns).}              
	\tablenotetext{f}{The count rate \textbf{has} been corrected for encircled energy fraction.}              
	\tablenotetext{g}{Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background.}         
\end{deluxetable*}              
\clearpage

%Hard Medium and Soft Counts
\clearpage              
\LongTables              
\begin{deluxetable*}{lcccccccccccccc}              
 \tabletypesize{\footnotesize}              
 \tablecolumns{5}               
 \tablewidth{0pt}              
 \tablecaption{The soft, medium and hard counts derived for the TDE candidates which have \emph{ROSAT pointed and RASS} observations overlapping the position of the event.\label{rosathms}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{Soft Counts} &  \colhead{Medium Counts} &  \colhead{Hard Counts } \\
		&  \colhead{label}  &  \colhead{0.3-1.0 keV} &  \colhead{1.0-2.0 keV}  &  \colhead{2.0-10.0keV}
	}            
 \startdata              

2MASXJ0203	&	r1	&	$	4.31		$	&	$	2.96		$	&	$	0.84		$	\\
2MASX J0249	&	r2	&	$	4.51		$	&	$	0.99		$	&	$	1.00		$	\\
3XMM J152130.7+074916	&	r3	&	$	178.38		$	&	$	85.86		$	&	$	7.82		$	\\
3XMM J152130.7+074916	&	r4	&	$	10.93		$	&	$	4.90		$	&	$	1.54		$	\\
ASASSN-14ae	&	r5	&	$	4.31		$	&	$	2.14		$	&	$	1.00		$	\\
ASASSN-14li	&	r6	&	$	6.52		$	&	$	3.44		$	&	$	1.00		$	\\
ASASSN-15lh	&	r7	&	$	5.82		$	&	$	2.05		$	&	$	1.00		$	\\
ASASSN-15oi	&	r8	&	$	10.65		$	&	$	1.81		$	&	$	1.00		$	\\
css100217	&	r9	&	$	8.60		$	&	$	2.43		$	&	$	0.99		$	\\
D1-9	&	r10	&	$	2.43		$	&	$	1.81		$	&	$	1.00		$	\\
D23H-1	&	r11	&	$	6.00		$	&	$	2.96		$	&	$	1.00		$	\\
D3-13	&	r12	&	$	8.60		$	&	$	3.20		$	&	$	1.00		$	\\
DES14C1kia	&	r13	&	$	31.53		$	&	$	12.58		$	&	$	4.17		$	\\
DES14C1kia	&	r14	&	$	15.70		$	&	$	6.00		$	&	$	1.54		$	\\
DES14C1kia	&	r15	&	$	8.90		$	&	$	3.67		$	&	$	1.23		$	\\
DES14C1kia	&	r16	&	$	2.43		$	&	$	0.99		$	&	$	1.00		$	\\
GRB060218, SN2006aj	&	r17	&	$	4.71		$	&	$	1.44		$	&	$	0.84		$	\\
HLX-1	&	r18	&	$	171.47		$	&	$	87.16		$	&	$	5.45		$	\\
IC 3599	&	r19	&	$	305.58	\pm	23.2	$	&	$	41.47		$	&	$	5.72		$	\\
IC 3599	&	r20	&	$	677.06	\pm	29.6	$	&	$	52.79	\pm	8.3	$	&	$	1.00		$	\\
IGR J12580	&	r21	&	$	4.71		$	&	$	2.14		$	&	$	1.00		$	\\
IGR J17361-4441	&	r22	&	$	228.05		$	&	$	119.22	\pm	15.5	$	&	$	8.57		$	\\
iPTF16fnl	&	r23	&	$	5.07		$	&	$	0.96		$	&	$	1.00		$	\\
LEDA 095953	&	r24	&	$	695.26		$	&	$	724.16		$	&	$	46.26		$	\\
NGC 1097	&	r25	&	$	1182.66	\pm	38.0	$	&	$	876.55	\pm	32.3	$	&	$	38.00	\pm	6.3	$	\\
NGC 2110	&	r26	&	$	5.28		$	&	$	6.12	\pm	2.9	$	&	$	0.84		$	\\
NGC247	&	r27	&	$	116.15		$	&	$	44.16		$	&	$	5.17		$	\\
NGC247	&	r28	&	$	9.36		$	&	$	3.94		$	&	$	1.00		$	\\
NGC 3599	&	r29	&	$	112.08		$	&	$	31.54		$	&	$	5.10		$	\\
NGC 5905	&	r30	&	$	55.33		$	&	$	19.99	\pm	3.2	$	&	$	4.98		$	\\
NGC 5905	&	r31	&	$	85.39		$	&	$	18.30		$	&	$	2.95		$	\\
NGC 5905	&	r32	&	$	70.98	\pm	9.7	$	&	$	6.41		$	&	$	1.75		$	\\
OGLE16aaa	&	r33	&	$	3.20		$	&	$	2.14		$	&	$	1.00		$	\\
PGC1185375	&	r34	&	$	71.41		$	&	$	21.29		$	&	$	2.30		$	\\
PGC1185375	&	r35	&	$	9.64		$	&	$	3.44		$	&	$	1.00		$	\\
PGC 1190358	&	r36	&	$	41.82		$	&	$	16.46		$	&	$	1.23		$	\\
PGC 1190358	&	r37	&	$	57.42		$	&	$	21.76		$	&	$	2.92		$	\\
Pictor A	&	r38	&	$	1979.45	\pm	48.9	$	&	$	1671.76	\pm	44.6	$	&	$	70.80	\pm	8.5	$	\\
PS1-10jh	&	r39	&	$	35.72		$	&	$	10.08		$	&	$	1.54		$	\\
PS1-11af	&	r40	&	$	6.00		$	&	$	2.70		$	&	$	1.00		$	\\
PTF-09axc	&	r41	&	$	10.22		$	&	$	3.67		$	&	$	0.84		$	\\
PTF-09djl	&	r42	&	$	12.85		$	&	$	3.20		$	&	$	1.23		$	\\
PTF-09ge	&	r43	&	$	11.63		$	&	$	4.71		$	&	$	0.84		$	\\
PTF-10iam	&	r44	&	$	30.44		$	&	$	11.90		$	&	$	2.06		$	\\
PTF-10iam	&	r45	&	$	13.51		$	&	$	5.64		$	&	$	0.84		$	\\
PTF-10iya	&	r46	&	$	9.64		$	&	$	4.31		$	&	$	0.84		$	\\
PTF-10nuj	&	r47	&	$	55.62		$	&	$	16.46		$	&	$	4.00		$	\\
PTF-10nuj	&	r48	&	$	28.91		$	&	$	6.85		$	&	$	0.84		$	\\
PTF-10nuj	&	r49	&	$	10.22		$	&	$	3.44		$	&	$	0.84		$	\\
PTF-11glr	&	r50	&	$	7.98		$	&	$	3.44		$	&	$	1.00		$	\\
RBS 1032	&	r51	&	$	114.67	\pm	12.1	$	&	$	6.52		$	&	$	1.82		$	\\
RBS 1032	&	r52	&	$	121.96	\pm	12.5	$	&	$	8.44		$	&	$	1.00		$	\\
RBS 1032	&	r53	&	$	26.82	\pm	5.9	$	&	$	2.96		$	&	$	1.00		$	\\
RX J1242-11A	&	r54	&	$	319.69	\pm	22.9	$	&	$	51.42		$	&	$	4.49		$	\\
RX J1242-11A	&	r55	&	$	13.64		$	&	$	5.82		$	&	$	1.23		$	\\
RX J1420+53	&	r56	&	$	66.86		$	&	$	19.15		$	&	$	4.33		$	\\
RX J1420+53	&	r57	&	$	38.74	\pm	7.3	$	&	$	3.44		$	&	$	1.00		$	\\
RX J1624+75	&	r58	&	$	32.40		$	&	$	8.45		$	&	$	1.82		$	\\
RX J1624+75	&	r59	&	$	206.35	\pm	16.2	$	&	$	43.06	\pm	7.5	$	&	$	0.84		$	\\
SDSS J0159	&	r60	&	$	48.24	\pm	9.2	$	&	$	17.69		$	&	$	2.30		$	\\
SDSS J0159	&	r61	&	$	6.00		$	&	$	4.10		$	&	$	1.23		$	\\
SDSS J0748	&	r62	&	$	3.44		$	&	$	1.44		$	&	$	1.00		$	\\
SDSS J0938	&	r63	&	$	7.98		$	&	$	6.00		$	&	$	1.00		$	\\
SDSS J0939	&	r64	&	$	6.35		$	&	$	2.70		$	&	$	1.23		$	\\
SDSS J0952	&	r65	&	$	6.00		$	&	$	1.81		$	&	$	0.84		$	\\
SDSS J1011	&	r66	&	$	144.82		$	&	$	33.70		$	&	$	8.07		$	\\
SDSS J1011	&	r67	&	$	6.00		$	&	$	1.44		$	&	$	1.00		$	\\
SDSS J1055	&	r68	&	$	180.64		$	&	$	55.62		$	&	$	5.39		$	\\
SDSS J1055	&	r69	&	$	328.08		$	&	$	72.19		$	&	$	7.05		$	\\
SDSS J1055	&	r70	&	$	182.16		$	&	$	36.58		$	&	$	4.64		$	\\
SDSS J1055	&	r71	&	$	352.07		$	&	$	72.48		$	&	$	7.31		$	\\
SDSS J1055	&	r72	&	$	12.71		$	&	$	2.70		$	&	$	0.84		$	\\
SDSS J1055	&	r73	&	$	2.96		$	&	$	4.71		$	&	$	1.00		$	\\
SDSS J1055	&	r74	&	$	10.93		$	&	$	4.51		$	&	$	1.00		$	\\
SDSS J1201	&	r75	&	$	8.14		$	&	$	2.70		$	&	$	0.84		$	\\
SDSS J1241	&	r76	&	$	5.09		$	&	$	2.96		$	&	$	1.00		$	\\
SDSS J1311	&	r77	&	$	176.47	\pm	18.5	$	&	$	125.88	\pm	14.2	$	&	$	6.24		$	\\
SDSS J1311	&	r78	&	$	19.99		$	&	$	16.08		$	&	$	2.30		$	\\
SDSS J1323	&	r79	&	$	9.35		$	&	$	2.14		$	&	$	0.84		$	\\
SDSS J1342	&	r80	&	$	7.02		$	&	$	2.43		$	&	$	1.00		$	\\
SDSS J1350	&	r81	&	$	7.34		$	&	$	2.96		$	&	$	1.00		$	\\
Swift J1112.2-8238	&	r82	&	$	4.10		$	&	$	2.43		$	&	$	2.30		$	\\
Swift J1644+57	&	r83	&	$	13.91		$	&	$	4.31		$	&	$	1.00		$	\\
Swift J1644+57	&	r84	&	$	2.43		$	&	$	4.71		$	&	$	1.00		$	\\
Swift J1644+57	&	r85	&	$	50.71		$	&	$	12.04		$	&	$	1.54		$	\\
Swift J1644+57	&	r86	&	$	11.90		$	&	$	4.31		$	&	$	1.54		$	\\
Swift J2058+05	&	r87	&	$	6.00		$	&	$	2.96		$	&	$	1.23		$	\\
TDE2	&	r88	&	$	5.09		$	&	$	1.81		$	&	$	1.00		$	\\
Wings	&	r89	&	$	2794.26		$	&	$	2271.83		$	&	$	125.85		$	\\
Wings	&	r90	&	$	2281.23		$	&	$	1891.01		$	&	$	111.45		$	\\
Wings	&	r91	&	$	32.01		$	&	$	27.29		$	&	$	3.60		$	\\
XMMSL1 J0740-85	&	r92	&	$	7.39		$	&	$	3.68		$	&	$	1.19		$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level. The soft, medium and hard count rates have been corrected for encircled energy fraction. Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background in that energy band.}              

\end{deluxetable*}              
\clearpage              

\clearpage              
\LongTables              
\begin{deluxetable*}{lcccccccccccccc}              
 \tabletypesize{\footnotesize}     
 \tablecolumns{7}               
 \tablewidth{0pt}              
 \tablecaption{The soft, medium and hard counts derived for the TDE candidates which have \emph{Chandra} observations overlapping the position of the event. \label{chandrahms}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{Soft Counts} &  \colhead{Medium Counts} &  \colhead{Hard Counts } \\
		&  \colhead{label}  &  \colhead{0.3-1.0 keV} &  \colhead{1.0-2.0 keV}  &  \colhead{2.0-10.0keV}
	}                      
 \startdata              
   
3XMM J152130.7+074916	&	c1	&	$	2.30		$	&	$	2.90		$	&	$	2.95		$	\\
ASASSN-15lh	&	c2	&	$	1.00		$	&	$	1.18		$	&	$	3.48		$	\\
D1-9	&	c3	&	$	1.46		$	&	$	1.66		$	&	$	4.82		$	\\
D23H-1	&	c4	&	$	1.82		$	&	$	0.89		$	&	$	1.68		$	\\
D23H-1	&	c5	&	$	2.34		$	&	$	2.09		$	&	$	8.35		$	\\
D3-13	&	c6	&	$	16.23	\pm	4.3	$	&	$	2.65		$	&	$	7.23		$	\\
D3-13	&	c7	&	$	5.26		$	&	$	5.77		$	&	$	19.10		$	\\
GRB060218, SN2006aj	&	c8	&	$	1.44		$	&	$	1.08		$	&	$	4.12		$	\\
GRB060218, SN2006aj	&	c9	&	$	34.12	\pm	6.2	$	&	$	39.81	\pm	6.7	$	&	$	6.87		$	\\
HLX-1	&	c10	&	$	0.62		$	&	$	1.18		$	&	$	1.81		$	\\
HLX-1	&	c11	&	$	4.24	\pm	2.2	$	&	$	3.17	\pm	1.9	$	&	$	2.56		$	\\
IC 3599	&	c12	&	$	215.35	\pm	15.5	$	&	$	34.28	\pm	6.2	$	&	$	9.44	\pm	3.2	$	\\
IGR J17361-4441	&	c13	&	$	170.00	\pm	14.1	$	&	$	321.03	\pm	19.4	$	&	$	64.47	\pm	8.6	$	\\
IGR J17361-4441	&	c14	&	$	23.33	\pm	5.2	$	&	$	70.28	\pm	9.0	$	&	$	168.09	\pm	13.2	$	\\
LEDA 095953	&	c15	&	$	8.02		$	&	$	15.27		$	&	$	11.80		$	\\
NGC 1097	&	c16	&	$	1081.58	\pm	34.9	$	&	$	1189.59	\pm	36.5	$	&	$	765.34	\pm	27.7	$	\\
NGC247	&	c17	&	$	0.61		$	&	$	0.71		$	&	$	1.37		$	\\
NGC247	&	c18	&	$	53.25	\pm	7.7	$	&	$	265.26	\pm	17.2	$	&	$	175.58	\pm	13.3	$	\\
NGC 3599	&	c19	&	$	112.09	\pm	11.2	$	&	$	50.90	\pm	7.5	$	&	$	22.86	\pm	4.9	$	\\
NGC 5905	&	c20	&	$	16.72	\pm	4.4	$	&	$	12.11	\pm	3.9	$	&	$	13.55		$	\\
NGC 5905	&	c21	&	$	127.03	\pm	12.0	$	&	$	63.35	\pm	8.5	$	&	$	13.43	\pm	4.1	$	\\
PGC1185375	&	c22	&	$	1.25		$	&	$	1.37		$	&	$	2.89		$	\\
Pictor A	&	c23	&	$	37.24	\pm	6.5	$	&	$	45.04	\pm	7.1	$	&	$	87.68	\pm	9.4	$	\\
Pictor A	&	c24	&	$	662.21	\pm	27.4	$	&	$	766.21	\pm	29.3	$	&	$	1562.12	\pm	39.6	$	\\
Pictor A	&	c25	&	$	712.22	\pm	28.4	$	&	$	683.48	\pm	27.8	$	&	$	332.10	\pm	18.4	$	\\
Pictor A	&	c26	&	$	537.49	\pm	24.7	$	&	$	1022.63	\pm	34.0	$	&	$	1315.71	\pm	36.5	$	\\
Pictor A	&	c27	&	$	2391.09	\pm	52.1	$	&	$	5227.22	\pm	76.8	$	&	$	8145.50	\pm	90.6	$	\\
Pictor A	&	c28	&	$	10515.30	\pm	108.3	$	&	$	17634.70	\pm	140.2	$	&	$	12558.80	\pm	112.2	$	\\
PS1-10jh	&	c29	&	$	0.79		$	&	$	0.70		$	&	$	2.34		$	\\
RX J1242-11A	&	c30	&	$	0.49		$	&	$	1.00		$	&	$	1.28		$	\\
RX J1242-11A	&	c31	&	$	1.17		$	&	$	0.61		$	&	$	1.71		$	\\
RX J1242-11A	&	c32	&	$	1.58		$	&	$	0.97		$	&	$	2.99		$	\\
RX J1420+53	&	c33	&	$	1.15		$	&	$	0.70		$	&	$	3.34		$	\\
RX J1420+53	&	c34	&	$	1.47		$	&	$	1.42		$	&	$	4.52		$	\\
RX J1624+75	&	c35	&	$	1.03		$	&	$	1.35		$	&	$	3.04		$	\\
SDSS J0159	&	c36	&	$	2.19	\pm	1.6	$	&	$	8.80	\pm	3.1	$	&	$	4.70	\pm	2.2	$	\\
SDSS J0952	&	c37	&	$	4.32	\pm	2.2	$	&	$	0.88		$	&	$	4.57	\pm	2.2	$	\\
SDSS J0952	&	c38	&	$	4.29	\pm	2.2	$	&	$	8.85	\pm	3.1	$	&	$	13.09	\pm	3.7	$	\\
SDSS J0952	&	c39	&	$	4.29	\pm	2.2	$	&	$	6.47	\pm	2.7	$	&	$	17.11	\pm	4.2	$	\\
SDSS J1241	&	c40	&	$	59.94	\pm	8.2	$	&	$	44.37	\pm	7.0	$	&	$	3.51	\pm	2.0	$	\\
SDSS J1311	&	c41	&	$	14.32	\pm	4.0	$	&	$	4.26	\pm	2.2	$	&	$	2.11		$	\\
SDSS J1311	&	c42	&	$	0.34		$	&	$	0.34		$	&	$	1.15		$	\\
SDSS J1311	&	c43	&	$	0.96		$	&	$	1.29		$	&	$	2.06		$	\\
SDSS J1311	&	c44	&	$	12.81	\pm	3.9	$	&	$	4.97		$	&	$	7.64		$	\\
Swift J1644+57	&	c45	&	$	1.71		$	&	$	1.23		$	&	$	3.35		$	\\
Swift J1644+57	&	c46	&	$	1.29		$	&	$	1.17		$	&	$	3.24		$	\\
Swift J2058+05	&	c47	&	$	1.51		$	&	$	1.51		$	&	$	4.42		$	\\
Swift J2058+05	&	c48	&	$	1.92		$	&	$	2.01		$	&	$	6.03		$	\\
Wings	&	c49	&	$	342.90	\pm	20.6	$	&	$	51.20		$	&	$	27.12		$	\\
Wings	&	c50	&	$	459.18	\pm	23.6	$	&	$	52.17		$	&	$	27.15		$	\\
Wings	&	c51	&	$	34.78		$	&	$	39.87		$	&	$	21.84		$	\\
Wings	&	c52	&	$	46.64		$	&	$	94.96		$	&	$	57.69		$	\\
Wings	&	c53	&	$	50.93		$	&	$	100.69		$	&	$	59.91		$	\\
Wings	&	c54	&	$	69.78		$	&	$	214.02		$	&	$	140.33		$	\\
Wings	&	c55	&	$	49.35		$	&	$	138.86		$	&	$	87.88		$	\\
Wings	&	c56	&	$	44.39		$	&	$	135.16		$	&	$	88.80		$	\\
Wings	&	c57	&	$	62.94		$	&	$	223.54		$	&	$	154.58		$	\\
Wings	&	c58	&	$	110.86		$	&	$	206.85		$	&	$	116.35		$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level. The soft, medium and hard count rates have been corrected for encircled energy fraction. Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background in that energy band.}              

\end{deluxetable*}              
\clearpage              

\clearpage              
\LongTables              
\begin{deluxetable*}{lcccccccccccccc}              
 \tabletypesize{\footnotesize}     
 \tablecolumns{7}               
 \tablewidth{0pt}              
 \tablecaption{The soft, medium and hard counts derived for the TDE candidates which have \emph{XMM-Newton pointed} observations overlapping the position of the event. \label{xmmhms}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{Soft Counts} &  \colhead{Medium Counts} &  \colhead{Hard Counts } \\
		&  \colhead{label}  &  \colhead{0.3-1.0 keV} &  \colhead{1.0-2.0 keV}  &  \colhead{2.0-10.0keV}
	}                      
 \startdata              
   
2MASXJ0203	&	x1	&	$	958.67	\pm	35.3	$	&	$	665.08	\pm	29.7	$	&	$	380.07	\pm	21.2	$	\\
2MASX J0249	&	x2	&	$	1610.75	\pm	45.6	$	&	$	151.58	\pm	15.6	$	&	$	109.24		$	\\
3XMM J152130.7+074916	&	x3	&	$	1366.57	\pm	46.2	$	&	$	447.25		$	&	$	927.39		$	\\
3XMM J152130.7+074916	&	x4	&	$	371.45		$	&	$	303.55		$	&	$	562.47		$	\\
ASASSN-14li	&	x5	&	$	26914.80	\pm	185.1	$	&	$	432.16		$	&	$	1331.46		$	\\
ASASSN-15lh	&	x6	&	$	65.30		$	&	$	87.20		$	&	$	248.00		$	\\
D1-9	&	x7	&	$	136.06		$	&	$	217.48		$	&	$	430.19		$	\\
D23H-1	&	x8	&	$	61.32		$	&	$	84.56		$	&	$	207.33		$	\\
Dougie	&	x9	&	$	11.91		$	&	$	14.07		$	&	$	36.16		$	\\
GRB060218, SN2006aj	&	x10	&	$	53.66		$	&	$	95.26		$	&	$	357.75		$	\\
HLX-1	&	x11	&	$	823.04	\pm	33.3	$	&	$	310.11	\pm	21.2	$	&	$	111.57		$	\\
HLX-1	&	x12	&	$	3969.67	\pm	72.0	$	&	$	982.93	\pm	37.1	$	&	$	221.46		$	\\
HLX-1	&	x13	&	$	411.89	\pm	31.5	$	&	$	441.38		$	&	$	794.12		$	\\
HLX-1	&	x14	&	$	640.30	\pm	37.3	$	&	$	463.93		$	&	$	673.21		$	\\
HLX-1	&	x15	&	$	817.94	\pm	35.3	$	&	$	410.77	\pm	26.5	$	&	$	270.32		$	\\
IGR J12580	&	x16	&	$	24.48		$	&	$	57.72		$	&	$	104.89		$	\\
IGR J12580	&	x17	&	$	545.75	\pm	27.8	$	&	$	4181.59	\pm	73.3	$	&	$	80186.60	\pm	285.4	$	\\
IGR J17361-4441	&	x18	&	$	1610.08	\pm	49.6	$	&	$	2238.33	\pm	56.0	$	&	$	949.20	\pm	39.3	$	\\
IGR J17361-4441	&	x19	&	$	416.08	\pm	24.9	$	&	$	885.75	\pm	34.8	$	&	$	396.87	\pm	22.6	$	\\
LEDA 095953	&	x20	&	$	2167.97		$	&	$	2566.54		$	&	$	1664.57		$	\\
NGC 2110	&	x21	&	$	41.77		$	&	$	184.53		$	&	$	299.48		$	\\
NGC247	&	x22	&	$	78.95		$	&	$	98.56		$	&	$	169.26		$	\\
NGC247	&	x23	&	$	219.09		$	&	$	262.70		$	&	$	525.99		$	\\
NGC247	&	x24	&	$	2609.58	\pm	59.6	$	&	$	3879.42	\pm	72.1	$	&	$	2754.40	\pm	57.0	$	\\
NGC 3599	&	x25	&	$	157.92	\pm	14.7	$	&	$	75.58	\pm	10.7	$	&	$	47.79		$	\\
NGC 3599	&	x26	&	$	397.67	\pm	24.7	$	&	$	216.50	\pm	19.6	$	&	$	239.40		$	\\
OGLE16aaa	&	x27	&	$	14.10		$	&	$	16.30		$	&	$	44.00		$	\\
Pictor A	&	x28	&	$	18320.70	\pm	153.1	$	&	$	17629.40	\pm	150.2	$	&	$	10439.30	\pm	105.0	$	\\
Pictor A	&	x29	&	$	83790.00	\pm	326.5	$	&	$	82081.10	\pm	323.1	$	&	$	46977.80	\pm	218.9	$	\\
PTF-10iam	&	x30	&	$	10.09		$	&	$	12.21		$	&	$	18.00		$	\\
PTF-10iam	&	x31	&	$	22.12		$	&	$	41.10		$	&	$	75.32		$	\\
RBS 1032	&	x32	&	$	371.02		$	&	$	537.74		$	&	$	1012.29		$	\\
RX J1242-11A	&	x33	&	$	40.87		$	&	$	27.37		$	&	$	47.39		$	\\
SDSS J0159	&	x34	&	$	301.08	\pm	20.2	$	&	$	221.58	\pm	17.4	$	&	$	108.07	\pm	12.3	$	\\
SDSS J0939	&	x35	&	$	1204.42	\pm	39.2	$	&	$	431.75	\pm	23.7	$	&	$	138.73	\pm	12.8	$	\\
SDSS J1201	&	x36	&	$	2845.33	\pm	62.2	$	&	$	675.41	\pm	35.1	$	&	$	727.69		$	\\
SDSS J1201	&	x37	&	$	479.58	\pm	28.0	$	&	$	213.83		$	&	$	421.67		$	\\
SDSS J1201	&	x38	&	$	146.43		$	&	$	186.72		$	&	$	439.91		$	\\
SDSS J1311	&	x39	&	$	345.75		$	&	$	329.98		$	&	$	271.40		$	\\
SDSS J1311	&	x40	&	$	1.00		$	&	$	1.05		$	&	$	1.00		$	\\
SDSS J1323	&	x41	&	$	25.25	\pm	6.4	$	&	$	19.58		$	&	$	32.52		$	\\
Swift J1644+57	&	x42	&	$	9.30		$	&	$	22.75		$	&	$	36.95		$	\\
Swift J1644+57	&	x43	&	$	16162.80	\pm	143.4	$	&	$	98434.20	\pm	353.5	$	&	$	102494.00	\pm	322.8	$	\\
Swift J1644+57	&	x44	&	$	8790.42	\pm	106.8	$	&	$	65351.30	\pm	288.5	$	&	$	82807.70	\pm	291.7	$	\\
Swift J1644+57	&	x45	&	$	1539.33	\pm	47.0	$	&	$	9108.33	\pm	109.2	$	&	$	8265.13	\pm	96.0	$	\\
Swift J1644+57	&	x46	&	$	198.08	\pm	17.1	$	&	$	1508.83	\pm	44.2	$	&	$	1839.60	\pm	44.1	$	\\
Swift J1644+57	&	x47	&	$	1403.08	\pm	42.8	$	&	$	12586.30	\pm	126.5	$	&	$	20290.90	\pm	143.8	$	\\
Swift J1644+57	&	x48	&	$	749.58	\pm	31.4	$	&	$	6472.75	\pm	90.7	$	&	$	10445.70	\pm	103.2	$	\\
Swift J1644+57	&	x49	&	$	1319.17	\pm	41.6	$	&	$	12752.80	\pm	127.3	$	&	$	21616.30	\pm	148.4	$	\\
Swift J1644+57	&	x50	&	$	357.17	\pm	22.7	$	&	$	2953.33	\pm	61.6	$	&	$	4757.40	\pm	70.2	$	\\
Swift J1644+57	&	x51	&	$	551.75	\pm	27.6	$	&	$	4821.67	\pm	78.6	$	&	$	7828.73	\pm	89.9	$	\\
Swift J1644+57	&	x52	&	$	757.00	\pm	33.2	$	&	$	5992.00	\pm	88.3	$	&	$	9793.53	\pm	102.0	$	\\
Swift J1644+57	&	x53	&	$	86.39		$	&	$	87.40		$	&	$	199.66		$	\\
Swift J1644+57	&	x54	&	$	84.36		$	&	$	75.26		$	&	$	166.77		$	\\
Swift J2058+05	&	x55	&	$	490.42	\pm	26.7	$	&	$	413.31	\pm	28.9	$	&	$	341.74	\pm	23.7	$	\\
Swift J2058+05	&	x56	&	$	522.00	\pm	28.8	$	&	$	656.25	\pm	31.5	$	&	$	438.20	\pm	27.4	$	\\
Wings	&	x57	&	$	8610.00		$	&	$	8830.00		$	&	$	5580.00		$	\\
XMMSL1 J0740-85	&	x58	&	$	2280.00	\pm	53.0	$	&	$	1260.00	\pm	40.7	$	&	$	571.00	\pm	34.2	$	\\
XMMSL1 J0740-85	&	x59	&	$	6530.00	\pm	89.6	$	&	$	2680.00	\pm	61.3	$	&	$	2130.00	\pm	75.9	$	\\
 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level. The soft, medium and hard count rates have been corrected for encircled energy fraction. Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background in that energy band.}              

\end{deluxetable*}              
\clearpage              

\clearpage              
\LongTables              
\begin{deluxetable*}{lcccccccccccccc}              
 \tabletypesize{\footnotesize}               
 \tablecolumns{7}               
 \tablewidth{0pt}              
 \tablecaption{The soft, medium and hard counts derived for the TDE candidates which have \emph{XMM-Newton slew} observations overlapping the position of the event.\label{slewhms}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{Soft Counts} &  \colhead{Medium Counts} &  \colhead{Hard Counts } \\
		&  \colhead{label}  &  \colhead{0.3-1.0 keV} &  \colhead{1.0-2.0 keV}  &  \colhead{2.0-10.0keV}
	}                      
 \startdata              
   
2MASXJ0203	&	xs1	&	$	10.89	\pm	3.5	$	&	$	4.37	\pm	2.2	$	&	$	1.23		$	\\
3XMM J152130.7+074916	&	xs2	&	$	7.18		$	&	$	6.44		$	&	$	14.16		$	\\
3XMM J152130.7+074916	&	xs3	&	$		\pm		$	&	$		\pm		$	&	$		\pm		$	\\
ASASSN-14ae	&	xs4	&	$	2.29		$	&	$	1.36		$	&	$	1.54		$	\\
ASASSN-14ae	&	xs5	&	$	0.94		$	&	$	0.94		$	&	$	1.54		$	\\
ASASSN-14ae	&	xs6	&	$	2.80		$	&	$	0.94		$	&	$	1.54		$	\\
ASASSN-14ae	&	xs7	&	$	1.36		$	&	$	0.94		$	&	$	1.82		$	\\
ASASSN-14li	&	xs8	&	$	1.59		$	&	$	0.87		$	&	$	1.43		$	\\
ASASSN-15lh	&	xs9	&	$	1.15		$	&	$	1.00		$	&	$	1.69		$	\\
css100217	&	xs10	&	$	0.96	\pm	1.1	$	&	$	0.96	\pm	1.1	$	&	$	3.03		$	\\
css100217	&	xs11	&	$	3.03		$	&	$	3.03		$	&	$	5.16		$	\\
D23H-1	&	xs12	&	$	2.02		$	&	$	1.36		$	&	$	1.82		$	\\
D3-13	&	xs13	&	$	2.55		$	&	$	0.94		$	&	$	2.06		$	\\
D3-13	&	xs14	&	$	1.36		$	&	$	1.71		$	&	$	1.23		$	\\
DES14C1kia	&	xs15	&	$	2.29		$	&	$	1.00		$	&	$	1.54		$	\\
DES14C1kia	&	xs16	&	$	3.03		$	&	$	2.29		$	&	$	6.78		$	\\
HLX-1	&	xs17	&	$	0.94		$	&	$	0.94		$	&	$	1.23		$	\\
HLX-1	&	xs18	&	$	2.55		$	&	$	1.71		$	&	$	1.54		$	\\
HLX-1	&	xs19	&	$	2.02		$	&	$	2.02		$	&	$	2.52		$	\\
IC 3599	&	xs20	&	$	1.94		$	&	$	1.32		$	&	$	1.75		$	\\
IC 3599	&	xs21	&	$	1.00		$	&	$	1.00		$	&	$	0.81		$	\\
IC 3599	&	xs22	&	$	2.69		$	&	$	1.00		$	&	$	1.19		$	\\
IGR J12580	&	xs23	&	$	1.00		$	&	$	0.94		$	&	$	1.82		$	\\
IGR J17361-4441	&	xs24	&	$	26.96	\pm	5.8	$	&	$	41.04	\pm	6.9	$	&	$	68.73	\pm	8.4	$	\\
LEDA 095953	&	xs25	&	$	9.79		$	&	$	7.54		$	&	$	5.82		$	\\
NGC 1097	&	xs26	&	$	6.30	\pm	2.7	$	&	$	0.94		$	&	$	2.52		$	\\
NGC 1097	&	xs27	&	$	10.37	\pm	3.5	$	&	$	2.29		$	&	$	1.82		$	\\
NGC 1097	&	xs28	&	$	8.59	\pm	3.1	$	&	$	4.15	\pm	2.2	$	&	$	2.80	\pm	1.7	$	\\
NGC 1097	&	xs29	&	$	3.93	\pm	2.2	$	&	$	2.29		$	&	$	1.54		$	\\
NGC 2110	&	xs30	&	$	5.33		$	&	$	5.50		$	&	$	22.27	\pm	5.2	$	\\
NGC 2110	&	xs31	&	$	0.94		$	&	$	5.11	\pm	2.5	$	&	$	33.27	\pm	5.8	$	\\
NGC 2110	&	xs32	&	$	2.29		$	&	$	6.44	\pm	2.7	$	&	$	51.40	\pm	7.2	$	\\
NGC247	&	xs33	&	$	1.36		$	&	$	1.71		$	&	$	2.06		$	\\
NGC247	&	xs34	&	$	3.03		$	&	$	1.36		$	&	$	1.54		$	\\
NGC 3599	&	xs35	&	$	24.00	\pm	5.2	$	&	$	1.00		$	&	$	0.84		$	\\
NGC 3599	&	xs36	&	$	38.15	\pm	6.6	$	&	$	1.36		$	&	$	1.23		$	\\
NGC 3599	&	xs37	&	$	1.00		$	&	$	1.00		$	&	$	0.84		$	\\
NGC 3599	&	xs38	&	$	8.26		$	&	$	3.25		$	&	$	2.72		$	\\
NGC 3599	&	xs39	&	$	1.36		$	&	$	3.03		$	&	$	2.92		$	\\
NGC 3599	&	xs40	&	$	2.55		$	&	$	0.94		$	&	$	1.23		$	\\
NGC 5905	&	xs41	&	$	3.12		$	&	$	1.31		$	&	$	2.42		$	\\
OGLE16aaa	&	xs42	&	$	2.02		$	&	$	1.36		$	&	$	2.29		$	\\
PGC 1190358	&	xs43	&	$	2.02		$	&	$	2.02		$	&	$	3.12		$	\\
PGC 1190358	&	xs44	&	$	10.72		$	&	$	1.36		$	&	$	2.30		$	\\
PGC 1190358	&	xs45	&	$	3.03		$	&	$	1.36		$	&	$	3.12		$	\\
Pictor A	&	xs46	&	$	11.78	\pm	3.7	$	&	$	9.93	\pm	3.3	$	&	$	9.47	\pm	3.2	$	\\
Pictor A	&	xs47	&	$	35.04	\pm	6.3	$	&	$	19.70	\pm	4.7	$	&	$	10.67	\pm	3.3	$	\\
PS1-10jh	&	xs48	&	$	2.02		$	&	$	2.80		$	&	$	1.23		$	\\
PS1-10jh	&	xs49	&	$	4.63		$	&	$	3.87		$	&	$	6.65		$	\\
PS1-10jh	&	xs50	&	$	1.00		$	&	$	1.00		$	&	$	1.23		$	\\
PS1-10jh	&	xs51	&	$	1.00		$	&	$	1.00		$	&	$	1.23		$	\\
PS1-10jh	&	xs52	&	$	1.71		$	&	$	0.94		$	&	$	1.23		$	\\
PS1-10jh	&	xs53	&	$	1.00		$	&	$	1.00		$	&	$	1.00		$	\\
PS1-10jh	&	xs54	&	$	2.02		$	&	$	1.00		$	&	$	0.84		$	\\
PS1-11af	&	xs55	&	$	0.94		$	&	$	1.00		$	&	$	1.82		$	\\
PS1-11af	&	xs56	&	$	1.00		$	&	$	0.94		$	&	$	2.30		$	\\
PS1-12yp	&	xs57	&	$	1.71		$	&	$	1.71		$	&	$	1.71		$	\\
PS1-12yp	&	xs58	&	$	2.80		$	&	$	2.16		$	&	$	12.39		$	\\
PS1-12yp	&	xs59	&	$	1.71		$	&	$	1.36		$	&	$	1.36		$	\\
PTF-09axc	&	xs60	&	$	2.29		$	&	$	1.00		$	&	$	2.06		$	\\
PTF-09ge	&	xs61	&	$	1.36		$	&	$	1.36		$	&	$	1.54		$	\\
PTF-10iam	&	xs62	&	$	2.80		$	&	$	1.36		$	&	$	2.30		$	\\
PTF-10iam	&	xs63	&	$	1.36		$	&	$	0.94		$	&	$	0.84		$	\\
PTF-10iam	&	xs64	&	$	6.47		$	&	$	0.94		$	&	$	2.52		$	\\
PTF-10nuj	&	xs65	&	$	1.71		$	&	$	0.94		$	&	$	1.54		$	\\
PTF-10nuj	&	xs66	&	$	4.07		$	&	$	1.36		$	&	$	1.23		$	\\
PTF-11glr	&	xs67	&	$	3.11	\pm	1.9	$	&	$	3.25		$	&	$	7.31		$	\\
RBS 1032	&	xs68	&	$	2.29		$	&	$	0.94		$	&	$	1.82		$	\\
RBS 1032	&	xs69	&	$	7.11	\pm	3.4	$	&	$	3.46		$	&	$	6.10		$	\\
RBS 1032	&	xs70	&	$	4.81		$	&	$	0.94		$	&	$	0.84		$	\\
RX J1242-11A	&	xs71	&	$	1.36		$	&	$	1.00		$	&	$	1.54		$	\\
RX J1420+53	&	xs72	&	$	0.94		$	&	$	0.94		$	&	$	1.82		$	\\
RX J1624+75	&	xs73	&	$	1.36		$	&	$	0.94		$	&	$	1.23		$	\\
RX J1624+75	&	xs74	&	$	0.94		$	&	$	1.00		$	&	$	3.12		$	\\
RX J1624+75	&	xs75	&	$	0.94		$	&	$	1.00		$	&	$	1.00		$	\\
RX J1624+75	&	xs76	&	$	1.36		$	&	$	1.00		$	&	$	1.23		$	\\
SDSS J0748	&	xs77	&	$	3.46		$	&	$	3.25		$	&	$	5.97		$	\\
SDSS J0938	&	xs78	&	$	2.29		$	&	$	1.00		$	&	$	2.06		$	\\
SDSS J0938	&	xs79	&	$	0.94		$	&	$	1.36		$	&	$	0.84		$	\\
SDSS J0939	&	xs80	&	$	1.71		$	&	$	3.46		$	&	$	3.12		$	\\
SDSS J1011	&	xs81	&	$	3.03		$	&	$	2.80		$	&	$	5.39		$	\\
SDSS J1011	&	xs82	&	$	1.36		$	&	$	0.94		$	&	$	1.23		$	\\
SDSS J1011	&	xs83	&	$	2.80		$	&	$	0.94		$	&	$	1.23		$	\\
SDSS J1055	&	xs84	&	$	2.80		$	&	$	1.00		$	&	$	0.84		$	\\
SDSS J1055	&	xs85	&	$	2.02		$	&	$	0.94		$	&	$	1.23		$	\\
SDSS J1201	&	xs86	&	$	0.94		$	&	$	1.00		$	&	$	0.84		$	\\
SDSS J1201	&	xs87	&	$	0.94		$	&	$	0.94		$	&	$	0.84		$	\\
SDSS J1201	&	xs88	&	$	14.37	\pm	4.0	$	&	$	0.94		$	&	$	1.23		$	\\
SDSS J1201	&	xs89	&	$	2.55		$	&	$	1.71		$	&	$	1.82		$	\\
SDSS J1241	&	xs90	&	$	1.36		$	&	$	1.00		$	&	$	1.23		$	\\
SDSS J1311	&	xs91	&	$	3.46		$	&	$	3.03		$	&	$	1.23		$	\\
SDSS J1311	&	xs92	&	$	2.29		$	&	$	2.29		$	&	$	2.72		$	\\
SDSS J1323	&	xs93	&	$	18.44	\pm	4.6	$	&	$	4.37	\pm	2.2	$	&	$	1.82		$	\\
SDSS J1323	&	xs94	&	$	2.02		$	&	$	1.00		$	&	$	1.54		$	\\
SDSS J1323	&	xs95	&	$	5.50		$	&	$	1.71		$	&	$	1.82		$	\\
SDSS J1350	&	xs96	&	$	2.80		$	&	$	2.55		$	&	$	6.10		$	\\
Swift J1112.2-8238	&	xs97	&	$	6.16		$	&	$	0.94		$	&	$	2.52		$	\\
Swift J1112.2-8238	&	xs98	&	$	1.71		$	&	$	0.94		$	&	$	1.54		$	\\
Swift J1112.2-8238	&	xs99	&	$	1.71		$	&	$	1.36		$	&	$	0.84		$	\\
Swift J1644+57	&	xs100	&	$	1.71		$	&	$	2.55		$	&	$	7.69		$	\\
Swift J1644+57	&	xs101	&	$	0.94		$	&	$	1.00		$	&	$	0.84		$	\\
Swift J1644+57	&	xs102	&	$	3.87		$	&	$	0.94		$	&	$	0.84		$	\\
Swift J1644+57	&	xs103	&	$	1.71		$	&	$	1.00		$	&	$	1.54		$	\\
Swift J2058+05	&	xs104	&	$	3.25		$	&	$	1.36		$	&	$	3.83		$	\\
Swift J2058+05	&	xs105	&	$	2.55		$	&	$	1.36		$	&	$	2.30		$	\\
Swift J2058+05	&	xs106	&	$	2.02		$	&	$	1.00		$	&	$	1.23		$	\\
Swift J2058+05	&	xs107	&	$	7.78	\pm	2.9	$	&	$	5.56	\pm	2.5	$	&	$	13.00	\pm	3.6	$	\\
TDE2	&	xs108	&	$	1.36		$	&	$	1.71		$	&	$	1.23		$	\\
Wings	&	xs109	&	$	3.41		$	&	$	3.79	\pm	2.0	$	&	$	2.15		$	\\
XMMSL1 J0740-85	&	xs110	&	$	1.94		$	&	$	1.00		$	&	$	4.44		$	\\
XMMSL1 J0740-85	&	xs111	&	$	37.40	\pm	6.5	$	&	$	9.93	\pm	3.3	$	&	$	7.57	\pm	2.9	$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level. The soft, medium and hard count rates have been corrected for encircled energy fraction. Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background in that energy band.}              

\end{deluxetable*}              
\clearpage              

\clearpage              
\LongTables              
\begin{deluxetable*}{lcccccccccccccc}              
 \tabletypesize{\footnotesize}            
 \tablecolumns{7}               
 \tablewidth{0pt}              
 \tablecaption{The soft, medium and hard counts derived for the TDE candidates which have \emph{Swift XRT} observations overlapping the position of the event.\label{swifthms}}              
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{Soft Counts} &  \colhead{Medium Counts} &  \colhead{Hard Counts } \\
		&  \colhead{label}  &  \colhead{0.3-1.0 keV} &  \colhead{1.0-2.0 keV}  &  \colhead{2.0-10.0keV}
	}                     
 \startdata

2MASXJ0203	&	sw1	&	$	78.22	\pm	9.5	$	&	$	60.15	\pm	8.3	$	&	$	41.47	\pm	6.6	$	\\
2MASXJ0203	&	sw2	&	$	42.89	\pm	7.0	$	&	$	49.55	\pm	7.5	$	&	$	29.86	\pm	5.7	$	\\
2MASX J0249	&	sw3	&	$	2.96	\pm	1.9	$	&	$	2.01		$	&	$	2.51		$	\\
2MASX J0249	&	sw4	&	$	4.15	\pm	2.2	$	&	$	1.00		$	&	$	1.54		$	\\
2MASX J0249	&	sw5	&	$	31.03	\pm	6.0	$	&	$	3.67		$	&	$	5.25		$	\\
2MASX J0249	&	sw6	&	$	3.18	\pm	1.9	$	&	$	1.72		$	&	$	2.07		$	\\
2MASX J0249	&	sw7	&	$	3.63	\pm	2.2	$	&	$	1.71		$	&	$	4.00		$	\\
2MASX J0249	&	sw8	&	$	5.50		$	&	$	3.03		$	&	$	4.95		$	\\
2MASX J0249	&	sw9	&	$	5.17		$	&	$	3.47		$	&	$	3.84		$	\\
2MASX J0249	&	sw10	&	$	3.26		$	&	$	1.37		$	&	$	3.67		$	\\
3XMM J152130.7+074916	&	sw11	&	$	32.30		$	&	$	25.91		$	&	$	21.51		$	\\
ASASSN-14ae	&	sw12	&	$	6.93		$	&	$	2.55		$	&	$	5.53		$	\\
ASASSN-14ae	&	sw13	&	$	24.08		$	&	$	8.56		$	&	$	16.62		$	\\
ASASSN-14ae	&	sw14	&	$	7.68		$	&	$	4.98		$	&	$	8.19		$	\\
ASASSN-14ae	&	sw15	&	$	5.15		$	&	$	2.29		$	&	$	3.27	\pm	2.0	$	\\
ASASSN-14ae	&	sw16	&	$	6.62		$	&	$	2.79		$	&	$	5.96		$	\\
ASASSN-14li	&	sw17	&	$	3453.97	\pm	62.3	$	&	$	23.74	\pm	5.3	$	&	$	8.28		$	\\
ASASSN-14li	&	sw18	&	$	20871.90	\pm	152.9	$	&	$	137.96	\pm	12.9	$	&	$	40.77		$	\\
ASASSN-14li	&	sw19	&	$	7010.62	\pm	88.7	$	&	$	26.81	\pm	6.1	$	&	$	24.26		$	\\
ASASSN-14li	&	sw20	&	$	1497.87	\pm	41.0	$	&	$	7.80		$	&	$	12.30		$	\\
ASASSN-14li	&	sw21	&	$	1564.68	\pm	42.0	$	&	$	11.41		$	&	$	15.06		$	\\
ASASSN-14li	&	sw22	&	$	490.00	\pm	22.2	$	&	$	5.27		$	&	$	8.82		$	\\
ASASSN-14li	&	sw23	&	$	275.00	\pm	16.7	$	&	$	4.80		$	&	$	8.81		$	\\
ASASSN-15lh	&	sw24	&	$	5.29	\pm	2.7	$	&	$	4.57		$	&	$	5.76		$	\\
ASASSN-15lh	&	sw25	&	$	64.40		$	&	$	30.50		$	&	$	58.00		$	\\
ASASSN-15lh	&	sw26	&	$	56.20		$	&	$	24.80		$	&	$	39.80		$	\\
ASASSN-15lh	&	sw27	&	$	31.00		$	&	$	14.50		$	&	$	27.80		$	\\
ASASSN-15lh	&	sw28	&	$	32.00		$	&	$	18.10		$	&	$	28.80		$	\\
ASASSN-15lh	&	sw29	&	$	16.50		$	&	$	10.70		$	&	$	16.10		$	\\
ASASSN-15oi	&	sw30	&	$	46.75	\pm	8.2	$	&	$	20.82	\pm	5.4	$	&	$	22.19		$	\\
ASASSN-15oi	&	sw31	&	$	76.38	\pm	10.4	$	&	$	27.37	\pm	6.4	$	&	$	27.91		$	\\
css100217	&	sw32	&	$	5.73	\pm	2.7	$	&	$	5.87	\pm	2.7	$	&	$	7.35		$	\\
css100217	&	sw33	&	$	8.27	\pm	3.5	$	&	$	7.33		$	&	$	11.60		$	\\
css100217	&	sw34	&	$	60.86	\pm	8.0	$	&	$	4.90		$	&	$	4.33	\pm	2.5	$	\\
D3-13	&	sw35	&	$	2.30		$	&	$	1.72		$	&	$	1.82		$	\\
D3-13	&	sw36	&	$	6.15		$	&	$	2.79		$	&	$	4.94		$	\\
D3-13	&	sw37	&	$	2.01		$	&	$	1.00		$	&	$	2.06		$	\\
DES14C1kia	&	sw38	&	$	21.87		$	&	$	10.98		$	&	$	16.69		$	\\
DES14C1kia	&	sw39	&	$	9.24		$	&	$	4.44		$	&	$	7.81		$	\\
Dougie	&	sw40	&	$	10.45		$	&	$	8.54		$	&	$	13.76		$	\\
Dougie	&	sw41	&	$	5.33		$	&	$	5.16		$	&	$	7.43		$	\\
GRB060218, SN2006aj	&	sw42	&	$	3.96		$	&	$	3.96		$	&	$	6.12		$	\\
GRB060218, SN2006aj	&	sw43	&	$	3.10		$	&	$	2.35		$	&	$	5.82		$	\\
GRB060218, SN2006aj	&	sw44	&	$	2.35		$	&	$	2.06		$	&	$	5.23		$	\\
GRB060218, SN2006aj	&	sw45	&	$	6.48		$	&	$	3.10		$	&	$	6.55		$	\\
GRB060218, SN2006aj	&	sw46	&	$	3.32		$	&	$	2.06		$	&	$	4.27		$	\\
GRB060218, SN2006aj	&	sw47	&	$	3.54		$	&	$	2.60		$	&	$	5.22		$	\\
GRB060218, SN2006aj	&	sw48	&	$	4.15		$	&	$	2.34		$	&	$	2.78		$	\\
GRB060218, SN2006aj	&	sw49	&	$	6.30		$	&	$	5.28		$	&	$	8.27		$	\\
GRB060218, SN2006aj	&	sw50	&	$	3.33		$	&	$	2.62		$	&	$	3.00		$	\\
GRB060218, SN2006aj	&	sw51	&	$	645.20	\pm	27.8	$	&	$	991.91	\pm	34.0	$	&	$	301.33	\pm	19.6	$	\\
GRB060218, SN2006aj	&	sw52	&	$	32.24		$	&	$	23.61		$	&	$	53.53		$	\\
GRB060218, SN2006aj	&	sw53	&	$	5.47		$	&	$	5.30		$	&	$	8.30		$	\\
GRB060218, SN2006aj	&	sw54	&	$	3.10		$	&	$	2.07		$	&	$	3.93		$	\\
HLX-1	&	sw55	&	$	289.32	\pm	18.4	$	&	$	89.67	\pm	10.7	$	&	$	26.16	\pm	6.3	$	\\
HLX-1	&	sw56	&	$	49.73		$	&	$	31.32		$	&	$	27.60		$	\\
HLX-1	&	sw57	&	$	32.91		$	&	$	27.85		$	&	$	29.81		$	\\
HLX-1	&	sw58	&	$	32.80		$	&	$	28.18		$	&	$	31.90		$	\\
HLX-1	&	sw59	&	$	26.51		$	&	$	17.82		$	&	$	19.62		$	\\
HLX-1	&	sw60	&	$	840.86	\pm	31.0	$	&	$	210.74	\pm	16.0	$	&	$	31.59		$	\\
HLX-1	&	sw61	&	$	406.66	\pm	22.0	$	&	$	127.23	\pm	12.8	$	&	$	37.42		$	\\
HLX-1	&	sw62	&	$	25.20		$	&	$	18.66		$	&	$	21.47		$	\\
HLX-1	&	sw63	&	$	256.78	\pm	17.7	$	&	$	97.38	\pm	10.9	$	&	$	22.07		$	\\
HLX-1	&	sw64	&	$	924.90	\pm	33.3	$	&	$	244.20	\pm	17.4	$	&	$	44.60		$	\\
HLX-1	&	sw65	&	$	43.87		$	&	$	14.98		$	&	$	17.18		$	\\
HLX-1	&	sw66	&	$	23.40		$	&	$	18.42		$	&	$	19.00		$	\\
HLX-1	&	sw67	&	$	240.95	\pm	17.3	$	&	$	103.19	\pm	11.6	$	&	$	29.97		$	\\
HLX-1	&	sw68	&	$	116.51	\pm	12.1	$	&	$	48.08	\pm	8.0	$	&	$	19.04		$	\\
HLX-1	&	sw69	&	$	16.13		$	&	$	12.71		$	&	$	12.37		$	\\
HLX-1	&	sw70	&	$	318.08	\pm	19.5	$	&	$	96.44	\pm	11.2	$	&	$	33.66		$	\\
HLX-1	&	sw71	&	$	151.21	\pm	14.2	$	&	$	52.53	\pm	9.0	$	&	$	30.70		$	\\
HLX-1	&	sw72	&	$	38.01		$	&	$	13.74		$	&	$	14.73		$	\\
HLX-1	&	sw73	&	$	10.41		$	&	$	5.85		$	&	$	5.57		$	\\
HLX-1	&	sw74	&	$	249.49	\pm	17.7	$	&	$	91.99	\pm	10.8	$	&	$	31.61	\pm	6.7	$	\\
HLX-1	&	sw75	&	$	8.24		$	&	$	4.62	\pm	2.5	$	&	$	5.57		$	\\
HLX-1	&	sw76	&	$	9.13		$	&	$	6.02		$	&	$	7.15		$	\\
HLX-1	&	sw77	&	$	15.75		$	&	$	9.57		$	&	$	12.59		$	\\
HLX-1	&	sw78	&	$	19.04		$	&	$	14.65		$	&	$	14.65		$	\\
HLX-1	&	sw79	&	$	25.95		$	&	$	18.88		$	&	$	18.88		$	\\
HLX-1	&	sw80	&	$	150.04	\pm	13.5	$	&	$	32.95	\pm	6.6	$	&	$	16.72		$	\\
HLX-1	&	sw81	&	$	26.18		$	&	$	16.61		$	&	$	20.44		$	\\
HLX-1	&	sw82	&	$	25.25		$	&	$	16.77		$	&	$	21.21		$	\\
HLX-1	&	sw83	&	$	13.08		$	&	$	10.54		$	&	$	9.61		$	\\
IC 3599	&	sw84	&	$	290.98	\pm	18.0	$	&	$	16.25	\pm	4.3	$	&	$	4.14		$	\\
IC 3599	&	sw85	&	$	68.68	\pm	8.8	$	&	$	1.32		$	&	$	3.31	\pm	2.0	$	\\
IC 3599	&	sw86	&	$	10.98	\pm	4.0	$	&	$	5.11		$	&	$	6.61		$	\\
IC 3599	&	sw87	&	$	6.22		$	&	$	3.91		$	&	$	5.46		$	\\
IC 3599	&	sw88	&	$	6.21		$	&	$	5.69	\pm	2.7	$	&	$	6.37		$	\\
IC 3599	&	sw89	&	$	3.13		$	&	$	2.21		$	&	$	1.99		$	\\
IC 3599	&	sw90	&	$	8.45		$	&	$	4.62		$	&	$	5.19	\pm	2.7	$	\\
IC 3599	&	sw91	&	$	5.12		$	&	$	2.21		$	&	$	3.52		$	\\
IC 3599	&	sw92	&	$	19.93		$	&	$	13.03		$	&	$	17.09		$	\\
IC 3599	&	sw93	&	$	6.64		$	&	$	5.11		$	&	$	5.98		$	\\
IGR J12580	&	sw94	&	$	3.63	\pm	2.2	$	&	$	38.44	\pm	6.6	$	&	$	762.13	\pm	27.8	$	\\
IGR J12580	&	sw95	&	$	5.99		$	&	$	2.55		$	&	$	5.54	\pm	2.7	$	\\
IGR J17361-4441	&	sw96	&	$	1293.45	\pm	38.6	$	&	$	3533.08	\pm	63.1	$	&	$	7953.82	\pm	89.7	$	\\
IGR J17361-4441	&	sw97	&	$	1669.75	\pm	44.1	$	&	$	7123.60	\pm	89.5	$	&	$	6561.77	\pm	81.5	$	\\
IGR J17361-4441	&	sw98	&	$	60.00	\pm	9.6	$	&	$	144.78	\pm	13.1	$	&	$	73.97	\pm	9.1	$	\\
IGR J17361-4441	&	sw99	&	$	7.25		$	&	$	13.85	\pm	4.0	$	&	$	8.07	\pm	3.0	$	\\
IGR J17361-4441	&	sw100	&	$	12.41		$	&	$	15.10	\pm	4.5	$	&	$	9.73	\pm	3.5	$	\\
IGR J17361-4441	&	sw101	&	$	49.31	\pm	8.6	$	&	$	92.29	\pm	10.5	$	&	$	58.99	\pm	8.2	$	\\
iPTF16fnl	&	sw102	&	$	29.30		$	&	$	17.70		$	&	$	30.80		$	\\
iPTF16fnl	&	sw103	&	$	8.18		$	&	$	6.47		$	&	$	9.54		$	\\
NGC 1097	&	sw104	&	$	82.15	\pm	9.8	$	&	$	51.34	\pm	7.7	$	&	$	32.94	\pm	5.9	$	\\
NGC 1097	&	sw105	&	$	138.44	\pm	12.5	$	&	$	103.63	\pm	10.8	$	&	$	82.40	\pm	9.2	$	\\
NGC 1097	&	sw106	&	$	109.49	\pm	11.2	$	&	$	103.86	\pm	10.8	$	&	$	70.14	\pm	8.5	$	\\
NGC 1097	&	sw107	&	$	155.49	\pm	13.8	$	&	$	154.13	\pm	13.3	$	&	$	97.18	\pm	10.1	$	\\
NGC 1097	&	sw108	&	$	169.18	\pm	13.9	$	&	$	176.15	\pm	14.2	$	&	$	98.27	\pm	10.1	$	\\
NGC 1097	&	sw109	&	$	462.13	\pm	23.0	$	&	$	482.29	\pm	23.4	$	&	$	323.06	\pm	18.2	$	\\
NGC 1097	&	sw110	&	$	574.63	\pm	25.8	$	&	$	613.45	\pm	26.4	$	&	$	345.04	\pm	19.0	$	\\
NGC 1097	&	sw111	&	$	180.66	\pm	14.4	$	&	$	152.89	\pm	13.2	$	&	$	79.00	\pm	9.1	$	\\
NGC 2110	&	sw112	&	$	130.65	\pm	12.3	$	&	$	1367.66	\pm	39.2	$	&	$	10947.20	\pm	105.3	$	\\
NGC 2110	&	sw113	&	$	22.44	\pm	5.1	$	&	$	99.78	\pm	10.6	$	&	$	952.98	\pm	31.0	$	\\
NGC 2110	&	sw114	&	$	27.63	\pm	5.7	$	&	$	235.12	\pm	16.3	$	&	$	2408.94	\pm	49.4	$	\\
NGC 2110	&	sw115	&	$	122.01	\pm	11.9	$	&	$	1465.15	\pm	40.6	$	&	$	13429.70	\pm	116.7	$	\\
NGC 2110	&	sw116	&	$	44.23	\pm	7.2	$	&	$	334.30	\pm	19.4	$	&	$	3002.04	\pm	55.1	$	\\
NGC 2110	&	sw117	&	$	57.63	\pm	8.2	$	&	$	698.00	\pm	28.1	$	&	$	6566.90	\pm	81.7	$	\\
NGC247	&	sw118	&	$	74.94	\pm	9.9	$	&	$	100.11	\pm	11.0	$	&	$	72.48	\pm	9.0	$	\\
NGC247	&	sw119	&	$	20.48		$	&	$	40.49	\pm	7.2	$	&	$	14.05	\pm	4.8	$	\\
NGC247	&	sw120	&	$	10.48		$	&	$	6.40		$	&	$	10.05		$	\\
NGC247	&	sw121	&	$	7.36		$	&	$	7.04		$	&	$	8.39		$	\\
NGC247	&	sw122	&	$	5.70		$	&	$	3.58		$	&	$	2.81		$	\\
NGC247	&	sw123	&	$	2.64		$	&	$	1.00		$	&	$	0.87		$	\\
NGC247	&	sw124	&	$	3.59		$	&	$	4.61		$	&	$	3.79		$	\\
NGC 3599	&	sw125	&	$	12.81	\pm	4.0	$	&	$	5.33		$	&	$	6.39		$	\\
NGC 3599	&	sw126	&	$	2.55		$	&	$	2.02		$	&	$	1.82		$	\\
NGC 3599	&	sw127	&	$	3.03		$	&	$	1.71		$	&	$	3.66		$	\\
NGC 3599	&	sw128	&	$	4.81	\pm	2.5	$	&	$	2.30		$	&	$	3.12		$	\\
NGC 3599	&	sw129	&	$	5.26	\pm	2.7	$	&	$	4.25		$	&	$	4.16		$	\\
NGC 3599	&	sw130	&	$	1.36		$	&	$	0.94		$	&	$	1.23		$	\\
NGC 3599	&	sw131	&	$	1.36		$	&	$	1.36		$	&	$	1.82		$	\\
NGC 3599	&	sw132	&	$	2.01		$	&	$	1.71		$	&	$	2.29		$	\\
OGLE16aaa	&	sw133	&	$	28.07	\pm	5.4	$	&	$	3.46		$	&	$	3.66		$	\\
OGLE16aaa	&	sw134	&	$	4.63		$	&	$	2.56		$	&	$	3.47		$	\\
OGLE16aaa	&	sw135	&	$	22.60		$	&	$	15.80		$	&	$	24.20		$	\\
OGLE16aaa	&	sw136	&	$	18.14	\pm	4.6	$	&	$	5.66		$	&	$	8.82		$	\\
Pictor A	&	sw137	&	$	861.89	\pm	31.2	$	&	$	1097.88	\pm	35.1	$	&	$	795.17	\pm	28.4	$	\\
Pictor A	&	sw138	&	$	145.64	\pm	12.9	$	&	$	176.90	\pm	14.2	$	&	$	129.07	\pm	11.5	$	\\
PTF-09axc	&	sw139	&	$	2.56		$	&	$	1.00		$	&	$	1.00		$	\\
PTF-09axc	&	sw140	&	$	3.02		$	&	$	1.00		$	&	$	1.00		$	\\
PTF-09djl	&	sw141	&	$	4.81		$	&	$	1.00		$	&	$	1.00		$	\\
PTF-09ge	&	sw142	&	$	3.67		$	&	$	1.00		$	&	$	1.00		$	\\
PTF-10iya	&	sw143	&	$	6.96	\pm	3.0	$	&	$	1.00		$	&	$	1.00		$	\\
PTF-10iya	&	sw144	&	$	7.95		$	&	$	1.00		$	&	$	1.00		$	\\
PTF-10iya	&	sw145	&	$	4.98		$	&	$	0.94		$	&	$	1.00		$	\\
PTF-10iya	&	sw146	&	$	3.45		$	&	$	1.00		$	&	$	1.00		$	\\
PTF-11glr	&	sw147	&	$	3.87		$	&	$	0.94		$	&	$	1.00		$	\\
SDSS J0939	&	sw148	&	$	68.22	\pm	8.9	$	&	$	41.93	\pm	6.9	$	&	$	10.60	\pm	3.6	$	\\
SDSS J0939	&	sw149	&	$	55.85	\pm	7.9	$	&	$	18.59	\pm	4.6	$	&	$	4.33	\pm	2.2	$	\\
SDSS J0952	&	sw150	&	$	15.45		$	&	$	6.48		$	&	$	14.75		$	\\
SDSS J1201	&	sw151	&	$	116.02	\pm	11.7	$	&	$	35.19	\pm	6.5	$	&	$	11.58		$	\\
SDSS J1201	&	sw152	&	$	8.45	\pm	3.4	$	&	$	2.01		$	&	$	5.39		$	\\
SDSS J1201	&	sw153	&	$	9.67		$	&	$	6.80		$	&	$	7.06		$	\\
SDSS J1241	&	sw154	&	$	19.11	\pm	5.2	$	&	$	7.93	\pm	3.4	$	&	$	15.14		$	\\
SDSS J1323	&	sw155	&	$	3.46		$	&	$	2.29		$	&	$	2.72		$	\\
SDSS J1323	&	sw156	&	$	1.36		$	&	$	1.00		$	&	$	1.00		$	\\
SDSS J1323	&	sw157	&	$	3.46		$	&	$	1.71		$	&	$	3.66		$	\\
SDSS J1323	&	sw158	&	$	2.30		$	&	$	2.56		$	&	$	2.93		$	\\
SDSS J1342	&	sw159	&	$	20.95	\pm	5.5	$	&	$	7.10		$	&	$	12.83		$	\\
SDSS J1350	&	sw160	&	$	6.47		$	&	$	3.46		$	&	$	4.49		$	\\
SDSS J1350	&	sw161	&	$	16.63		$	&	$	11.65		$	&	$	13.05		$	\\
Swift J1112.2-8238	&	sw162	&	$	408.89	\pm	22.2	$	&	$	940.00	\pm	32.6	$	&	$	1020.00	\pm	32.3	$	\\
Swift J1644+57	&	sw163	&	$	8032.54	\pm	95.5	$	&	$	80666.30	\pm	301.2	$	&	$	115414.00	\pm	342.0	$	\\
Swift J1644+57	&	sw164	&	$	1850.53	\pm	47.9	$	&	$	20140.50	\pm	150.4	$	&	$	33107.70	\pm	183.2	$	\\
Swift J1644+57	&	sw165	&	$	297.03	\pm	21.7	$	&	$	3410.20	\pm	62.0	$	&	$	6480.30	\pm	81.3	$	\\
Swift J1644+57	&	sw166	&	$	115.88	\pm	14.8	$	&	$	1696.82	\pm	43.9	$	&	$	3192.31	\pm	57.3	$	\\
Swift J1644+57	&	sw167	&	$	53.20		$	&	$	482.74	\pm	23.7	$	&	$	907.06	\pm	30.8	$	\\
Swift J1644+57	&	sw168	&	$	58.89		$	&	$	26.08		$	&	$	46.42		$	\\
Swift J1644+57	&	sw169	&	$	6.92		$	&	$	2.29		$	&	$	4.79		$	\\
Swift J1644+57	&	sw170	&	$	5.65		$	&	$	2.29		$	&	$	3.99		$	\\
Swift J1644+57	&	sw171	&	$	2.80		$	&	$	1.00		$	&	$	2.30		$	\\
Swift J1644+57	&	sw172	&	$	8.54		$	&	$	6.93		$	&	$	9.28		$	\\
Swift J1644+57	&	sw173	&	$	19.07		$	&	$	9.90		$	&	$	13.96		$	\\
Swift J1644+57	&	sw174	&	$	4.62		$	&	$	1.71		$	&	$	2.72		$	\\
Swift J1644+57	&	sw175	&	$	8.83		$	&	$	3.87		$	&	$	5.82		$	\\
Swift J1644+57	&	sw176	&	$	18.35		$	&	$	9.12		$	&	$	15.90		$	\\
Swift J1644+57	&	sw177	&	$	2.02		$	&	$	2.02		$	&	$	2.30		$	\\
Swift J1644+57	&	sw178	&	$	20.47		$	&	$	7.69		$	&	$	16.10		$	\\
Swift J1644+57	&	sw179	&	$	5.67		$	&	$	4.26		$	&	$	7.44		$	\\
Swift J1644+57	&	sw180	&	$	8.54		$	&	$	4.44		$	&	$	6.78		$	\\
Swift J1644+57	&	sw181	&	$	2272.94	\pm	50.7	$	&	$	21663.60	\pm	156.3	$	&	$	25721.90	\pm	161.7	$	\\
Swift J2058+05	&	sw182	&	$	582.43	\pm	25.6	$	&	$	1162.72	\pm	36.1	$	&	$	1109.11	\pm	33.5	$	\\
Swift J2058+05	&	sw183	&	$	7.53		$	&	$	5.34	\pm	2.7	$	&	$	9.75		$	\\
Swift J2058+05	&	sw184	&	$	101.10	\pm	11.1	$	&	$	218.29	\pm	15.7	$	&	$	157.12	\pm	12.9	$	\\
Swift J2058+05	&	sw185	&	$	34.20	\pm	7.2	$	&	$	86.29	\pm	10.1	$	&	$	60.38	\pm	8.3	$	\\
Swift J2058+05	&	sw186	&	$	4.52	\pm	2.5	$	&	$	7.56	\pm	2.9	$	&	$	3.83		$	\\
Wings	&	sw187	&	$	156.20	\pm		$	&	$	190.68		$	&	$	147.87		$	\\
XMMSL1 J0740-85	&	sw188	&	$	510.47	\pm	24.0	$	&	$	291.00	\pm	18.0	$	&	$	130.00	\pm	12.2	$	\\
XMMSL1 J0740-85	&	sw189	&	$	149.93	\pm	13.1	$	&	$	103.00	\pm	10.7	$	&	$	50.00	\pm	7.6	$	\\
XMMSL1 J0740-85	&	sw190	&	$	74.09	\pm	9.3	$	&	$	63.20	\pm	8.5	$	&	$	25.50	\pm	5.7	$	\\
XMMSL1 J0740-85	&	sw191	&	$	3.35		$	&	$	1.75		$	&	$	2.62		$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level. The soft, medium and hard count rates have been corrected for encircled energy fraction. Values which do not have any uncertainties are upperlimits. These upperlimits are derived assuming that we would detect a signal if it is $3\sigma$ above background in that energy band.}              

\end{deluxetable*}              
\clearpage

%Model fit tables
\clearpage              
\LongTables              
\begin{deluxetable*}{lcccccccccccccc}              
\tabletypesize{\footnotesize}
\tablecolumns{7}              
 \tablewidth{0pt}              
 \tablecaption{The best fit, or assumed parameters for our absorbed powerlaw model that was used to derive the 0.3-2.0 keV X-ray flux and luminosity of each TDE candidate from the \emph{ROSAT pointed or RASS} observations overlapping the position of the source. \label{rosatfits}}              
\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{$N_{H}^a$} &  \colhead{$\Gamma$$^{b}$} &  \colhead{$\chi^{2}$ (dof) }&  \colhead{X-ray flux$^{c}$}&  \colhead{X-ray Luminosity$^{c}$} \\
 &  \colhead{label}  &  \colhead{($10^{22}$ cm$^{-2}$)} &   &  &  \colhead{ (erg/s/cm$^{2}$) }&   \colhead{(erg/s) }
}              
 \startdata              
2MASXJ0203	&	r1	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.55		)	\times 10^{	-14	}	$	&	$	(	6.86		)	\times 10^{	41	}	$	\\
2MASX J0249	&	r2	&	$	0.44	_{-0.14	}	^{+	0.15	}	$	&	$	7.70		$	&		&	$	(	3.57		)	\times 10^{	-13	}	$	&	$	(	2.73		)	\times 10^{	41	}	$	\\
3XMM J152130.7+074916	&	r3	&	$	0.03		$	&	$	4.50		$	&		&	$	(	6.62		)	\times 10^{	-14	}	$	&	$	(	6.29		)	\times 10^{	42	}	$	\\
3XMM J152130.7+074916	&	r4	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.23		)	\times 10^{	-13	}	$	&	$	(	1.17		)	\times 10^{	43	}	$	\\
ASASSN-14ae	&	r5	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.50		)	\times 10^{	-14	}	$	&	$	(	1.99		)	\times 10^{	41	}	$	\\
ASASSN-14li	&	r6	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.11		)	\times 10^{	-14	}	$	&	$	(	6.70		)	\times 10^{	40	}	$	\\
ASASSN-15lh	&	r7	&	$	0.03		$	&	$	4.50		$	&		&	$	(	5.29		)	\times 10^{	-13	}	$	&	$	(	9.27		)	\times 10^{	43	}	$	\\
ASASSN-15oi	&	r8	&	$	0.06		$	&	$	4.50		$	&		&	$	(	2.95		)	\times 10^{	-13	}	$	&	$	(	1.62		)	\times 10^{	42	}	$	\\
css100217	&	r9	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.80		)	\times 10^{	-14	}	$	&	$	(	2.34		)	\times 10^{	42	}	$	\\
D1-9	&	r10	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.15		)	\times 10^{	-13	}	$	&	$	(	4.57		)	\times 10^{	43	}	$	\\
D23H-1	&	r11	&	$	0.04		$	&	$	4.50		$	&		&	$	(	2.04		)	\times 10^{	-13	}	$	&	$	(	2.10		)	\times 10^{	43	}	$	\\
D3-13	&	r12	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.56		)	\times 10^{	-14	}	$	&	$	(	3.58		)	\times 10^{	43	}	$	\\
DES14C1kia	&	r13	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.10		)	\times 10^{	-13	}	$	&	$	(	1.59		)	\times 10^{	43	}	$	\\
DES14C1kia	&	r14	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.07		)	\times 10^{	-13	}	$	&	$	(	8.09		)	\times 10^{	42	}	$	\\
DES14C1kia	&	r15	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.92		)	\times 10^{	-14	}	$	&	$	(	4.47		)	\times 10^{	42	}	$	\\
DES14C1kia	&	r16	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.93		)	\times 10^{	-15	}	$	&	$	(	2.97		)	\times 10^{	41	}	$	\\
GRB060218, SN2006aj	&	r17	&	$	0.11		$	&	$	4.50		$	&		&	$	(	5.32		)	\times 10^{	-13	}	$	&	$	(	1.36		)	\times 10^{	42	}	$	\\
HLX-1	&	r18	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.69		)	\times 10^{	-14	}	$	&	$	(	5.21		)	\times 10^{	40	}	$	\\
IC 3599	&	r19	&	$	0.03	_{-0.01	}	^{+	0.01	}	$	&	$	4.63	_{-0.6	}	^{+	0.8	}	$	&	0.95 (42)	&	$	(	7.19	_{-	6.3	}	^{+	8.3	}	)	\times 10^{	-14	}	$	&	$	(	7.19	_{-	6.3	}	^{+	8.3	}	)	\times 10^{	40	}	$	\\
IC 3599	&	r20	&	$	0.03^{d}	$	&	$	4.63^{d}	$	&		&	$	(	1.78	_{-	1.7	}	^{+	1.8	}	)	\times 10^{	-11	}	$	&	$	(	1.78	_{-	1.7	}	^{+	1.8	}	)	\times 10^{	43	}	$	\\
IGR J12580	&	r21	&	$	0.02		$	&	$	4.50		$	&		&	$	(	9.67		)	\times 10^{	-14	}	$	&	$	(	3.51		)	\times 10^{	39	}	$	\\
IGR J17361-4441	&	r22	&	$	0.25		$	&	$	4.50		$	&		&	$	(	3.66		)	\times 10^{	-13	}	$	&	$	(	1.35		)	\times 10^{	42	}	$	\\
iPTF16fnl	&	r23	&	$	0.06		$	&	$	4.50		$	&		&	$	(	1.36		)	\times 10^{	-13	}	$	&	$	(	7.96		)	\times 10^{	40	}	$	\\
LEDA 095953	&	r24	&	$	0.06	_{-0.01	}	^{+	0.01	}	$	&	$	2.50	_{-0.4	}	^{+	0.4	}	$	&	0.79 (133)	&	$	(	1.76	_{-	1.7	}	^{+	1.9	}	)	\times 10^{	-12	}	$	&	$	(	5.40	_{-	5.2	}	^{+	5.8	}	)	\times 10^{	42	}	$	\\
NGC 1097	&	r25	&	$	0.04	_{-0.01	}	^{+	0.01	}	$	&	$	1.99	_{-0.2	}	^{+	0.2	}	$	&	1.12 (131)	&	$	(	2.19	_{-	2.1	}	^{+	2.3	}	)	\times 10^{	-12	}	$	&	$	(	8.30	_{-	8.1	}	^{+	8.5	}	)	\times 10^{	40	}	$	\\
NGC 2110	&	r26	&	$	0.20		$	&	$	4.50		$	&		&	$	(	2.95	_{-	1.9	}	^{+	4.3	}	)	\times 10^{	-13	}	$	&	$	(	3.66	_{-	2.3	}	^{+	5.3	}	)	\times 10^{	40	}	$	\\
NGC247	&	r27	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.53		)	\times 10^{	-14	}	$	&	$	(	4.53		)	\times 10^{	37	}	$	\\
NGC247	&	r28	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.87		)	\times 10^{	-14	}	$	&	$	(	1.73		)	\times 10^{	37	}	$	\\
NGC 3599	&	r29	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.56		)	\times 10^{	-14	}	$	&	$	(	1.49		)	\times 10^{	39	}	$	\\
NGC 5905	&	r30	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.30		)	\times 10^{	-14	}	$	&	$	(	6.34		)	\times 10^{	39	}	$	\\
NGC 5905	&	r31	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.59		)	\times 10^{	-14	}	$	&	$	(	1.54		)	\times 10^{	40	}	$	\\
NGC 5905	&	r32	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.17	_{-	3.0	}	^{+	3.4	}	)	\times 10^{	-13	}	$	&	$	(	8.74	_{-	8.1	}	^{+	9.3	}	)	\times 10^{	40	}	$	\\
OGLE16aaa	&	r33	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.23		)	\times 10^{	-13	}	$	&	$	(	9.76		)	\times 10^{	42	}	$	\\
PGC1185375	&	r34	&	$	0.05		$	&	$	4.50		$	&		&	$	(	1.43		)	\times 10^{	-13	}	$	&	$	(	8.43		)	\times 10^{	39	}	$	\\
PGC1185375	&	r35	&	$	0.05		$	&	$	4.50		$	&		&	$	(	3.70		)	\times 10^{	-13	}	$	&	$	(	2.18		)	\times 10^{	40	}	$	\\
PGC 1190358	&	r36	&	$	0.05		$	&	$	4.50		$	&		&	$	(	8.93		)	\times 10^{	-14	}	$	&	$	(	1.13		)	\times 10^{	40	}	$	\\
PGC 1190358	&	r37	&	$	0.05		$	&	$	4.50		$	&		&	$	(	1.02		)	\times 10^{	-13	}	$	&	$	(	1.30		)	\times 10^{	40	}	$	\\
Pictor A	&	r38	&	$	0.05	_{-0.01	}	^{+	0.01	}	$	&	$	1.94	_{-0.1	}	^{+	0.1	}	$	&	0.92 (165)	&	$	(	8.75	_{-	8.6	}	^{+	8.9	}	)	\times 10^{	-12	}	$	&	$	(	2.31	_{-	2.3	}	^{+	2.3	}	)	\times 10^{	43	}	$	\\
PS1-10jh	&	r39	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.67		)	\times 10^{	-14	}	$	&	$	(	4.76		)	\times 10^{	42	}	$	\\
PS1-11af	&	r40	&	$	0.02		$	&	$	4.50		$	&		&	$	(	5.09		)	\times 10^{	-14	}	$	&	$	(	3.49		)	\times 10^{	43	}	$	\\
PTF-09axc	&	r41	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.09		)	\times 10^{	-13	}	$	&	$	(	3.79		)	\times 10^{	42	}	$	\\
PTF-09djl	&	r42	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.28		)	\times 10^{	-14	}	$	&	$	(	4.32		)	\times 10^{	42	}	$	\\
PTF-09ge	&	r43	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.44		)	\times 10^{	-14	}	$	&	$	(	4.39		)	\times 10^{	41	}	$	\\
PTF-10iam	&	r44	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.64		)	\times 10^{	-14	}	$	&	$	(	5.11		)	\times 10^{	41	}	$	\\
PTF-10iam	&	r45	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.51		)	\times 10^{	-14	}	$	&	$	(	1.41		)	\times 10^{	42	}	$	\\
PTF-10iya	&	r46	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.30		)	\times 10^{	-14	}	$	&	$	(	5.28		)	\times 10^{	42	}	$	\\
PTF-10nuj	&	r47	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.03		)	\times 10^{	-14	}	$	&	$	(	1.44		)	\times 10^{	42	}	$	\\
PTF-10nuj	&	r48	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.35		)	\times 10^{	-14	}	$	&	$	(	4.45		)	\times 10^{	42	}	$	\\
PTF-10nuj	&	r49	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.21		)	\times 10^{	-14	}	$	&	$	(	2.00		)	\times 10^{	42	}	$	\\
PTF-11glr	&	r50	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.42		)	\times 10^{	-14	}	$	&	$	(	3.22		)	\times 10^{	42	}	$	\\
RBS 1032	&	r51	&	$	0.02		$	&	$	4.51	_{-0.3	}	^{+	0.5	}	$	&	1.41 (11)	&	$	(	1.81	_{-	1.5	}	^{+	2.1	}	)	\times 10^{	-13	}	$	&	$	(	2.75	_{-	2.3	}	^{+	3.2	}	)	\times 10^{	41	}	$	\\
RBS 1032	&	r52	&	$	0.02		$	&	$	5.94	_{-1.3	}	^{+	1.5	}	$	&	1.309 (15)	&	$	(	1.23	_{-	1.2	}	^{+	1.4	}	)	\times 10^{	-13	}	$	&	$	(	1.87	_{-	1.8	}	^{+	2.1	}	)	\times 10^{	41	}	$	\\
RBS 1032	&	r53	&	$	0.02		$	&	$	5.22^{e}		$	&		&	$	(	3.28	_{-	2.9	}	^{+	3.6	}	)	\times 10^{	-13	}	$	&	$	(	4.98	_{-	4.4	}	^{+	5.5	}	)	\times 10^{	41	}	$	\\
RX J1242-11A	&	r54	&	$	0.11	_{-0.04	}	^{+	0.05	}	$	&	$	7.48	_{-1.6	}	^{+	1.1	}	$	&	0.86 (43)	&	$	(	6.75	_{-	4.7	}	^{+	7.8	}	)	\times 10^{	-13	}	$	&	$	(	3.97	_{-	2.8	}	^{+	4.6	}	)	\times 10^{	42	}	$	\\
RX J1242-11A	&	r55	&	$	0.11^{d}		$	&	$	7.48^{d}		$	&		&	$	(	1.21		)	\times 10^{	-12	}	$	&	$	(	7.11		)	\times 10^{	42	}	$	\\
RX J1420+53	&	r56	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.89		)	\times 10^{	-14	}	$	&	$	(	2.36		)	\times 10^{	42	}	$	\\
RX J1420+53	&	r57	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.88	_{-	3.5	}	^{+	4.2	}	)	\times 10^{	-13	}	$	&	$	(	2.35	_{-	2.1	}	^{+	2.6	}	)	\times 10^{	43	}	$	\\
RX J1624+75	&	r58	&	$	0.04		$	&	$	4.50		$	&		&	$	(	8.24		)	\times 10^{	-14	}	$	&	$	(	8.04		)	\times 10^{	41	}	$	\\
RX J1624+75	&	r59	&	$	0.04		$	&	$	4.50		$	&		&	$	(	2.47	_{-	2.4	}	^{+	2.6	}	)	\times 10^{	-12	}	$	&	$	(	2.41	_{-	2.3	}	^{+	2.5	}	)	\times 10^{	43	}	$	\\
SDSS J0159	&	r60	&	$	0.03		$	&	$	4.50		$	&		&	$	(	3.55		)	\times 10^{	-14	}	$	&	$	(	1.26		)	\times 10^{	43	}	$	\\
SDSS J0159	&	r61	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.45		)	\times 10^{	-13	}	$	&	$	(	5.16		)	\times 10^{	43	}	$	\\
SDSS J0748	&	r62	&	$	0.06		$	&	$	4.50		$	&		&	$	(	1.54		)	\times 10^{	-13	}	$	&	$	(	1.40		)	\times 10^{	42	}	$	\\
SDSS J0938	&	r63	&	$	0.03		$	&	$	4.50		$	&		&	$	(	6.65		)	\times 10^{	-14	}	$	&	$	(	1.74		)	\times 10^{	42	}	$	\\
SDSS J0939	&	r64	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.06		)	\times 10^{	-14	}	$	&	$	(	5.26		)	\times 10^{	42	}	$	\\
SDSS J0952	&	r65	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.17		)	\times 10^{	-13	}	$	&	$	(	1.81		)	\times 10^{	42	}	$	\\
SDSS J1011	&	r66	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.07		)	\times 10^{	-14	}	$	&	$	(	4.14		)	\times 10^{	42	}	$	\\
SDSS J1011	&	r67	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.94		)	\times 10^{	-14	}	$	&	$	(	3.88		)	\times 10^{	42	}	$	\\
SDSS J1055	&	r68	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.43		)	\times 10^{	-14	}	$	&	$	(	1.94		)	\times 10^{	41	}	$	\\
SDSS J1055	&	r69	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.73		)	\times 10^{	-14	}	$	&	$	(	2.35		)	\times 10^{	41	}	$	\\
SDSS J1055	&	r70	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.51		)	\times 10^{	-14	}	$	&	$	(	3.41		)	\times 10^{	41	}	$	\\
SDSS J1055	&	r71	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.58		)	\times 10^{	-14	}	$	&	$	(	2.15		)	\times 10^{	41	}	$	\\
SDSS J1055	&	r72	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.45		)	\times 10^{	-14	}	$	&	$	(	3.33		)	\times 10^{	41	}	$	\\
SDSS J1055	&	r73	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.26		)	\times 10^{	-14	}	$	&	$	(	1.26		)	\times 10^{	42	}	$	\\
SDSS J1055	&	r74	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.59	_{-	1.9	}	^{+	3.3	}	)	\times 10^{	-14	}	$	&	$	(	3.52	_{-	2.6	}	^{+	4.5	}	)	\times 10^{	41	}	$	\\
SDSS J1201	&	r75	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.31		)	\times 10^{	-14	}	$	&	$	(	3.77		)	\times 10^{	42	}	$	\\
SDSS J1241	&	r76	&	$	0.02		$	&	$	4.50		$	&		&	$	(	5.93		)	\times 10^{	-14	}	$	&	$	(	2.41		)	\times 10^{	41	}	$	\\
SDSS J1311	&	r77	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.03		)	\times 10^{	-14	}	$	&	$	(	3.88		)	\times 10^{	42	}	$	\\
SDSS J1311	&	r78	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.40		)	\times 10^{	-13	}	$	&	$	(	1.35		)	\times 10^{	43	}	$	\\
SDSS J1323	&	r79	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.16		)	\times 10^{	-13	}	$	&	$	(	8.04		)	\times 10^{	42	}	$	\\
SDSS J1342	&	r80	&	$	0.02		$	&	$	4.50		$	&		&	$	(	6.36		)	\times 10^{	-14	}	$	&	$	(	1.95		)	\times 10^{	41	}	$	\\
SDSS J1350	&	r81	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.60		)	\times 10^{	-14	}	$	&	$	(	9.87		)	\times 10^{	41	}	$	\\
Swift J1112.2-8238	&	r82	&	$	0.09		$	&	$	4.50		$	&		&	$	(	3.91		)	\times 10^{	-13	}	$	&	$	(	2.26		)	\times 10^{	45	}	$	\\
Swift J1644+57	&	r83	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.53		)	\times 10^{	-14	}	$	&	$	(	3.69		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	r84	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.66		)	\times 10^{	-13	}	$	&	$	(	8.13		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	r85	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.20		)	\times 10^{	-14	}	$	&	$	(	3.53		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	r86	&	$	0.02		$	&	$	4.50		$	&		&	$	(	8.75		)	\times 10^{	-14	}	$	&	$	(	4.28		)	\times 10^{	43	}	$	\\
Swift J2058+05	&	r87	&	$	0.07		$	&	$	4.50		$	&		&	$	(	4.22		)	\times 10^{	-13	}	$	&	$	(	5.48		)	\times 10^{	45	}	$	\\
TDE2	&	r88	&	$	0.04		$	&	$	4.50		$	&		&	$	(	1.06		)	\times 10^{	-13	}	$	&	$	(	2.24		)	\times 10^{	43	}	$	\\
Wings	&	r89	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.52		)	\times 10^{	-13	}	$	&	$	(	1.41		)	\times 10^{	42	}	$	\\
Wings	&	r90	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.48		)	\times 10^{	-13	}	$	&	$	(	1.37		)	\times 10^{	42	}	$	\\
Wings	&	r91	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.44		)	\times 10^{	-13	}	$	&	$	(	1.33		)	\times 10^{	42	}	$	\\
XMMSL1 J0740-85	&	r92	&	$	0.11		$	&	$	4.50		$	&		&	$	(	2.51		)	\times 10^{	-13	}	$	&	$	(	1.66		)	\times 10^{	41	}	$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}              
  \tablenotetext{a}{$N_{H}$ is determined either directly from fitting the X-ray emitting spectrum or using the column density derived from the Leiden/Argentine/Bonn (LAB) Survey of Galactic H$\textsc{i}$ (Kalberla et al. 2005)}              
 \tablenotetext{b}{Powerlaw index was derived from either fitting X-ray spectra from either \textit{ROSAT}, \textit{XMM} or \textit{Chandra} with a powerlaw model or was assumed to be equal to 4.5. If the following $\Gamma$ has an uncertainty, the powerlaw index was derived from fitting the X-ray spectrum extracted from \textit{ROSAT}.}              
 \tablenotetext{c}{Absorbed X-ray flux and X-ray luminosity is calculated for an energy range of 0.3-2.0 keV.}           
 \tablenotetext{d}{Value frozen to that obtained from modelling the \textit{ROSAT} X-ray spectrum.}
 \tablenotetext{e}{Value set to the average of that obtained from modelling multiple \textit{ROSAT} spectra.} 
\end{deluxetable*}              
\clearpage              

\clearpage
\LongTables
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{7} 
\tablewidth{0pt}
\tablecaption{The best fit, or assumed parameters for our absorbed powerlaw model that was used to derive the 0.3-2.0 keV X-ray flux and luminosity of each TDE candidate from the \emph{Chandra} observations overlapping the position of the source. \label{chandrafits}}
\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{$N_{H}^a$} &  \colhead{$\Gamma$$^{b}$} &  \colhead{$\chi^{2}$ (dof) }&  \colhead{X-ray flux$^{c}$}&  \colhead{X-ray Luminosity$^{c}$} \\
	&  \colhead{label}  &  \colhead{($10^{22}$ cm$^{-2}$)} &   &  &  \colhead{ (erg/s/cm$^{2}$) }&   \colhead{(erg/s) }
}           
 \startdata  

3XMM J152130.7+074916	&	c1	&	$	0.03		$	&	$	4.50		$	&		&	$	(	6.83		)	\times 10^{	-15	}	$	&	$	(	6.49		)	\times 10^{	41	}	$	\\
ASASSN-15lh	&	c2	&	$	0.03		$	&	$	4.50		$	&		&	$	(	9.52		)	\times 10^{	-16	}	$	&	$	(	1.67		)	\times 10^{	41	}	$	\\
D1-9	&	c3	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.46		)	\times 10^{	-15	}	$	&	$	(	9.78		)	\times 10^{	41	}	$	\\
D23H-1	&	c4	&	$	0.04		$	&	$	4.50		$	&		&	$	(	3.89		)	\times 10^{	-15	}	$	&	$	(	4.01		)	\times 10^{	41	}	$	\\
D23H-1	&	c5	&	$	0.04		$	&	$	4.50		$	&		&	$	(	2.70		)	\times 10^{	-15	}	$	&	$	(	2.78		)	\times 10^{	41	}	$	\\
D3-13	&	c6	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.91	_{-	4.3	}	^{+	7.5	}	)	\times 10^{	-15	}	$	&	$	(	3.22	_{-	2.4	}	^{+	4.1	}	)	\times 10^{	42	}	$	\\
D3-13	&	c7	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.54		)	\times 10^{	-15	}	$	&	$	(	1.93		)	\times 10^{	42	}	$	\\
GRB060218, SN2006aj	&	c8	&	$	0.11		$	&	$	2.38		$	&		&	$	(	2.71		)	\times 10^{	-15	}	$	&	$	(	6.93		)	\times 10^{	39	}	$	\\
GRB060218, SN2006aj	&	c9	&	$	0.11		$	&	$	2.38	_{-1.14	}	^{+	1.17	}	$	&	0.21 (3)	&	$	(	7.02	_{-	6.3	}	^{+	8.7	}	)	\times 10^{	-15	}	$	&	$	(	1.80	_{-	1.6	}	^{+	2.2	}	)	\times 10^{	40	}	$	\\
HLX-1	&	c10	&	$	0.02		$	&	$	4.50		$	&		&	$	(	6.23		)	\times 10^{	-15	}	$	&	$	(	6.92		)	\times 10^{	39	}	$	\\
HLX-1	&	c11	&	$	0.02		$	&	$	4.50		$	&		&	$	(	8.51	_{-	5.5	}	^{+	11.6	}	)	\times 10^{	-15	}	$	&	$	(	9.45	_{-	6.1	}	^{+	12.9	}	)	\times 10^{	39	}	$	\\
IC 3599	&	c12	&	$	0.01		$	&	$	3.79	_{-0.55	}	^{+	0.61	}	$	&	0.9 (10)	&	$	(	1.06	_{-	0.9	}	^{+	1.3	}	)	\times 10^{	-13	}	$	&	$	(	1.06	_{-	0.9	}	^{+	1.3	}	)	\times 10^{	41	}	$	\\
IGR J17361-4441	&	c13	&	$	0.70	_{-0.16	}	^{+	0.20	}	$	&	$	3.78	_{-0.51	}	^{+	0.62	}	$	&	1.12 (39)	&	$	(	3.48	_{-	3.3	}	^{+	3.6	}	)	\times 10^{	-14	}	$	&	$	(	1.28	_{-	1.2	}	^{+	1.3	}	)	\times 10^{	41	}	$	\\
IGR J17361-4441	&	c14	&	$	0.38	_{-0.30	}	^{+	0.63	}	$	&	$	0.64	_{-0.42	}	^{+	0.47	}	$	&	0.59 (16)	&	$	(	1.31	_{-	1.1	}	^{+	1.4	}	)	\times 10^{	-13	}	$	&	$	(	4.83	_{-	4.2	}	^{+	5.2	}	)	\times 10^{	41	}	$	\\
LEDA 095953	&	c15	&	$	0.04		$	&	$	4.50		$	&		&	$	(	8.58		)	\times 10^{	-15	}	$	&	$	(	2.63		)	\times 10^{	40	}	$	\\
NGC 1097	&	c16	&	$	0.06	_{-0.06	}	^{+	0.08	}	$	&	$	1.42	_{-0.14	}	^{+	0.15	}	$	&	0.88 (113)	&	$	(	5.94	_{-	5.7	}	^{+	6.3	}	)	\times 10^{	-13	}	$	&	$	(	2.25	_{-	2.1	}	^{+	2.4	}	)	\times 10^{	40	}	$	\\
NGC247	&	c17	&	$	0.61^{d}	$	&	$	1.98^{d}	$	&		&	$	(	3.89		)	\times 10^{	-13	}	$	&	$	(	2.34		)	\times 10^{	38	}	$	\\
NGC247	&	c18	&	$	0.61	_{-0.23	}	^{+	0.27	}	$	&	$	1.98	_{-0.35	}	^{+	0.38	}	$	&	0.80 (35)	&	$	(	2.83	_{-	2.6	}	^{+	2.9	}	)	\times 10^{	-13	}	$	&	$	(	1.70	_{-	1.6	}	^{+	1.8	}	)	\times 10^{	38	}	$	\\
NGC 3599	&	c19	&	$	0.01		$	&	$	2.58	_{-0.32	}	^{+	0.35	}	$	&	0.95 (13)	&	$	(	3.78	_{-	3.4	}	^{+	4.1	}	)	\times 10^{	-14	}	$	&	$	(	5.90	_{-	5.3	}	^{+	6.4	}	)	\times 10^{	38	}	$	\\
NGC 5905	&	c20	&	$	0.01		$	&	$	3.90		$	&		&	$	(	2.79	_{-	2.2	}	^{+	3.4	}	)	\times 10^{	-14	}	$	&	$	(	7.69	_{-	6.0	}	^{+	9.4	}	)	\times 10^{	39	}	$	\\
NGC 5905	&	c21	&	$	0.01		$	&	$	3.90	_{-0.56	}	^{+	0.66	}	$	&	0.91 (10)	&	$	(	3.71	_{-	2.9	}	^{+	4.5	}	)	\times 10^{	-14	}	$	&	$	(	1.02	_{-	0.8	}	^{+	1.2	}	)	\times 10^{	40	}	$	\\
PGC1185375	&	c22	&	$	0.05		$	&	$	4.50		$	&		&	$	(	1.67		)	\times 10^{	-12	}	$	&	$	(	9.85		)	\times 10^{	40	}	$	\\
Pictor A	&	c23	&	$	0.04		$	&	$	0.55	_{-0.38	}	^{+	0.37	}	$	&	0.88 (8)	&	$	(	1.69	_{-	1.5	}	^{+	1.9	}	)	\times 10^{	-13	}	$	&	$	(	4.46	_{-	4.0	}	^{+	4.9	}	)	\times 10^{	41	}	$	\\
Pictor A	&	c24	&	$	0.04		$	&	$	0.67	_{-0.07	}	^{+	0.07	}	$	&	1.07 (159)	&	$	(	1.56	_{-	1.5	}	^{+	1.6	}	)	\times 10^{	-13	}	$	&	$	(	4.11	_{-	4.0	}	^{+	4.2	}	)	\times 10^{	41	}	$	\\
Pictor A	&	c25	&	$	0.04	_{-0.03	}	^{+	0.03	}	$	&	$	1.58	_{-0.13	}	^{+	0.14	}	$	&	0.75 (112)	&	$	(	3.35	_{-	3.2	}	^{+	3.4	}	)	\times 10^{	-12	}	$	&	$	(	8.83	_{-	8.5	}	^{+	9.0	}	)	\times 10^{	42	}	$	\\
Pictor A	&	c26	&	$	0.04		$	&	$	1.02	_{-0.07	}	^{+	0.07	}	$	&	0.92 (149)	&	$	(	1.97	_{-	1.9	}	^{+	2.0	}	)	\times 10^{	-13	}	$	&	$	(	5.19	_{-	5.0	}	^{+	5.3	}	)	\times 10^{	41	}	$	\\
Pictor A	&	c27	&	$	0.04		$	&	$	0.92	_{-0.03	}	^{+	0.03	}	$	&	1.08 (209)	&	$	(	2.23	_{-	2.2	}	^{+	2.3	}	)	\times 10^{	-13	}	$	&	$	(	5.88	_{-	5.8	}	^{+	6.0	}	)	\times 10^{	41	}	$	\\
Pictor A	&	c28	&	$	0.04		$	&	$	1.35	_{-0.02	}	^{+	0.02	}	$	&	1.31 (292)	&	$	(	1.63	_{-	1.6	}	^{+	1.6	}	)	\times 10^{	-12	}	$	&	$	(	4.30	_{-	4.2	}	^{+	4.3	}	)	\times 10^{	42	}	$	\\
PS1-10jh	&	c29	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.82		)	\times 10^{	-15	}	$	&	$	(	3.20		)	\times 10^{	41	}	$	\\
RX J1242-11A	&	c30	&	$	0.04		$	&	$	4.50		$	&		&	$	(	8.55		)	\times 10^{	-15	}	$	&	$	(	5.03		)	\times 10^{	40	}	$	\\
RX J1242-11A	&	c31	&	$	0.04		$	&	$	4.50		$	&		&	$	(	7.87		)	\times 10^{	-15	}	$	&	$	(	4.63		)	\times 10^{	40	}	$	\\
RX J1242-11A	&	c32	&	$	0.04		$	&	$	4.50		$	&		&	$	(	6.19		)	\times 10^{	-15	}	$	&	$	(	3.64		)	\times 10^{	40	}	$	\\
RX J1420+53	&	c33	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.77		)	\times 10^{	-15	}	$	&	$	(	2.28		)	\times 10^{	41	}	$	\\
RX J1420+53	&	c34	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.84		)	\times 10^{	-15	}	$	&	$	(	4.15		)	\times 10^{	41	}	$	\\
RX J1624+75	&	c35	&	$	0.04		$	&	$	4.50		$	&		&	$	(	7.90		)	\times 10^{	-15	}	$	&	$	(	7.71		)	\times 10^{	40	}	$	\\
SDSS J0159	&	c36	&	$	0.03		$	&	$	4.50		$	&		&	$	(	3.83	_{-	2.8	}	^{+	4.9	}	)	\times 10^{	-14	}	$	&	$	(	1.36	_{-	1.0	}	^{+	1.7	}	)	\times 10^{	43	}	$	\\
SDSS J0952	&	c37	&	$	0.03		$	&	$	4.50		$	&		&	$	(	7.13	_{-	4.1	}	^{+	10.2	}	)	\times 10^{	-15	}	$	&	$	(	1.10	_{-	0.6	}	^{+	1.6	}	)	\times 10^{	41	}	$	\\
SDSS J0952	&	c38	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.60	_{-	1.3	}	^{+	1.9	}	)	\times 10^{	-14	}	$	&	$	(	2.47	_{-	2.0	}	^{+	3.0	}	)	\times 10^{	41	}	$	\\
SDSS J0952	&	c39	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.64	_{-	1.3	}	^{+	2.0	}	)	\times 10^{	-14	}	$	&	$	(	2.53	_{-	2.0	}	^{+	3.0	}	)	\times 10^{	41	}	$	\\
SDSS J1241	&	c40	&	$	0.09	_{-0.09	}	^{+	0.31	}	$	&	$	3.01	_{-0.85	}	^{+	1.37	}	$	&	0.76 (5)	&	$	(	4.47	_{-	3.1	}	^{+	5.3	}	)	\times 10^{	-14	}	$	&	$	(	1.82	_{-	1.2	}	^{+	2.1	}	)	\times 10^{	41	}	$	\\
SDSS J1311	&	c41	&	$	0.02		$	&	$	4.50		$	&		&	$	(	5.12	_{-	3.9	}	^{+	6.4	}	)	\times 10^{	-14	}	$	&	$	(	4.93	_{-	3.7	}	^{+	6.1	}	)	\times 10^{	42	}	$	\\
SDSS J1311	&	c42	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.48		)	\times 10^{	-14	}	$	&	$	(	1.42		)	\times 10^{	42	}	$	\\
SDSS J1311	&	c43	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.12		)	\times 10^{	-14	}	$	&	$	(	1.08		)	\times 10^{	42	}	$	\\
SDSS J1311	&	c44	&	$	0.02		$	&	$	4.50		$	&		&	$	(	5.69	_{-	4.0	}	^{+	7.4	}	)	\times 10^{	-15	}	$	&	$	(	5.47	_{-	3.8	}	^{+	7.2	}	)	\times 10^{	41	}	$	\\
Swift J1644+57	&	c45	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.05		)	\times 10^{	-15	}	$	&	$	(	1.49		)	\times 10^{	42	}	$	\\
Swift J1644+57	&	c46	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.86		)	\times 10^{	-15	}	$	&	$	(	1.40		)	\times 10^{	42	}	$	\\
Swift J2058+05	&	c47	&	$	0.07		$	&	$	4.50		$	&		&	$	(	5.48		)	\times 10^{	-15	}	$	&	$	(	7.11		)	\times 10^{	43	}	$	\\
Swift J2058+05	&	c48	&	$	0.07		$	&	$	4.50		$	&		&	$	(	4.49		)	\times 10^{	-15	}	$	&	$	(	5.83		)	\times 10^{	43	}	$	\\
Wings	&	c49	&	$	0.09	_{-0.05	}	^{+	0.06	}	$	&	$	5.37	_{-0.80	}	^{+	0.92	}	$	&	0.97 (26)	&	$	(	4.90	_{-	4.5	}	^{+	5.4	}	)	\times 10^{	-14	}	$	&	$	(	4.53	_{-	4.2	}	^{+	5.0	}	)	\times 10^{	41	}	$	\\
Wings	&	c50	&	$	0.03	_{-0.02	}	^{+	0.05	}	$	&	$	4.46	_{-0.60	}	^{+	0.84	}	$	&	1.49 (30)	&	$	(	6.63	_{-	5.9	}	^{+	6.9	}	)	\times 10^{	-14	}	$	&	$	(	6.13	_{-	5.5	}	^{+	6.3	}	)	\times 10^{	41	}	$	\\
Wings	&	c51	&	$	0.06^{e}	$	&	$	4.92^{e}	$	&		&	$	(	8.38		)	\times 10^{	-14	}	$	&	$	(	7.75		)	\times 10^{	41	}	$	\\
Wings	&	c52	&	$	0.06^{e}	$	&	$	4.92^{e}	$	&		&	$	(	4.23		)	\times 10^{	-14	}	$	&	$	(	3.91		)	\times 10^{	41	}	$	\\
Wings	&	c53	&	$	0.06^{e}	$	&	$	4.92^{e}	$	&		&	$	(	5.26		)	\times 10^{	-14	}	$	&	$	(	4.86		)	\times 10^{	41	}	$	\\
Wings	&	c54	&	$	0.06^{e}	$	&	$	4.92^{e}$	&		&	$	(	2.94		)	\times 10^{	-14	}	$	&	$	(	2.72		)	\times 10^{	41	}	$	\\
Wings	&	c55	&	$	0.06^{e}	$	&	$	4.92^{e}$	&		&	$	(	3.45		)	\times 10^{	-14	}	$	&	$	(	3.19		)	\times 10^{	41	}	$	\\
Wings	&	c56	&	$	0.06^{e}	$	&	$	4.92^{e}	$	&		&	$	(	3.32		)	\times 10^{	-14	}	$	&	$	(	3.07		)	\times 10^{	41	}	$	\\
Wings	&	c57	&	$	0.06^{e}	$	&	$	4.92^{e}	$	&		&	$	(	2.74		)	\times 10^{	-14	}	$	&	$	(	2.53		)	\times 10^{	41	}	$	\\
Wings	&	c58	&	$	0.06^{e}	$	&	$	4.92^{e}	$	&		&	$	(	4.45		)	\times 10^{	-14	}	$	&	$	(	4.12		)	\times 10^{	41	}	$	\\

 \enddata              
 \tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}              
 \tablenotetext{a}{$N_{H}$ is determined either directly from fitting the X-ray emitting spectrum or using the column density derived from the Leiden/Argentine/Bonn (LAB) Survey of Galactic H$\textsc{i}$ (Kalberla et al. 2005)}              
 \tablenotetext{b}{Powerlaw index was derived from either fitting X-ray spectra from either \textit{ROSAT}, \textit{XMM} or \textit{Chandra} with a powerlaw model or was assumed to be equal to 4.5. If the following $\Gamma$ has an uncertainty, the powerlaw index was derived from fitting the X-ray spectrum extracted from \textit{ROSAT}.}              
 \tablenotetext{c}{Absorbed X-ray flux and X-ray luminosity is calculated for an energy range of 0.3-2.0 keV.}           
 \tablenotetext{d}{Value frozen to that obtained from modelling the \textit{Chandra} X-ray spectrum.}
 \tablenotetext{e}{Value set to the average of that obtained from modelling multiple \textit{Chandra} spectra.}

\end{deluxetable*}
\clearpage

\clearpage
\LongTables
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\footnotesize}
	\tablecolumns{7} 
	\tablewidth{0pt}
	\tablecaption{The best fit, or assumed parameters for our absorbed powerlaw model that was used to derive the 0.3-2.0 keV X-ray flux and luminosity of each TDE candidate from the \emph{XMM-Newton pointed} observations overlapping the position of the source. \label{xmmfits}}
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{$N_{H}^a$} &  \colhead{$\Gamma$$^{b}$} &  \colhead{$\chi^{2}$ (dof) }&  \colhead{X-ray flux$^{c}$}&  \colhead{X-ray Luminosity$^{c}$} \\
		&  \colhead{label}  &  \colhead{($10^{22}$ cm$^{-2}$)} &   &  &  \colhead{ (erg/s/cm$^{2}$) }&   \colhead{(erg/s) }
	}           
	\startdata  

2MASXJ0203	&	x1	&	$	0.02		$	&	$	1.62	_{-0.10	}	^{+	0.11	}	$	&	0.99 (53)	&	$	(	2.52	_{-	2.4	}	^{+	2.6	}	)	\times 10^{	-13	}	$	&	$	(	2.29	_{-	2.2	}	^{+	2.4	}	)	\times 10^{	42	}	$	\\
2MASX J0249	&	x2	&	$	0.44	_{-0.14	}	^{+	0.15	}	$	&	$	7.70	_{-0.92	}	^{+	1.06	}	$	&	0.96 (53)	&	$	(	4.37	_{-	4.0	}	^{+	4.7	}	)	\times 10^{	-13	}	$	&	$	(	3.35	_{-	3.0	}	^{+	3.6	}	)	\times 10^{	41	}	$	\\
3XMM J152130.7+074916	&	x3	&	$	0.03		$	&	$	5.18	_{-0.30	}	^{+	0.31	}	$	&	1.36(72)	&	$	(	3.32	_{-	3.1	}	^{+	3.7	}	)	\times 10^{	-13	}	$	&	$	(	3.15	_{-	2.9	}	^{+	3.5	}	)	\times 10^{	43	}	$	\\
3XMM J152130.7+074916	&	x4	&	$	0.03		$	&	$	5.18		$	&		&	$	(	5.76		)	\times 10^{	-15	}	$	&	$	(	5.47		)	\times 10^{	41	}	$	\\
ASASSN-14li	&	x5	&	$	0.06		$	&	$	10.00	_{-0.50	}	^{f}	$	&	1.52 (100)	&	$	(	5.43	_{-	5.4	}	^{+	5.7	}	)	\times 10^{	-11	}	$	&	$	(	5.12	_{-	5.1	}	^{+	5.4	}	)	\times 10^{	43	}	$	\\
ASASSN-15lh	&	x6	&	$	0.03		$	&	$	4.50		$	&		&	$	(	6.42		)	\times 10^{	-14	}	$	&	$	(	1.12		)	\times 10^{	43	}	$	\\
D1-9	&	x7	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.70		)	\times 10^{	-14	}	$	&	$	(	6.76		)	\times 10^{	42	}	$	\\
D23H-1	&	x8	&	$	0.04		$	&	$	4.50		$	&		&	$	(	7.51		)	\times 10^{	-15	}	$	&	$	(	7.74		)	\times 10^{	41	}	$	\\
Dougie	&	x9	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.41		)	\times 10^{	-15	}	$	&	$	(	7.07		)	\times 10^{	41	}	$	\\
GRB060218, SN2006aj	&	x10	&	$	0.11		$	&	$	4.50		$	&		&	$	(	3.24		)	\times 10^{	-13	}	$	&	$	(	8.28		)	\times 10^{	41	}	$	\\
HLX-1	&	x11	&	$	0.02		$	&	$	3.16	_{-0.31	}	^{+	0.34	}	$	&	0.56 (15)	&	$	(	1.81	_{-	1.7	}	^{+	2.0	}	)	\times 10^{	-13	}	$	&	$	(	2.01	_{-	1.8	}	^{+	2.2	}	)	\times 10^{	41	}	$	\\
HLX-1	&	x12	&	$	0.02		$	&	$	3.73	_{-0.08	}	^{+	0.08	}	$	&	1.44 (140)	&	$	(	4.09	_{-	4.0	}	^{+	4.2	}	)	\times 10^{	-13	}	$	&	$	(	4.54	_{-	4.4	}	^{+	4.7	}	)	\times 10^{	41	}	$	\\
HLX-1	&	x13	&	$	0.02		$	&	$	2.37	_{-0.41	}	^{+	0.47	}	$	&	1.16 (98)	&	$	(	1.21	_{-	1.1	}	^{+	1.4	}	)	\times 10^{	-14	}	$	&	$	(	1.34	_{-	1.2	}	^{+	1.6	}	)	\times 10^{	40	}	$	\\
HLX-1	&	x14	&	$	0.02		$	&	$	2.29	_{-0.18	}	^{+	0.19	}	$	&	1.28 (83)	&	$	(	1.84	_{-	1.8	}	^{+	1.9	}	)	\times 10^{	-14	}	$	&	$	(	2.04	_{-	1.9	}	^{+	2.1	}	)	\times 10^{	40	}	$	\\
HLX-1	&	x15	&	$	0.02		$	&	$	2.61	_{-0.14	}	^{+	0.15	}	$	&	1.08 (66)	&	$	(	5.57	_{-	5.3	}	^{+	5.8	}	)	\times 10^{	-14	}	$	&	$	(	6.18	_{-	5.8	}	^{+	6.5	}	)	\times 10^{	40	}	$	\\
IGR J12580	&	x16	&	$	0.02		$	&	$	2.30		$	&		&	$	(	2.63		)	\times 10^{	-14	}	$	&	$	(	9.55		)	\times 10^{	38	}	$	\\
IGR J12580	&	x17	&	$	10.90	_{-0.29	}	^{+	0.30	}	$	&	$	2.30	_{-0.08	}	^{+	0.08	}	$	&	1.44 (724)	&	$	(	3.39	_{-	3.3	}	^{+	3.5	}	)	\times 10^{	-13	}	$	&	$	(	1.23	_{-	1.2	}	^{+	1.3	}	)	\times 10^{	40	}	$	\\
IGR J17361-4441	&	x18	&	$	0.32	_{-0.05	}	^{+	0.05	}	$	&	$	2.33	_{-0.12	}	^{+	0.13	}	$	&	1.13 (200)	&	$	(	2.07	_{-	2.0	}	^{+	2.1	}	)	\times 10^{	-13	}	$	&	$	(	7.64	_{-	7.5	}	^{+	7.7	}	)	\times 10^{	41	}	$	\\
IGR J17361-4441	&	x19	&	$	0.59	_{-0.02	}	^{+	0.02	}	$	&	$	1.62	_{-0.02	}	^{+	0.02	}	$	&	1.26 (1077)	&	$	(	4.96	_{-	4.9	}	^{+	5.0	}	)	\times 10^{	-12	}	$	&	$	(	1.83	_{-	1.8	}	^{+	1.8	}	)	\times 10^{	43	}	$	\\
LEDA 095953	&	x20	&	$	0.04		$	&	$	4.50		$	&		&	$	(	2.18		)	\times 10^{	-13	}	$	&	$	(	6.69		)	\times 10^{	41	}	$	\\
NGC 2110	&	x21	&	$	0.20		$	&	$	4.50		$	&		&	$	(	1.39		)	\times 10^{	-13	}	$	&	$	(	1.72		)	\times 10^{	40	}	$	\\
NGC247	&	x22	&	$	0.20^{d}	$	&	$	1.62^{d}	$	&		&	$	(	1.10		)	\times 10^{	-13	}	$	&	$	(	6.62		)	\times 10^{	37	}	$	\\
NGC247	&	x23	&	$	0.20^{d}	$	&	$	1.62^{d}	$	&		&	$	(	3.05		)	\times 10^{	-14	}	$	&	$	(	1.84		)	\times 10^{	37	}	$	\\
NGC247	&	x24	&	$	0.20	_{-0.03	}	^{+	0.03	}	$	&	$	1.62	_{-0.07	}	^{+	0.07	}	$	&	1.09 (306)	&	$	(	3.43	_{-	3.4	}	^{+	3.5	}	)	\times 10^{	-13	}	$	&	$	(	2.06	_{-	2.0	}	^{+	2.1	}	)	\times 10^{	38	}	$	\\
NGC 3599	&	x25	&	$	0.01		$	&	$	2.71	_{-0.32	}	^{+	0.37	}	$	&	1.00 (9 )	&	$	(	1.27	_{-	1.2	}	^{+	1.4	}	)	\times 10^{	-13	}	$	&	$	(	1.98	_{-	1.8	}	^{+	2.2	}	)	\times 10^{	39	}	$	\\
NGC 3599	&	x26	&	$	0.01		$	&	$	2.43	_{-0.20	}	^{+	0.21	}	$	&	1.36 (34)	&	$	(	3.49	_{-	3.3	}	^{+	3.7	}	)	\times 10^{	-14	}	$	&	$	(	5.44	_{-	5.1	}	^{+	5.7	}	)	\times 10^{	38	}	$	\\
OGLE16aaa	&	x27	&	$	0.03		$	&	$	4.50		$	&		&	$	(	5.50		)	\times 10^{	-15	}	$	&	$	(	4.36		)	\times 10^{	41	}	$	\\
Pictor A	&	x28	&	$	0.04		$	&	$	1.73	_{-0.01	}	^{+	0.01	}	$	&	0.98 (718)	&	$	(	4.06	_{-	4.0	}	^{+	4.1	}	)	\times 10^{	-12	}	$	&	$	(	1.07	_{-	1.1	}	^{+	1.1	}	)	\times 10^{	43	}	$	\\
Pictor A	&	x29	&	$	0.04		$	&	$	1.74	_{-0.01	}	^{+	0.01	}	$	&	0.99 (1331)	&	$	(	6.39	_{-	6.4	}	^{+	6.4	}	)	\times 10^{	-12	}	$	&	$	(	1.68	_{-	1.7	}	^{+	1.7	}	)	\times 10^{	43	}	$	\\
PTF-10iam	&	x30	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.43		)	\times 10^{	-14	}	$	&	$	(	4.46		)	\times 10^{	41	}	$	\\
PTF-10iam	&	x31	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.56		)	\times 10^{	-14	}	$	&	$	(	4.86		)	\times 10^{	41	}	$	\\
RBS 1032	&	x32	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.03		)	\times 10^{	-13	}	$	&	$	(	1.56		)	\times 10^{	41	}	$	\\
RX J1242-11A	&	x33	&	$	0.04		$	&	$	4.50		$	&		&	$	(	2.81		)	\times 10^{	-15	}	$	&	$	(	1.65		)	\times 10^{	40	}	$	\\
SDSS J0159	&	x34	&	$	0.03		$	&	$	2.03	_{-0.15	}	^{+	0.16	}	$	&	0.68 (25)	&	$	(	2.98	_{-	2.8	}	^{+	3.2	}	)	\times 10^{	-13	}	$	&	$	(	1.06	_{-	1.0	}	^{+	1.1	}	)	\times 10^{	44	}	$	\\
SDSS J0939	&	x35	&	$	0.01		$	&	$	3.03	_{-0.12	}	^{+	0.13	}	$	&	1.25 (58)	&	$	(	9.35	_{-	8.9	}	^{+	9.7	}	)	\times 10^{	-13	}	$	&	$	(	9.72	_{-	9.2	}	^{+	10.1	}	)	\times 10^{	43	}	$	\\
SDSS J1201	&	x36	&	$	0.24	_{-0.08	}	^{+	0.08	}	$	&	$	5.06	_{-0.45	}	^{+	-0.50	}	$	&	1.17 (126)	&	$	(	3.45	_{-	3.2	}	^{+	3.6	}	)	\times 10^{	-13	}	$	&	$	(	2.06	_{-	1.9	}	^{+	2.1	}	)	\times 10^{	43	}	$	\\
SDSS J1201	&	x37	&	$	0.61	_{-0.36	}	^{+	0.23	}	$	&	$	8.24	_{-2.40	}	^{+	2.40	}	$	&	0.92 (37)	&	$	(	5.67	_{-	3.4	}	^{+	5.9	}	)	\times 10^{	-14	}	$	&	$	(	3.38	_{-	2.0	}	^{+	3.5	}	)	\times 10^{	42	}	$	\\
SDSS J1201	&	x38	&	$	0.43^{e}	$	&	$	6.65^{e}	$	&		&	$	(	4.76		)	\times 10^{	-14	}	$	&	$	(	2.84		)	\times 10^{	42	}	$	\\
SDSS J1311	&	x39	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.47		)	\times 10^{	-14	}	$	&	$	(	1.41		)	\times 10^{	42	}	$	\\
SDSS J1311	&	x40	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.00		)	\times 10^{	-15	}	$	&	$	(	2.89		)	\times 10^{	41	}	$	\\
SDSS J1323	&	x41	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.75	_{-	3.0	}	^{+	4.5	}	)	\times 10^{	-15	}	$	&	$	(	7.25	_{-	5.7	}	^{+	8.8	}	)	\times 10^{	40	}	$	\\
Swift J1644+57	&	x42	&	$	1.05^{e}	$	&	$	1.51^{e}	$	&		&	$	(	1.89		)	\times 10^{	-14	}	$	&	$	(	9.25		)	\times 10^{	42	}	$	\\
Swift J1644+57	&	x43	&	$	0.95	_{-0.01	}	^{+	0.01	}	$	&	$	1.71	_{-0.01	}	^{+	0.01	}	$	&	1.27 (1642)	&	$	(	9.03	_{-	9.0	}	^{+	9.1	}	)	\times 10^{	-12	}	$	&	$	(	4.42	_{-	4.4	}	^{+	4.4	}	)	\times 10^{	45	}	$	\\
Swift J1644+57	&	x44	&	$	1.04	_{-0.01	}	^{+	0.01	}	$	&	$	1.54	_{-0.01	}	^{+	0.01	}	$	&	1.11 (1579)	&	$	(	5.14	_{-	5.1	}	^{+	5.2	}	)	\times 10^{	-12	}	$	&	$	(	2.52	_{-	2.5	}	^{+	2.5	}	)	\times 10^{	45	}	$	\\
Swift J1644+57	&	x45	&	$	0.96	_{-0.04	}	^{+	0.04	}	$	&	$	1.87	_{-0.04	}	^{+	0.04	}	$	&	1.03 (583)	&	$	(	6.93	_{-	6.9	}	^{+	7.0	}	)	\times 10^{	-13	}	$	&	$	(	3.39	_{-	3.4	}	^{+	3.4	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	x46	&	$	0.98	_{-0.09	}	^{+	0.10	}	$	&	$	1.56	_{-0.09	}	^{+	0.09	}	$	&	1.23 (139)	&	$	(	1.53	_{-	1.5	}	^{+	1.6	}	)	\times 10^{	-13	}	$	&	$	(	7.49	_{-	7.3	}	^{+	7.7	}	)	\times 10^{	43	}	$	\\
Swift J1644+57	&	x47	&	$	1.13	_{-0.05	}	^{+	0.05	}	$	&	$	1.35	_{-0.05	}	^{+	0.05	}	$	&	0.93 (615)	&	$	(	7.87	_{-	7.8	}	^{+	8.0	}	)	\times 10^{	-13	}	$	&	$	(	3.85	_{-	3.8	}	^{+	3.9	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	x48	&	$	1.17	_{-0.18	}	^{+	0.21	}	$	&	$	1.48	_{-0.22	}	^{+	0.23	}	$	&	1.10 (123)	&	$	(	1.19	_{-	1.1	}	^{+	1.2	}	)	\times 10^{	-13	}	$	&	$	(	5.83	_{-	5.4	}	^{+	6.0	}	)	\times 10^{	43	}	$	\\
Swift J1644+57	&	x49	&	$	1.13	_{-0.06	}	^{+	0.07	}	$	&	$	1.31	_{-0.07	}	^{+	0.08	}	$	&	0.93 (482)	&	$	(	4.07	_{-	4.0	}	^{+	4.1	}	)	\times 10^{	-13	}	$	&	$	(	1.99	_{-	2.0	}	^{+	2.0	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	x50	&	$	1.02	_{-0.09	}	^{+	0.10	}	$	&	$	1.29	_{-0.11	}	^{+	0.11	}	$	&	1.05 (192)	&	$	(	1.46	_{-	1.4	}	^{+	1.5	}	)	\times 10^{	-13	}	$	&	$	(	7.15	_{-	7.1	}	^{+	7.3	}	)	\times 10^{	43	}	$	\\
Swift J1644+57	&	x51	&	$	1.05^{e}	$	&	$	1.51^{e}	$	&		&	$	(	3.64	_{-	3.6	}	^{+	3.7	}	)	\times 10^{	-13	}	$	&	$	(	1.78	_{-	1.8	}	^{+	1.8	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	x52	&	$	1.05^{e}	$	&	$	1.51^{e}$	&		&	$	(	5.08	_{-	5.0	}	^{+	5.1	}	)	\times 10^{	-13	}	$	&	$	(	2.49	_{-	2.5	}	^{+	2.5	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	x53	&	$	1.05^{e}	$	&	$	1.51^{e}	$	&		&	$	(	8.22		)	\times 10^{	-15	}	$	&	$	(	4.02		)	\times 10^{	42	}	$	\\
Swift J1644+57	&	x54	&	$	1.05^{e}	$	&	$	1.51^{e}	$	&		&	$	(	6.38		)	\times 10^{	-15	}	$	&	$	(	3.12		)	\times 10^{	42	}	$	\\
Swift J2058+05	&	x55	&	$	0.22	_{-0.14	}	^{+	0.15	}	$	&	$	1.98	_{-0.27	}	^{+	0.30	}	$	&	0.67 (51)	&	$	(	4.15	_{-	3.9	}	^{+	4.5	}	)	\times 10^{	-14	}	$	&	$	(	5.39	_{-	5.1	}	^{+	5.8	}	)	\times 10^{	44	}	$	\\
Swift J2058+05	&	x56	&	$	0.09	_{-0.08	}	^{+	0.08	}	$	&	$	1.51	_{-0.21	}	^{+	0.23	}	$	&	1.10 (70)	&	$	(	4.16	_{-	4.0	}	^{+	4.4	}	)	\times 10^{	-14	}	$	&	$	(	5.40	_{-	5.1	}	^{+	5.7	}	)	\times 10^{	44	}	$	\\
Wings	&	x57	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.99		)	\times 10^{	-13	}	$	&	$	(	1.84		)	\times 10^{	42	}	$	\\
XMMSL1 J0740-85	&	x58	&	$	0.11		$	&	$	2.78	_{-0.08	}	^{+	0.08	}	$	&	1.32 (159)	&	$	(	2.82	_{-	2.8	}	^{+	2.9	}	)	\times 10^{	-13	}	$	&	$	(	1.86	_{-	1.8	}	^{+	1.9	}	)	\times 10^{	41	}	$	\\
XMMSL1 J0740-85	&	x59	&	$	0.11		$	&	$	3.28	_{-0.08	}	^{+	0.08	}	$	&	2.37(475)	&	$	(	4.44	_{-	4.4	}	^{+	4.5	}	)	\times 10^{	-13	}	$	&	$	(	2.93	_{-	2.9	}	^{+	3.0	}	)	\times 10^{	41	}	$	\\

	\enddata              
	\tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}              
	\tablenotetext{a}{$N_{H}$ is determined either directly from fitting the X-ray emitting spectrum or using the column density derived from the Leiden/Argentine/Bonn (LAB) Survey of Galactic H$\textsc{i}$ (Kalberla et al. 2005)}              
	\tablenotetext{b}{Powerlaw index was derived from either fitting X-ray spectra from either \textit{ROSAT}, \textit{XMM} or \textit{Chandra} with a powerlaw model or was assumed to be equal to 4.5. If the following $\Gamma$ has an uncertainty, the powerlaw index was derived from fitting the X-ray spectrum extracted from \textit{ROSAT}.}              
	\tablenotetext{c}{Absorbed X-ray flux and X-ray luminosity is calculated for an energy range of 0.3-2.0 keV.}           
	\tablenotetext{d}{Value frozen to that obtained from modelling the \textit{XMM-Newton} X-ray spectrum.}
	\tablenotetext{e}{Value set to the average of that obtained from modelling multiple \textit{XMM-Newton} spectra.}
	\tablenotetext{f}{When modelling, we find that this parameter hits an upperlimit.}
	
\end{deluxetable*}
\clearpage

\clearpage
\LongTables
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{7} 
	\tablewidth{0pt}
	\tablecaption{The best fit, or assumed parameters for our absorbed powerlaw model that was used to derive the 0.3-2.0 keV X-ray flux and luminosity of each TDE candidates from the \emph{XMM-Newton slew} observations overlapping the position of the source. \label{xmmslewfits}}
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{$N_{H}^a$} &  \colhead{$\Gamma$$^{b}$} &  \colhead{$\chi^{2}$ (dof) }&  \colhead{X-ray flux$^{c}$}&  \colhead{X-ray Luminosity$^{c}$} \\
		&  \colhead{label}  &  \colhead{($10^{22}$ cm$^{-2}$)} &   &  &  \colhead{ (erg/s/cm$^{2}$) }&   \colhead{(erg/s) }
	}           
	\startdata

2MASXJ0203	&	xs1	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.84	_{-	1.4	}	^{+	2.3	}	)	\times 10^{	-11	}	$	&	$	(	1.67	_{-	1.3	}	^{+	2.0	}	)	\times 10^{	44	}	$	\\
3XMM J152130.7+074916	&	xs2	&	$	0.03		$	&	$	5.18		$	&		&	$	(	1.70		)	\times 10^{	-11	}	$	&	$	(	1.61		)	\times 10^{	45	}	$	\\
3XMM J152130.7+074916	&	xs3	&	$	0.03		$	&	$	5.18		$	&		&	$	(	7.59		)	\times 10^{	-12	}	$	&	$	(	7.21		)	\times 10^{	44	}	$	\\
ASASSN-14ae	&	xs4	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.49		)	\times 10^{	-12	}	$	&	$	(	1.54		)	\times 10^{	43	}	$	\\
ASASSN-14ae	&	xs5	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.39		)	\times 10^{	-12	}	$	&	$	(	1.06		)	\times 10^{	43	}	$	\\
ASASSN-14ae	&	xs6	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.19		)	\times 10^{	-12	}	$	&	$	(	9.67		)	\times 10^{	42	}	$	\\
ASASSN-14ae	&	xs7	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.88		)	\times 10^{	-12	}	$	&	$	(	8.30		)	\times 10^{	42	}	$	\\
ASASSN-14li	&	xs8	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.53		)	\times 10^{	-12	}	$	&	$	(	2.39		)	\times 10^{	42	}	$	\\
ASASSN-15lh	&	xs9	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.62		)	\times 10^{	-12	}	$	&	$	(	2.84		)	\times 10^{	44	}	$	\\
css100217	&	xs10	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.56		)	\times 10^{	-12	}	$	&	$	(	9.60		)	\times 10^{	43	}	$	\\
css100217	&	xs11	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.95		)	\times 10^{	-12	}	$	&	$	(	1.82		)	\times 10^{	44	}	$	\\
D23H-1	&	xs12	&	$	0.04		$	&	$	4.50		$	&		&	$	(	7.66		)	\times 10^{	-12	}	$	&	$	(	7.89		)	\times 10^{	44	}	$	\\
D3-13	&	xs13	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.06		)	\times 10^{	-12	}	$	&	$	(	1.12		)	\times 10^{	45	}	$	\\
D3-13	&	xs14	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.80		)	\times 10^{	-12	}	$	&	$	(	9.82		)	\times 10^{	44	}	$	\\
DES14C1kia	&	xs15	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.09		)	\times 10^{	-12	}	$	&	$	(	8.24		)	\times 10^{	43	}	$	\\
DES14C1kia	&	xs16	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.82		)	\times 10^{	-12	}	$	&	$	(	2.89		)	\times 10^{	44	}	$	\\
HLX-1	&	xs17	&	$	0.02		$	&	$	2.83^{e}	$	&		&	$	(	1.01		)	\times 10^{	-12	}	$	&	$	(	1.12		)	\times 10^{	42	}	$	\\
HLX-1	&	xs18	&	$	0.02		$	&	$	2.83^{e}	$	&		&	$	(	2.31		)	\times 10^{	-12	}	$	&	$	(	2.56		)	\times 10^{	42	}	$	\\
HLX-1	&	xs19	&	$	0.02		$	&	$	2.83^{e}	$	&		&	$	(	2.17		)	\times 10^{	-12	}	$	&	$	(	2.41		)	\times 10^{	42	}	$	\\
IC 3599	&	xs20	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.50		)	\times 10^{	-12	}	$	&	$	(	3.50		)	\times 10^{	42	}	$	\\
IC 3599	&	xs21	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.75		)	\times 10^{	-12	}	$	&	$	(	1.75		)	\times 10^{	42	}	$	\\
IC 3599	&	xs22	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.61		)	\times 10^{	-12	}	$	&	$	(	1.61		)	\times 10^{	42	}	$	\\
IGR J12580	&	xs23	&	$	0.02		$	&	$	2.30^{e}	$	&		&	$	(	2.50		)	\times 10^{	-12	}	$	&	$	(	9.08		)	\times 10^{	40	}	$	\\
IGR J17361-4441	&	xs24	&	$	0.46^{e}	$	&	$	1.98^{e}	$	&		&	$	(	5.50	_{-	4.8	}	^{+	6.2	}	)	\times 10^{	-11	}	$	&	$	(	2.03	_{-	1.8	}	^{+	2.3	}	)	\times 10^{	44	}	$	\\
LEDA 095953	&	xs25	&	$	0.04		$	&	$	4.50		$	&		&	$	(	1.50		)	\times 10^{	-11	}	$	&	$	(	4.61		)	\times 10^{	43	}	$	\\
NGC 1097	&	xs26	&	$	0.02$	&	$	4.50		$	&		&	$	(	3.61	_{-	2.2	}	^{+	5.0	}	)	\times 10^{	-12	}	$	&	$	(	1.37	_{-	0.8	}	^{+	1.9	}	)	\times 10^{	41	}	$	\\
NGC 1097	&	xs27	&	$	0.02	$	&	$	4.50		$	&		&	$	(	7.64	_{-	5.4	}	^{+	9.9	}	)	\times 10^{	-12	}	$	&	$	(	2.90	_{-	2.0	}	^{+	3.8	}	)	\times 10^{	41	}	$	\\
NGC 1097	&	xs28	&	$	0.02	$	&	$	4.50		$	&		&	$	(	1.24	_{-	0.9	}	^{+	1.6	}	)	\times 10^{	-11	}	$	&	$	(	4.70	_{-	3.5	}	^{+	6.0	}	)	\times 10^{	41	}	$	\\
NGC 1097	&	xs29	&	$	0.02	$	&	$	4.50		$	&		&	$	(	4.24	_{-	2.5	}	^{+	6.0	}	)	\times 10^{	-12	}	$	&	$	(	1.61	_{-	1.0	}	^{+	2.3	}	)	\times 10^{	41	}	$	\\
NGC 2110	&	xs30	&	$	0.20		$	&	$	4.50		$	&		&	$	(	1.94	_{-	1.5	}	^{+	2.4	}	)	\times 10^{	-11	}	$	&	$	(	2.41	_{-	1.9	}	^{+	3.0	}	)	\times 10^{	42	}	$	\\
NGC 2110	&	xs31	&	$	0.20		$	&	$	4.50		$	&		&	$	(	4.49	_{-	3.8	}	^{+	5.2	}	)	\times 10^{	-11	}	$	&	$	(	5.57	_{-	4.7	}	^{+	6.5	}	)	\times 10^{	42	}	$	\\
NGC 2110	&	xs32	&	$	0.20		$	&	$	4.50		$	&		&	$	(	4.54	_{-	4.0	}	^{+	5.1	}	)	\times 10^{	-11	}	$	&	$	(	5.63	_{-	4.9	}	^{+	6.4	}	)	\times 10^{	42	}	$	\\
NGC247	&	xs33	&	$	0.20^{e}	$	&	$	1.62^{e}	$	&		&	$	(	3.19		)	\times 10^{	-12	}	$	&	$	(	1.92		)	\times 10^{	39	}	$	\\
NGC247	&	xs34	&	$	0.20^{e}	$	&	$	1.62^{e}	$	&		&	$	(	2.15		)	\times 10^{	-12	}	$	&	$	(	1.29		)	\times 10^{	39	}	$	\\
NGC 3599	&	xs35	&	$	0.01		$	&	$	2.57^{e}	$	&		&	$	(	3.94	_{-	3.2	}	^{+	4.7	}	)	\times 10^{	-11	}	$	&	$	(	6.15	_{-	5.0	}	^{+	7.3	}	)	\times 10^{	41	}	$	\\
NGC 3599	&	xs36	&	$	0.01		$	&	$	2.57^{e}	$	&		&	$	(	3.52	_{-	3.1	}	^{+	4.0	}	)	\times 10^{	-11	}	$	&	$	(	5.49	_{-	4.8	}	^{+	6.2	}	)	\times 10^{	41	}	$	\\
NGC 3599	&	xs37	&	$	0.01		$	&	$	2.57^{e}	$	&		&	$	(	8.54	_{-	3.1	}	^{+	13.9	}	)	\times 10^{	-12	}	$	&	$	(	1.33	_{-	0.5	}	^{+	2.2	}	)	\times 10^{	41	}	$	\\
NGC 3599	&	xs38	&	$	0.01		$	&	$	2.57^{e}	$	&		&	$	(	6.70		)	\times 10^{	-12	}	$	&	$	(	1.05		)	\times 10^{	41	}	$	\\
NGC 3599	&	xs39	&	$	0.01		$	&	$	2.57^{e}	$	&		&	$	(	3.58		)	\times 10^{	-12	}	$	&	$	(	5.58		)	\times 10^{	40	}	$	\\
NGC 3599	&	xs40	&	$	0.01		$	&	$	2.57^{e}	$	&		&	$	(	3.19		)	\times 10^{	-12	}	$	&	$	(	4.98		)	\times 10^{	40	}	$	\\
NGC 5905	&	xs41	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.70		)	\times 10^{	-13	}	$	&	$	(	2.67		)	\times 10^{	41	}	$	\\
OGLE16aaa	&	xs42	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.51		)	\times 10^{	-12	}	$	&	$	(	1.99		)	\times 10^{	44	}	$	\\
PGC 1190358	&	xs43	&	$	0.05		$	&	$	4.50		$	&		&	$	(	3.31		)	\times 10^{	-12	}	$	&	$	(	4.20		)	\times 10^{	41	}	$	\\
PGC 1190358	&	xs44	&	$	0.05		$	&	$	4.50		$	&		&	$	(	4.14		)	\times 10^{	-12	}	$	&	$	(	5.26		)	\times 10^{	41	}	$	\\
PGC 1190358	&	xs45	&	$	0.05		$	&	$	4.50		$	&		&	$	(	3.58		)	\times 10^{	-12	}	$	&	$	(	4.55		)	\times 10^{	41	}	$	\\
Pictor A	&	xs46	&	$	0.04		$	&	$	1.73^{e}	$	&		&	$	(	2.50	_{-	2.0	}	^{+	3.0	}	)	\times 10^{	-11	}	$	&	$	(	6.59	_{-	5.4	}	^{+	7.9	}	)	\times 10^{	43	}	$	\\
Pictor A	&	xs47	&	$	0.04		$	&	$	1.73^{e}	$	&		&	$	(	4.33	_{-	3.8	}	^{+	4.8	}	)	\times 10^{	-11	}	$	&	$	(	1.14	_{-	1.0	}	^{+	1.3	}	)	\times 10^{	44	}	$	\\
PS1-10jh	&	xs48	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.03		)	\times 10^{	-12	}	$	&	$	(	2.54		)	\times 10^{	44	}	$	\\
PS1-10jh	&	xs49	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.93		)	\times 10^{	-12	}	$	&	$	(	4.14		)	\times 10^{	44	}	$	\\
PS1-10jh	&	xs50	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.43		)	\times 10^{	-12	}	$	&	$	(	2.04		)	\times 10^{	44	}	$	\\
PS1-10jh	&	xs51	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.16		)	\times 10^{	-12	}	$	&	$	(	7.69		)	\times 10^{	44	}	$	\\
PS1-10jh	&	xs52	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.08		)	\times 10^{	-12	}	$	&	$	(	3.42		)	\times 10^{	44	}	$	\\
PS1-10jh	&	xs53	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.16		)	\times 10^{	-13	}	$	&	$	(	7.69		)	\times 10^{	43	}	$	\\
PS1-10jh	&	xs54	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.38	_{-	1.0	}	^{+	3.8	}	)	\times 10^{	-12	}	$	&	$	(	2.00	_{-	0.8	}	^{+	3.2	}	)	\times 10^{	44	}	$	\\
PS1-11af	&	xs55	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.48		)	\times 10^{	-12	}	$	&	$	(	1.02		)	\times 10^{	45	}	$	\\
PS1-11af	&	xs56	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.93		)	\times 10^{	-12	}	$	&	$	(	3.38		)	\times 10^{	45	}	$	\\
PS1-12yp	&	xs57	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.17		)	\times 10^{	-12	}	$	&	$	(	3.83		)	\times 10^{	45	}	$	\\
PS1-12yp	&	xs58	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.52		)	\times 10^{	-12	}	$	&	$	(	2.69		)	\times 10^{	45	}	$	\\
PS1-12yp	&	xs59	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.41		)	\times 10^{	-13	}	$	&	$	(	7.79		)	\times 10^{	44	}	$	\\
PTF-09axc	&	xs60	&	$	0.03		$	&	$	4.50		$	&		&	$	(	3.11		)	\times 10^{	-12	}	$	&	$	(	1.08		)	\times 10^{	44	}	$	\\
PTF-09ge	&	xs61	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.86		)	\times 10^{	-12	}	$	&	$	(	2.83		)	\times 10^{	43	}	$	\\
PTF-10iam	&	xs62	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.74		)	\times 10^{	-12	}	$	&	$	(	1.48		)	\times 10^{	44	}	$	\\
PTF-10iam	&	xs63	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.25		)	\times 10^{	-12	}	$	&	$	(	1.32		)	\times 10^{	44	}	$	\\
PTF-10iam	&	xs64	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.75		)	\times 10^{	-12	}	$	&	$	(	8.57		)	\times 10^{	43	}	$	\\
PTF-10nuj	&	xs65	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.28		)	\times 10^{	-12	}	$	&	$	(	1.09		)	\times 10^{	44	}	$	\\
PTF-10nuj	&	xs66	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.63		)	\times 10^{	-12	}	$	&	$	(	7.76		)	\times 10^{	43	}	$	\\
PTF-11glr	&	xs67	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.90		)	\times 10^{	-12	}	$	&	$	(	1.05		)	\times 10^{	45	}	$	\\
RBS 1032	&	xs68	&	$	0.02		$	&	$	4.50		$	&		&	$	(	2.98		)	\times 10^{	-12	}	$	&	$	(	4.52		)	\times 10^{	42	}	$	\\
RBS 1032	&	xs69	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.03		)	\times 10^{	-11	}	$	&	$	(	1.56		)	\times 10^{	43	}	$	\\
RBS 1032	&	xs70	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.28		)	\times 10^{	-12	}	$	&	$	(	4.98		)	\times 10^{	42	}	$	\\
RX J1242-11A	&	xs71	&	$	0.04		$	&	$	4.50		$	&		&	$	(	1.86		)	\times 10^{	-12	}	$	&	$	(	1.09		)	\times 10^{	43	}	$	\\
RX J1420+53	&	xs72	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.97		)	\times 10^{	-12	}	$	&	$	(	1.80		)	\times 10^{	44	}	$	\\
RX J1624+75	&	xs73	&	$	0.04		$	&	$	4.50		$	&		&	$	(	4.22		)	\times 10^{	-12	}	$	&	$	(	4.12		)	\times 10^{	43	}	$	\\
RX J1624+75	&	xs74	&	$	0.04		$	&	$	4.50		$	&		&	$	(	3.51		)	\times 10^{	-11	}	$	&	$	(	3.43		)	\times 10^{	44	}	$	\\
RX J1624+75	&	xs75	&	$	0.04		$	&	$	4.50		$	&		&	$	(	1.09		)	\times 10^{	-12	}	$	&	$	(	1.06		)	\times 10^{	43	}	$	\\
RX J1624+75	&	xs76	&	$	0.04		$	&	$	4.50		$	&		&	$	(	3.10		)	\times 10^{	-12	}	$	&	$	(	3.03		)	\times 10^{	43	}	$	\\
SDSS J0748	&	xs77	&	$	0.06		$	&	$	4.50		$	&		&	$	(	1.93		)	\times 10^{	-11	}	$	&	$	(	1.75		)	\times 10^{	44	}	$	\\
SDSS J0938	&	xs78	&	$	0.03		$	&	$	4.50		$	&		&	$	(	3.48		)	\times 10^{	-12	}	$	&	$	(	9.08		)	\times 10^{	43	}	$	\\
SDSS J0938	&	xs79	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.10		)	\times 10^{	-12	}	$	&	$	(	5.48		)	\times 10^{	43	}	$	\\
SDSS J0939	&	xs80	&	$	0.01^{d}	$	&	$	3.03^{d}		$	&		&	$	(	6.71		)	\times 10^{	-12	}	$	&	$	(	6.98		)	\times 10^{	44	}	$	\\
SDSS J1011	&	xs81	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.84		)	\times 10^{	-12	}	$	&	$	(	1.17		)	\times 10^{	45	}	$	\\
SDSS J1011	&	xs82	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.06		)	\times 10^{	-12	}	$	&	$	(	4.12		)	\times 10^{	44	}	$	\\
SDSS J1011	&	xs83	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.84		)	\times 10^{	-12	}	$	&	$	(	5.68		)	\times 10^{	44	}	$	\\
SDSS J1055	&	xs84	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.77		)	\times 10^{	-12	}	$	&	$	(	5.12		)	\times 10^{	43	}	$	\\
SDSS J1055	&	xs85	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.34		)	\times 10^{	-12	}	$	&	$	(	1.82		)	\times 10^{	43	}	$	\\
SDSS J1201	&	xs86	&	$	0.24^{e}	$	&	$	5.06^{e}	$	&		&	$	(	3.44		)	\times 10^{	-12	}	$	&	$	(	2.05		)	\times 10^{	44	}	$	\\
SDSS J1201	&	xs87	&	$	0.24^{e}	$	&	$	5.06^{e}	$	&		&	$	(	9.12		)	\times 10^{	-12	}	$	&	$	(	5.44		)	\times 10^{	44	}	$	\\
SDSS J1201	&	xs88	&	$	0.24^{e}	$	&	$	5.06^{e}	$	&		&	$	(	1.72	_{-	1.4	}	^{+	2.1	}	)	\times 10^{	-11	}	$	&	$	(	1.03	_{-	0.8	}	^{+	1.2	}	)	\times 10^{	45	}	$	\\
SDSS J1201	&	xs89	&	$	0.24^{e}	$	&	$	5.06^{e}	$	&		&	$	(	3.60		)	\times 10^{	-12	}	$	&	$	(	2.15		)	\times 10^{	44	}	$	\\
SDSS J1241	&	xs90	&	$	0.02		$	&	$	4.50		$	&		&	$	(	9.86		)	\times 10^{	-12	}	$	&	$	(	4.01		)	\times 10^{	43	}	$	\\
SDSS J1311	&	xs91	&	$	0.02		$	&	$	4.50		$	&		&	$	(	1.01		)	\times 10^{	-11	}	$	&	$	(	9.72		)	\times 10^{	44	}	$	\\
SDSS J1311	&	xs92	&	$	0.02		$	&	$	4.50		$	&		&	$	(	9.07		)	\times 10^{	-12	}	$	&	$	(	8.73		)	\times 10^{	44	}	$	\\
SDSS J1323	&	xs93	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.03	_{-	0.8	}	^{+	1.2	}	)	\times 10^{	-11	}	$	&	$	(	1.99	_{-	1.6	}	^{+	2.4	}	)	\times 10^{	44	}	$	\\
SDSS J1323	&	xs94	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.28		)	\times 10^{	-12	}	$	&	$	(	2.47		)	\times 10^{	43	}	$	\\
SDSS J1323	&	xs95	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.61		)	\times 10^{	-12	}	$	&	$	(	8.91		)	\times 10^{	43	}	$	\\
SDSS J1350	&	xs96	&	$	0.01		$	&	$	4.50		$	&		&	$	(	4.38		)	\times 10^{	-12	}	$	&	$	(	6.55		)	\times 10^{	43	}	$	\\
Swift J1112.2-8238	&	xs97	&	$	0.09		$	&	$	4.50		$	&		&	$	(	6.64		)	\times 10^{	-12	}	$	&	$	(	3.83		)	\times 10^{	46	}	$	\\
Swift J1112.2-8238	&	xs98	&	$	0.09		$	&	$	4.50		$	&		&	$	(	8.20		)	\times 10^{	-13	}	$	&	$	(	4.73		)	\times 10^{	45	}	$	\\
Swift J1112.2-8238	&	xs99	&	$	0.09		$	&	$	4.50		$	&		&	$	(	1.69		)	\times 10^{	-12	}	$	&	$	(	9.75		)	\times 10^{	45	}	$	\\
Swift J1644+57	&	xs100	&	$	1.05^{e}$	&	$	1.51^{e}	$	&		&	$	(	3.01		)	\times 10^{	-11	}	$	&	$	(	1.47		)	\times 10^{	46	}	$	\\
Swift J1644+57	&	xs101	&	$	1.05^{e}	$	&	$	1.51^{e}	$	&		&	$	(	4.86		)	\times 10^{	-12	}	$	&	$	(	2.38		)	\times 10^{	45	}	$	\\
Swift J1644+57	&	xs102	&	$	1.05^{e}	$	&	$	1.51^{e}	$	&		&	$	(	3.09		)	\times 10^{	-12	}	$	&	$	(	1.51		)	\times 10^{	45	}	$	\\
Swift J1644+57	&	xs103	&	$	1.05^{e}$	&	$	1.51^{e}	$	&		&	$	(	9.19		)	\times 10^{	-13	}	$	&	$	(	4.50		)	\times 10^{	44	}	$	\\
Swift J2058+05	&	xs104	&	$	0.16^{e}	$	&	$	1.89^{e}	$	&		&	$	(	4.42		)	\times 10^{	-12	}	$	&	$	(	5.74		)	\times 10^{	46	}	$	\\
Swift J2058+05	&	xs105	&	$	0.16^{e}$	&	$	1.89^{e}	$	&		&	$	(	1.87		)	\times 10^{	-12	}	$	&	$	(	2.43		)	\times 10^{	46	}	$	\\
Swift J2058+05	&	xs106	&	$	0.16^{e}$	&	$	1.89^{e}	$	&		&	$	(	5.72		)	\times 10^{	-12	}	$	&	$	(	7.43		)	\times 10^{	46	}	$	\\
Swift J2058+05	&	xs107	&	$	0.16^{e}	$	&	$	1.89^{e}	$	&		&	$	(	3.06		)	\times 10^{	-12	}	$	&	$	(	3.97		)	\times 10^{	46	}	$	\\
TDE2	&	xs108	&	$	0.04		$	&	$	4.50		$	&		&	$	(	2.82		)	\times 10^{	-12	}	$	&	$	(	5.95		)	\times 10^{	44	}	$	\\
Wings	&	xs109	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.22		)	\times 10^{	-13	}	$	&	$	(	5.75		)	\times 10^{	42	}	$	\\
XMMSL1 J0740-85	&	xs110	&	$	0.11^{e}		$	&	$	3.03^{e}	$	&		&	$	(	2.80		)	\times 10^{	-12	}	$	&	$	(	1.85		)	\times 10^{	42	}	$	\\
XMMSL1 J0740-85	&	xs111	&	$	0.11^{e}		$	&	$	3.03^{e}	$	&		&	$	(	6.21	_{-	5.3	}	^{+	7.1	}	)	\times 10^{	-12	}	$	&	$	(	4.10	_{-	3.5	}	^{+	4.7	}	)	\times 10^{	42	}	$	\\
	
	\enddata              
	\tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}              
	\tablenotetext{a}{$N_{H}$ is determined either directly from fitting the X-ray emitting spectrum or using the column density derived from the Leiden/Argentine/Bonn (LAB) Survey of Galactic H$\textsc{i}$ (Kalberla et al. 2005)}              
	\tablenotetext{b}{Powerlaw index was derived from either fitting X-ray spectra from either \textit{ROSAT}, \textit{XMM} or \textit{Chandra} with a powerlaw model or was assumed to be equal to 4.5. If the following $\Gamma$ has an uncertainty, the powerlaw index was derived from fitting the X-ray spectrum extracted from \textit{ROSAT}.}              
	\tablenotetext{c}{Absorbed X-ray flux and X-ray luminosity is calculated for an energy range of 0.3-2.0 keV.}           
	\tablenotetext{d}{Value frozen to that obtained from modelling the \textit{XMM-Newton} X-ray spectrum.}
	\tablenotetext{e}{Value set to the average of that obtained from modelling multiple \textit{XMM-Newton} spectra.}
	
\end{deluxetable*}
\clearpage

\clearpage
\LongTables
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{7} 
	\tablewidth{0pt}
	\tablecaption{The best fit, or assumed parameters for our absorbed powerlaw model that was used to derive the 0.3-2.0 keV X-ray flux and luminosity of each TDE candidate from the \emph{Swift XRT} observations overlapping the position of the source. \label{swiftfits}}
	\tablehead{ \colhead{Name} &  \colhead{ObsID} &   \colhead{$N_{H}^a$} &  \colhead{$\Gamma$$^{b}$} &  \colhead{$\chi^{2}$ (dof) }&  \colhead{X-ray flux$^{c}$}&  \colhead{X-ray Luminosity$^{c}$} \\
		&  \colhead{label}  &  \colhead{($10^{22}$ cm$^{-2}$)} &   &  &  \colhead{ (erg/s/cm$^{2}$) }&   \colhead{(erg/s) }
	}           
	\startdata  
2MASXJ0203	&	sw1	&	$	0.02		$	&	$	1.40	_{-0.33	}	^{+	0.35	}	$	&	1.30 (4)	&	$	(	4.01	_{-	3.5	}	^{+	4.6	}	)	\times 10^{	-13	}	$	&	$	(	3.65	_{-	3.2	}	^{+	4.2	}	)	\times 10^{	42	}	$	\\
2MASXJ0203	&	sw2	&	$	0.02		$	&	$	1.28	_{-0.46	}	^{+	0.46	}	$	&	1.30 (2)	&	$	(	4.61	_{-	4.0	}	^{+	5.3	}	)	\times 10^{	-13	}	$	&	$	(	4.19	_{-	3.6	}	^{+	4.8	}	)	\times 10^{	42	}	$	\\
2MASX J0249	&	sw3	&	$	0.44		$	&	$	4.50		$	&		&	$	(	1.30		)	\times 10^{	-13	}	$	&	$	(	9.95		)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw4	&	$	0.44		$	&	$	4.50		$	&		&	$	(	1.21	_{-	0.4	}	^{+	2.0	}	)	\times 10^{	-13	}	$	&	$	(	9.26	_{-	3.3	}	^{+	15.2	}	)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw5	&	$	0.44		$	&	$	4.50		$	&		&	$	(	7.52	_{-	3.1	}	^{+	11.9	}	)	\times 10^{	-14	}	$	&	$	(	5.76	_{-	2.4	}	^{+	9.1	}	)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw6	&	$	0.44		$	&	$	4.50		$	&		&	$	(	1.15		)	\times 10^{	-13	}	$	&	$	(	8.81		)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw7	&	$	0.44		$	&	$	4.50		$	&		&	$	(	1.07		)	\times 10^{	-13	}	$	&	$	(	8.19		)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw8	&	$	0.44		$	&	$	4.50		$	&		&	$	(	8.24		)	\times 10^{	-14	}	$	&	$	(	6.31		)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw9	&	$	0.44		$	&	$	4.50		$	&		&	$	(	6.68		)	\times 10^{	-14	}	$	&	$	(	5.11		)	\times 10^{	40	}	$	\\
2MASX J0249	&	sw10	&	$	0.44		$	&	$	4.50		$	&		&	$	(	8.80		)	\times 10^{	-14	}	$	&	$	(	6.74		)	\times 10^{	40	}	$	\\
3XMM J152130.7+074916	&	sw11	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.89		)	\times 10^{	-13	}	$	&	$	(	1.80		)	\times 10^{	43	}	$	\\
ASASSN-14ae	&	sw12	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.74		)	\times 10^{	-14	}	$	&	$	(	1.65		)	\times 10^{	41	}	$	\\
ASASSN-14ae	&	sw13	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.39		)	\times 10^{	-14	}	$	&	$	(	1.94		)	\times 10^{	41	}	$	\\
ASASSN-14ae	&	sw14	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.73		)	\times 10^{	-14	}	$	&	$	(	1.65		)	\times 10^{	41	}	$	\\
ASASSN-14ae	&	sw15	&	$	0.02		$	&	$	4.50		$	&		&	$	(	7.05		)	\times 10^{	-14	}	$	&	$	(	3.11		)	\times 10^{	41	}	$	\\
ASASSN-14ae	&	sw16	&	$	0.02		$	&	$	4.50		$	&		&	$	(	5.39		)	\times 10^{	-14	}	$	&	$	(	2.38		)	\times 10^{	41	}	$	\\
ASASSN-14li	&	sw17	&	$	0.12	_{-0.02	}	^{+	0.02	}	$	&	$	7.65	_{-0.30	}	^{+	0.32	}	$	&	1.60 (41)	&	$	(	1.17	_{-	1.1	}	^{+	1.2	}	)	\times 10^{	-11	}	$	&	$	(	1.10	_{-	1.1	}	^{+	1.1	}	)	\times 10^{	43	}	$	\\
ASASSN-14li	&	sw18	&	$	0.14	_{-	0.00	}	^{+	0.01	}	$	&	$	8.04	_{-0.12	}	^{+	0.13	}	$	&	2.99 (66)	&	$	(	1.02	_{-	1.0	}	^{+	1.0	}	)	\times 10^{	-11	}	$	&	$	(	9.62	_{-	9.5	}	^{+	9.7	}	)	\times 10^{	42	}	$	\\
ASASSN-14li	&	sw19	&	$	0.14	_{-0.01	}	^{+	0.01	}	$	&	$	8.60	_{-0.24	}	^{+	0.26	}	$	&	1.68 (45)	&	$	(	5.26	_{-	5.2	}	^{+	5.3	}	)	\times 10^{	-12	}	$	&	$	(	4.96	_{-	4.9	}	^{+	5.0	}	)	\times 10^{	42	}	$	\\
ASASSN-14li	&	sw20	&	$	0.14	_{-0.03	}	^{+	0.02	}	$	&	$	9.25	_{-0.70	}	^{+	0.07	}	$	&	0.93 (26)	&	$	(	3.35	_{-	2.4	}	^{+	3.9	}	)	\times 10^{	-12	}	$	&	$	(	3.16	_{-	2.3	}	^{+	3.6	}	)	\times 10^{	42	}	$	\\
ASASSN-14li	&	sw21	&	$	0.13	_{-0.01	}	^{+	0.01	}	$	&	$	10.00^{f}	$	&	1.241 (26)	&	$	(	2.62	_{-	1.7	}	^{+	4.2	}	)	\times 10^{	-12	}	$	&	$	(	2.47	_{-	1.6	}	^{+	4.0	}	)	\times 10^{	42	}	$	\\
ASASSN-14li	&	sw22	&	$	0.08	_{-0.05	}	^{+	0.03	}	$	&	$	8.83	_{-1.70	}	^{+	1.17	}	$	&	0.74 (19)	&	$	(	1.95	_{-	0.8	}	^{+	2.0	}	)	\times 10^{	-12	}	$	&	$	(	1.84	_{-	0.7	}	^{+	1.9	}	)	\times 10^{	42	}	$	\\
ASASSN-14li	&	sw23	&	$	0.05	_{-0.04	}	^{+	0.06	}	$	&	$	7.82	_{-2.60	}	^{+	2.10	}	$	&	1.09 (12)	&	$	(	8.45	_{-	0.9	}	^{+	9.0	}	)	\times 10^{	-13	}	$	&	$	(	7.97	_{-	0.9	}	^{+	8.5	}	)	\times 10^{	41	}	$	\\
ASASSN-15lh	&	sw24	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.92		)	\times 10^{	-14	}	$	&	$	(	5.12		)	\times 10^{	42	}	$	\\
ASASSN-15lh	&	sw25	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.30		)	\times 10^{	-14	}	$	&	$	(	4.03		)	\times 10^{	42	}	$	\\
ASASSN-15lh	&	sw26	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.80		)	\times 10^{	-14	}	$	&	$	(	4.91		)	\times 10^{	42	}	$	\\
ASASSN-15lh	&	sw27	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.97		)	\times 10^{	-14	}	$	&	$	(	3.45		)	\times 10^{	42	}	$	\\
ASASSN-15lh	&	sw28	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.93		)	\times 10^{	-14	}	$	&	$	(	3.38		)	\times 10^{	42	}	$	\\
ASASSN-15lh	&	sw29	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.25		)	\times 10^{	-14	}	$	&	$	(	3.94		)	\times 10^{	42	}	$	\\
ASASSN-15oi	&	sw30	&	$	0.06		$	&	$	2.95	_{-0.77	}	^{+	0.88	}	$	&	2.87 (3)	&	$	(	5.74	_{-	4.9	}	^{+	6.8	}	)	\times 10^{	-14	}	$	&	$	(	3.15	_{-	2.7	}	^{+	3.7	}	)	\times 10^{	41	}	$	\\
ASASSN-15oi	&	sw31	&	$	0.06		$	&	$	3.91	_{-0.77	}	^{+	0.88	}	$	&	3427 (5)	&	$	(	6.72	_{-	5.8	}	^{+	7.4	}	)	\times 10^{	-14	}	$	&	$	(	3.69	_{-	3.2	}	^{+	4.1	}	)	\times 10^{	41	}	$	\\
css100217	&	sw32	&	$	0.06^{d}$	&	$	3.99^{d}	$	&		&	$	(	9.93	_{-	6.8	}	^{+	13.0	}	)	\times 10^{	-14	}	$	&	$	(	6.11	_{-	4.2	}	^{+	8.0	}	)	\times 10^{	42	}	$	\\
css100217	&	sw33	&	$	0.06^{d}	$	&	$	3.99^{d}	$	&		&	$	(	5.15	_{-	0.00	}	^{+	0.0	}	)	\times 10^{	-14	}	$	&	$	(	3.17		)	\times 10^{	42	}	$	\\
css100217	&	sw34	&	$	0.06	_{-0.06	}	^{+	0.16	}	$	&	$	3.99	_{-1.10	}	^{+	2.15	}	$	&	2.06 (5)	&	$	(	4.21	_{-	3.6	}	^{+	4.6	}	)	\times 10^{	-13	}	$	&	$	(	2.59	_{-	2.2	}	^{+	2.9	}	)	\times 10^{	43	}	$	\\
D3-13	&	sw35	&	$	0.01		$	&	$	4.50		$	&		&	$	(	8.39		)	\times 10^{	-14	}	$	&	$	(	4.58		)	\times 10^{	43	}	$	\\
D3-13	&	sw36	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.01		)	\times 10^{	-13	}	$	&	$	(	5.51		)	\times 10^{	43	}	$	\\
D3-13	&	sw37	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.05		)	\times 10^{	-13	}	$	&	$	(	1.66		)	\times 10^{	44	}	$	\\
DES14C1kia	&	sw38	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.13		)	\times 10^{	-14	}	$	&	$	(	1.61		)	\times 10^{	42	}	$	\\
DES14C1kia	&	sw39	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.94		)	\times 10^{	-14	}	$	&	$	(	2.22		)	\times 10^{	42	}	$	\\
Dougie	&	sw40	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.95		)	\times 10^{	-14	}	$	&	$	(	2.15		)	\times 10^{	42	}	$	\\
Dougie	&	sw41	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.55		)	\times 10^{	-14	}	$	&	$	(	2.81		)	\times 10^{	42	}	$	\\
GRB060218, SN2006aj	&	sw42	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	2.67		)	\times 10^{	-14	}	$	&	$	(	6.83		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw43	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	4.08		)	\times 10^{	-14	}	$	&	$	(	1.04		)	\times 10^{	41	}	$	\\
GRB060218, SN2006aj	&	sw44	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	3.88		)	\times 10^{	-14	}	$	&	$	(	9.92		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw45	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	2.77		)	\times 10^{	-14	}	$	&	$	(	7.08		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw46	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	3.34		)	\times 10^{	-14	}	$	&	$	(	8.54		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw47	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	4.19		)	\times 10^{	-14	}	$	&	$	(	1.07		)	\times 10^{	41	}	$	\\
GRB060218, SN2006aj	&	sw48	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	2.77		)	\times 10^{	-14	}	$	&	$	(	7.08		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw49	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	2.95		)	\times 10^{	-14	}	$	&	$	(	7.54		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw50	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	2.85		)	\times 10^{	-14	}	$	&	$	(	7.29		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw51	&	$	0.41	_{-0.07	}	^{+	0.07	}	$	&	$	3.03	_{-0.20	}	^{+	0.22	}	$	&	1.05 (68)	&	$	(	1.29	_{-	1.2	}	^{+	1.3	}	)	\times 10^{	-13	}	$	&	$	(	3.30	_{-	3.2	}	^{+	3.3	}	)	\times 10^{	41	}	$	\\
GRB060218, SN2006aj	&	sw52	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	1.54		)	\times 10^{	-14	}	$	&	$	(	3.94		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw53	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	2.39		)	\times 10^{	-14	}	$	&	$	(	6.11		)	\times 10^{	40	}	$	\\
GRB060218, SN2006aj	&	sw54	&	$	0.41^{d}	$	&	$	3.03^{d}	$	&		&	$	(	3.23		)	\times 10^{	-14	}	$	&	$	(	8.26		)	\times 10^{	40	}	$	\\
HLX-1	&	sw55	&	$	0.07	_{-0.05	}	^{+	0.06	}	$	&	$	3.56	_{-0.43	}	^{+	0.52	}	$	&	1.35 (15)	&	$	(	2.68	_{-	2.5	}	^{+	2.9	}	)	\times 10^{	-13	}	$	&	$	(	2.97	_{-	2.8	}	^{+	3.2	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw56	&	$	0.67	_{-	0.05	}	^{+	0.06	}	$	&	$	3.56	_{-0.43	}	^{+	0.52	}	$	&	1.35 (15)	&	$	(	2.98	_{-	2.8	}	^{+	3.2	}	)	\times 10^{	-13	}	$	&	$	(	3.31	_{-	3.1	}	^{+	3.5	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw57	&	$	0.07	_{-0.05	}	^{+	0.06	}	$	&	$	3.56	_{-0.43	}	^{+	0.52	}	$	&	1.35 (15)	&	$	(	2.65	_{-	2.5	}	^{+	2.8	}	)	\times 10^{	-13	}	$	&	$	(	2.94	_{-	2.7	}	^{+	3.1	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw58	&	$	0.07	_{-0.05	}	^{+	0.06	}	$	&	$	3.56	_{-0.43	}	^{+	0.52	}	$	&	1.35 (15)	&	$	(	2.68	_{-	2.5	}	^{+	2.9	}	)	\times 10^{	-13	}	$	&	$	(	2.97	_{-	2.8	}	^{+	3.2	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw59	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	6.28		)	\times 10^{	-14	}	$	&	$	(	6.97		)	\times 10^{	40	}	$	\\
HLX-1	&	sw60	&	$	0.36	_{-0.12	}	^{+	0.14	}	$	&	$	5.59	_{-0.65	}	^{+	0.78	}	$	&	0.77 (29)	&	$	(	4.26	_{-	4.0	}	^{+	4.5	}	)	\times 10^{	-13	}	$	&	$	(	4.73	_{-	4.5	}	^{+	5.0	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw61	&	$	0.11	_{-0.05	}	^{+	0.06	}	$	&	$	3.74	_{-0.41	}	^{+	0.48	}	$	&	1.46 (22)	&	$	(	2.09	_{-	2.0	}	^{+	2.2	}	)	\times 10^{	-13	}	$	&	$	(	2.32	_{-	2.2	}	^{+	2.5	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw62	&	$	0.18^{e}	$	&	$	3.85^{e}$	&		&	$	(	5.74		)	\times 10^{	-14	}	$	&	$	(	6.37		)	\times 10^{	40	}	$	\\
HLX-1	&	sw63	&	$	0.16	_{-0.08	}	^{+	0.11	}	$	&	$	3.79	_{-0.61	}	^{+	0.75	}	$	&	0.83 (13)	&	$	(	2.77	_{-	2.6	}	^{+	3.0	}	)	\times 10^{	-13	}	$	&	$	(	3.07	_{-	2.9	}	^{+	3.3	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw64	&	$	0.18	_{-0.04	}	^{+	0.05	}	$	&	$	4.34	_{-0.32	}	^{+	0.37	}	$	&	1.58 (42)	&	$	(	3.48	_{-	3.4	}	^{+	3.6	}	)	\times 10^{	-13	}	$	&	$	(	3.86	_{-	3.7	}	^{+	4.0	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw65	&	$	0.18^{e}$	&	$	3.85^{e}	$	&		&	$	(	1.14		)	\times 10^{	-13	}	$	&	$	(	1.27		)	\times 10^{	41	}	$	\\
HLX-1	&	sw66	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	5.02		)	\times 10^{	-14	}	$	&	$	(	5.57		)	\times 10^{	40	}	$	\\
HLX-1	&	sw67	&	$	0.13	_{-0.07	}	^{+	0.10	}	$	&	$	3.55	_{-0.57	}	^{+	0.68	}	$	&	1.36 (13)	&	$	(	1.62	_{-	1.5	}	^{+	1.7	}	)	\times 10^{	-13	}	$	&	$	(	1.80	_{-	1.7	}	^{+	1.9	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw68	&	$	0.10	_{-0.09	}	^{+	0.15	}	$	&	$	3.17	_{-0.68	}	^{+	0.05	}	$	&	1.09 (6)	&	$	(	1.67	_{-	1.5	}	^{+	1.8	}	)	\times 10^{	-13	}	$	&	$	(	1.85	_{-	1.6	}	^{+	2.0	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw69	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	4.95		)	\times 10^{	-14	}	$	&	$	(	5.49		)	\times 10^{	40	}	$	\\
HLX-1	&	sw70	&	$	0.21	_{-0.08	}	^{+	0.10	}	$	&	$	4.35	_{-0.56	}	^{+	0.71	}	$	&	0.75 (17)	&	$	(	2.09	_{-	2.0	}	^{+	2.2	}	)	\times 10^{	-13	}	$	&	$	(	2.32	_{-	2.2	}	^{+	2.5	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw71	&	$	0.10	_{-0.09	}	^{+	0.15	}	$	&	$	3.47	_{-0.67	}	^{+	0.99	}	$	&	1.08 (8)	&	$	(	9.32	_{-	8.6	}	^{+	10.0	}	)	\times 10^{	-14	}	$	&	$	(	1.03	_{-	1.0	}	^{+	1.1	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw72	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	1.40		)	\times 10^{	-13	}	$	&	$	(	1.55		)	\times 10^{	41	}	$	\\
HLX-1	&	sw73	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	7.90		)	\times 10^{	-14	}	$	&	$	(	8.77		)	\times 10^{	40	}	$	\\
HLX-1	&	sw74	&	$	0.13	_{-0.07	}	^{+	0.09	}	$	&	$	3.48	_{-0.58	}	^{+	739.00	}	$	&	1.79 (14)	&	$	(	2.61	_{-	2.4	}	^{+	2.8	}	)	\times 10^{	-13	}	$	&	$	(	2.90	_{-	2.7	}	^{+	3.1	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw75	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	8.40		)	\times 10^{	-14	}	$	&	$	(	9.32		)	\times 10^{	40	}	$	\\
HLX-1	&	sw76	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	3.22	_{-	2.2	}	^{+	4.2	}	)	\times 10^{	-14	}	$	&	$	(	3.57	_{-	2.5	}	^{+	4.7	}	)	\times 10^{	40	}	$	\\
HLX-1	&	sw77	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	7.29		)	\times 10^{	-14	}	$	&	$	(	8.09		)	\times 10^{	40	}	$	\\
HLX-1	&	sw78	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	5.02		)	\times 10^{	-14	}	$	&	$	(	5.57		)	\times 10^{	40	}	$	\\
HLX-1	&	sw79	&	$	0.18^{e}$	&	$	3.85^{e}	$	&		&	$	(	6.24		)	\times 10^{	-14	}	$	&	$	(	6.93		)	\times 10^{	40	}	$	\\
HLX-1	&	sw80	&	$	0.12	_{-0.09	}	^{+	0.16	}	$	&	$	4.18	_{-0.79	}	^{+	1.20	}	$	&	1.75 (6)	&	$	(	2.15	_{-	2.0	}	^{+	2.4	}	)	\times 10^{	-13	}	$	&	$	(	2.39	_{-	2.2	}	^{+	2.6	}	)	\times 10^{	41	}	$	\\
HLX-1	&	sw81	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	5.52		)	\times 10^{	-14	}	$	&	$	(	6.13		)	\times 10^{	40	}	$	\\
HLX-1	&	sw82	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	5.22		)	\times 10^{	-14	}	$	&	$	(	5.79		)	\times 10^{	40	}	$	\\
HLX-1	&	sw83	&	$	0.18^{e}	$	&	$	3.85^{e}	$	&		&	$	(	6.75		)	\times 10^{	-14	}	$	&	$	(	7.49		)	\times 10^{	40	}	$	\\
IC 3599	&	sw84	&	$	0.08	_{-0.06	}	^{+	0.08	}	$	&	$	4.49	_{-0.87	}	^{+	1.01	}	$	&	0.91(9)	&	$	(	7.11	_{-	6.7	}	^{+	7.7	}	)	\times 10^{	-12	}	$	&	$	(	7.11	_{-	6.7	}	^{+	7.7	}	)	\times 10^{	42	}	$	\\
IC 3599	&	sw85	&	$	0.07	_{-0.06	}	^{+	0.07	}	$	&	$	4.14	_{-0.83	}	^{+	0.91	}	$	&	0.81 (1)	&	$	(	1.57	_{-	1.3	}	^{+	1.8	}	)	\times 10^{	-12	}	$	&	$	(	1.57	_{-	1.3	}	^{+	1.8	}	)	\times 10^{	42	}	$	\\
IC 3599	&	sw86	&	$	0.07^{e}	$	&	$	4.31^{e}	$	&		&	$	(	8.61	_{-	5.8	}	^{+	11.4	}	)	\times 10^{	-14	}	$	&	$	(	8.61	_{-	5.8	}	^{+	11.4	}	)	\times 10^{	40	}	$	\\
IC 3599	&	sw87	&	$	0.07^{e}	$	&	$	4.31^{e}	$	&		&	$	(	6.38	_{-	4.2	}	^{+	8.6	}	)	\times 10^{	-14	}	$	&	$	(	6.38	_{-	4.2	}	^{+	8.6	}	)	\times 10^{	40	}	$	\\
IC 3599	&	sw88	&	$	0.07^{e}	$	&	$	4.31^{e}	$	&		&	$	(	7.76	_{-	5.2	}	^{+	10.3	}	)	\times 10^{	-14	}	$	&	$	(	7.76	_{-	5.2	}	^{+	10.3	}	)	\times 10^{	40	}	$	\\
IC 3599	&	sw89	&	$	0.07^{e}	$	&	$	4.31^{e}$	&		&	$	(	8.23		)	\times 10^{	-14	}	$	&	$	(	8.23		)	\times 10^{	40	}	$	\\
IC 3599	&	sw90	&	$	0.07^{e}	$	&	$	4.31^{e}	$	&		&	$	(	7.58	_{-	5.0	}	^{+	10.2	}	)	\times 10^{	-14	}	$	&	$	(	7.58	_{-	5.0	}	^{+	10.2	}	)	\times 10^{	40	}	$	\\
IC 3599	&	sw91	&	$	0.07^{e}	$	&	$	4.31^{e}$	&		&	$	(	1.27		)	\times 10^{	-13	}	$	&	$	(	1.27		)	\times 10^{	41	}	$	\\
IC 3599	&	sw92	&	$	0.07^{e}	$	&	$	4.31^{e}	$	&		&	$	(	5.13		)	\times 10^{	-16	}	$	&	$	(	5.13		)	\times 10^{	38	}	$	\\
IC 3599	&	sw93	&	$	0.07^{e}$	&	$	4.31^{e}	$	&		&	$	(	7.11		)	\times 10^{	-14	}	$	&	$	(	7.11		)	\times 10^{	40	}	$	\\
IGR J12580	&	sw94	&	$	7.93	_{-2.03	}	^{+	2.28	}	$	&	$	1.73	_{-0.40	}	^{+	0.43	}	$	&	1.47 (34)	&	$	(	4.34	_{-	3.0	}	^{+	5.6	}	)	\times 10^{	-13	}	$	&	$	(	1.58	_{-	1.1	}	^{+	2.0	}	)	\times 10^{	40	}	$	\\
IGR J12580	&	sw95	&	$	7.93	_{-2.03	}	^{+	2.28	}	$	&	$	1.73		$	&		&	$	(	2.07	_{-	1.3	}	^{+	2.9	}	)	\times 10^{	-14	}	$	&	$	(	7.52	_{-	4.7	}	^{+	10.4	}	)	\times 10^{	38	}	$	\\
IGR J17361-4441	&	sw96	&	$	0.18	_{-0.04	}	^{+	0.05	}	$	&	$	0.63	_{-0.04	}	^{+	0.04	}	$	&	1.59 (430)	&	$	(	3.87	_{-	3.8	}	^{+	3.9	}	)	\times 10^{	-12	}	$	&	$	(	1.43	_{-	1.4	}	^{+	1.5	}	)	\times 10^{	43	}	$	\\
IGR J17361-4441	&	sw97	&	$	0.65	_{-0.04	}	^{+	0.04	}	$	&	$	1.79	_{-0.05	}	^{+	0.05	}	$	&	1.08 (372)	&	$	(	4.43	_{-	4.4	}	^{+	4.5	}	)	\times 10^{	-12	}	$	&	$	(	1.63	_{-	1.6	}	^{+	1.6	}	)	\times 10^{	43	}	$	\\
IGR J17361-4441	&	sw98	&	$	0.42	_{-0.16	}	^{+	0.22	}	$	&	$	2.26	_{-0.37	}	^{+	0.45	}	$	&	0.93 (11)	&	$	(	2.33	_{-	2.2	}	^{+	2.5	}	)	\times 10^{	-13	}	$	&	$	(	8.60	_{-	7.9	}	^{+	9.2	}	)	\times 10^{	41	}	$	\\
IGR J17361-4441	&	sw99	&	$	0.42^{e}	$	&	$	1.56^{e}	$	&		&	$	(	5.76	_{-	2.7	}	^{+	8.8	}	)	\times 10^{	-14	}	$	&	$	(	2.13	_{-	1.0	}	^{+	3.3	}	)	\times 10^{	41	}	$	\\
IGR J17361-4441	&	sw100	&	$	0.42^{e}	$	&	$	1.56^{e}	$	&		&	$	(	1.62	_{-	1.2	}	^{+	2.1	}	)	\times 10^{	-13	}	$	&	$	(	5.98	_{-	4.3	}	^{+	7.7	}	)	\times 10^{	41	}	$	\\
IGR J17361-4441	&	sw101	&	$	0.42^{e}	$	&	$	1.56^{e}	$	&		&	$	(	3.21	_{-	3.0	}	^{+	3.5	}	)	\times 10^{	-13	}	$	&	$	(	1.18	_{-	1.1	}	^{+	1.3	}	)	\times 10^{	42	}	$	\\
iPTF16fnl	&	sw102	&	$	0.06		$	&	$	4.50		$	&		&	$	(	5.62		)	\times 10^{	-14	}	$	&	$	(	3.29		)	\times 10^{	40	}	$	\\
iPTF16fnl	&	sw103	&	$	0.06		$	&	$	4.50		$	&		&	$	(	5.10		)	\times 10^{	-14	}	$	&	$	(	2.98		)	\times 10^{	40	}	$	\\
NGC 1097	&	sw104	&	$	0.17	_{-0.14	}	^{+	0.20	}	$	&	$	2.84	_{-0.80	}	^{+	1.18	}	$	&	2.61 (4)	&	$	(	1.00	_{-	0.9	}	^{+	1.1	}	)	\times 10^{	-12	}	$	&	$	(	3.79	_{-	3.3	}	^{+	4.2	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw105	&	$	0.05	_{-0.04	}	^{+	0.08	}	$	&	$	1.82	_{-0.35	}	^{+	0.41	}	$	&	1.63 (11)	&	$	(	1.38	_{-	1.3	}	^{+	1.5	}	)	\times 10^{	-12	}	$	&	$	(	5.23	_{-	4.8	}	^{+	5.6	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw106	&	$	0.07	_{-0.06	}	^{+	0.08	}	$	&	$	1.89	_{-0.26	}	^{+	0.30	}	$	&	0.78 (10)	&	$	(	1.37	_{-	1.3	}	^{+	1.5	}	)	\times 10^{	-12	}	$	&	$	(	5.19	_{-	4.9	}	^{+	5.6	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw107	&	$	0.11	_{-0.06	}	^{+	0.07	}	$	&	$	1.85	_{-0.25	}	^{+	0.28	}	$	&	1.61 (16)	&	$	(	1.08	_{-	1.0	}	^{+	1.4	}	)	\times 10^{	-12	}	$	&	$	(	4.09	_{-	3.8	}	^{+	5.1	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw108	&	$	0.17	_{-0.07	}	^{+	0.09	}	$	&	$	2.23	_{-0.36	}	^{+	0.41	}	$	&	2.06 (16)	&	$	(	1.11	_{-	1.1	}	^{+	1.2	}	)	\times 10^{	-12	}	$	&	$	(	4.21	_{-	4.0	}	^{+	4.4	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw109	&	$	0.10	_{-0.03	}	^{+	0.04	}	$	&	$	1.84	_{-0.14	}	^{+	0.15	}	$	&	1.44 (49)	&	$	(	1.21	_{-	1.2	}	^{+	1.2	}	)	\times 10^{	-12	}	$	&	$	(	4.59	_{-	4.4	}	^{+	4.7	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw110	&	$	0.11	_{-0.03	}	^{+	0.03	}	$	&	$	1.99	_{-0.13	}	^{+	0.14	}	$	&	0.87 (61)	&	$	(	1.05	_{-	1.0	}	^{+	1.1	}	)	\times 10^{	-12	}	$	&	$	(	3.98	_{-	3.9	}	^{+	4.1	}	)	\times 10^{	40	}	$	\\
NGC 1097	&	sw111	&	$	0.17	_{-0.07	}	^{+	0.09	}	$	&	$	2.28	_{-0.30	}	^{+	0.35	}	$	&	1.76 (13)	&	$	(	1.01	_{-	1.0	}	^{+	1.1	}	)	\times 10^{	-12	}	$	&	$	(	3.83	_{-	3.6	}	^{+	4.0	}	)	\times 10^{	40	}	$	\\
NGC 2110	&	sw112	&	$	3.34	_{-0.20	}	^{+	0.21	}	$	&	$	0.80	_{-0.07	}	^{+	0.07	}	$	&	0.99 (451)	&	$	(	1.55	_{-	1.5	}	^{+	1.6	}	)	\times 10^{	-12	}	$	&	$	(	1.92	_{-	1.9	}	^{+	2.0	}	)	\times 10^{	41	}	$	\\
NGC 2110	&	sw113	&	$	3.56	_{-0.76	}	^{+	0.96	}	$	&	$	0.70	_{-0.23	}	^{+	0.25	}	$	&	1.18 (47)	&	$	(	8.48	_{-	7.6	}	^{+	9.4	}	)	\times 10^{	-13	}	$	&	$	(	1.05	_{-	0.9	}	^{+	1.2	}	)	\times 10^{	41	}	$	\\
NGC 2110	&	sw114	&	$	4.38	_{-0.55	}	^{+	0.62	}	$	&	$	0.86	_{-0.16	}	^{+	0.16	}	$	&	1.33 (16)	&	$	(	1.19	_{-	1.1	}	^{+	1.3	}	)	\times 10^{	-12	}	$	&	$	(	1.48	_{-	1.4	}	^{+	1.6	}	)	\times 10^{	41	}	$	\\
NGC 2110	&	sw115	&	$	4.00	_{-0.21	}	^{+	0.22	}	$	&	$	0.88	_{-0.07	}	^{+	0.07	}	$	&	1.05 (499)	&	$	(	2.01	_{-	2.0	}	^{+	2.1	}	)	\times 10^{	-12	}	$	&	$	(	2.49	_{-	2.4	}	^{+	2.6	}	)	\times 10^{	41	}	$	\\
NGC 2110	&	sw116	&	$	4.18	_{-0.46	}	^{+	0.51	}	$	&	$	0.94	_{-0.13	}	^{+	0.14	}	$	&	0.93 (144)	&	$	(	7.96	_{-	7.5	}	^{+	8.3	}	)	\times 10^{	-13	}	$	&	$	(	9.87	_{-	9.2	}	^{+	10.3	}	)	\times 10^{	40	}	$	\\
NGC 2110	&	sw117	&	$	4.07	_{-0.30	}	^{+	0.31	}	$	&	$	0.93	_{-0.09	}	^{+	0.10	}	$	&	1.06 (280)	&	$	(	2.23	_{-	2.1	}	^{+	2.3	}	)	\times 10^{	-12	}	$	&	$	(	2.77	_{-	2.6	}	^{+	2.8	}	)	\times 10^{	41	}	$	\\
NGC247	&	sw118	&	$	0.12	_{-0.09	}	^{+	0.12	}	$	&	$	1.79	_{-0.31	}	^{+	0.36	}	$	&	0.70 (9)	&	$	(	1.99	_{-	1.8	}	^{+	2.1	}	)	\times 10^{	-13	}	$	&	$	(	1.20	_{-	1.1	}	^{+	1.3	}	)	\times 10^{	38	}	$	\\
NGC247	&	sw119	&	$	0.12^{d}	$	&	$	1.79^{d}	$	&		&	$	(	5.99	_{-	4.8	}	^{+	7.2	}	)	\times 10^{	-14	}	$	&	$	(	3.61	_{-	2.9	}	^{+	4.3	}	)	\times 10^{	37	}	$	\\
NGC247	&	sw120	&	$	0.12^{d}	$	&	$	1.79^{d}	$	&		&	$	(	6.40		)	\times 10^{	-14	}	$	&	$	(	3.85		)	\times 10^{	37	}	$	\\
NGC247	&	sw121	&	$	0.12^{d}	$	&	$	1.79^{d}	$	&		&	$	(	6.34		)	\times 10^{	-14	}	$	&	$	(	3.82		)	\times 10^{	37	}	$	\\
NGC247	&	sw122	&	$	0.12^{d}	$	&	$	1.79^{d}	$	&		&	$	(	9.89		)	\times 10^{	-14	}	$	&	$	(	5.95		)	\times 10^{	37	}	$	\\
NGC247	&	sw123	&	$	0.12^{d}	$	&	$	1.79^{d}	$	&		&	$	(	8.21		)	\times 10^{	-14	}	$	&	$	(	4.94		)	\times 10^{	37	}	$	\\
NGC247	&	sw124	&	$	0.12^{d}	$	&	$	1.79^{d}	$	&		&	$	(	6.68		)	\times 10^{	-14	}	$	&	$	(	4.02		)	\times 10^{	37	}	$	\\
NGC 3599	&	sw125	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.86		)	\times 10^{	-14	}	$	&	$	(	9.14		)	\times 10^{	38	}	$	\\
NGC 3599	&	sw126	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.08		)	\times 10^{	-13	}	$	&	$	(	1.68		)	\times 10^{	39	}	$	\\
NGC 3599	&	sw127	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.49		)	\times 10^{	-14	}	$	&	$	(	1.48		)	\times 10^{	39	}	$	\\
NGC 3599	&	sw128	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.61		)	\times 10^{	-14	}	$	&	$	(	1.50		)	\times 10^{	39	}	$	\\
NGC 3599	&	sw129	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.36		)	\times 10^{	-14	}	$	&	$	(	9.92		)	\times 10^{	38	}	$	\\
NGC 3599	&	sw130	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.22		)	\times 10^{	-13	}	$	&	$	(	5.02		)	\times 10^{	39	}	$	\\
NGC 3599	&	sw131	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.12		)	\times 10^{	-13	}	$	&	$	(	1.75		)	\times 10^{	39	}	$	\\
NGC 3599	&	sw132	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.45		)	\times 10^{	-14	}	$	&	$	(	8.50		)	\times 10^{	38	}	$	\\
OGLE16aaa	&	sw133	&	$	0.03		$	&	$	4.50		$	&		&	$	(	2.84	_{-	2.3	}	^{+	3.4	}	)	\times 10^{	-13	}	$	&	$	(	2.25	_{-	1.8	}	^{+	2.7	}	)	\times 10^{	43	}	$	\\
OGLE16aaa	&	sw134	&	$	0.03		$	&	$	4.50		$	&		&	$	(	7.73		)	\times 10^{	-14	}	$	&	$	(	6.13		)	\times 10^{	42	}	$	\\
OGLE16aaa	&	sw135	&	$	0.03		$	&	$	4.50		$	&		&	$	(	4.25		)	\times 10^{	-14	}	$	&	$	(	3.37		)	\times 10^{	42	}	$	\\
OGLE16aaa	&	sw136	&	$	0.03		$	&	$	4.50		$	&		&	$	(	6.28	_{-	4.7	}	^{+	7.9	}	)	\times 10^{	-14	}	$	&	$	(	4.98	_{-	3.7	}	^{+	6.3	}	)	\times 10^{	42	}	$	\\
Pictor A	&	sw137	&	$	0.06	_{-0.02	}	^{+	0.02	}	$	&	$	1.63	_{-0.08	}	^{+	0.09	}	$	&	1.04 (103)	&	$	(	8.27	_{-	8.1	}	^{+	8.4	}	)	\times 10^{	-12	}	$	&	$	(	2.18	_{-	2.1	}	^{+	2.2	}	)	\times 10^{	43	}	$	\\
Pictor A	&	sw138	&	$	0.00	_{-	0.00	}	^{+	0.05	}	$	&	$	1.43	_{-0.13	}	^{+	0.24	}	$	&	0.79 (17)	&	$	(	3.45	_{-	3.0	}	^{+	3.5	}	)	\times 10^{	-12	}	$	&	$	(	9.10	_{-	8.0	}	^{+	9.3	}	)	\times 10^{	42	}	$	\\
PTF-09axc	&	sw139	&	$	0.03		$	&	$	4.50		$	&		&	$	(	3.08	_{-	9.9	}	^{+	16.0	}	)	\times 10^{	-14	}	$	&	$	(	1.07	_{-	3.4	}	^{+	5.6	}	)	\times 10^{	42	}	$	\\
PTF-09axc	&	sw140	&	$	0.03		$	&	$	4.50		$	&		&	$	(	8.94		)	\times 10^{	-14	}	$	&	$	(	3.11		)	\times 10^{	42	}	$	\\
PTF-09djl	&	sw141	&	$	0.02		$	&	$	4.50		$	&		&	$	(	5.20		)	\times 10^{	-14	}	$	&	$	(	5.25		)	\times 10^{	42	}	$	\\
PTF-09ge	&	sw142	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.36		)	\times 10^{	-14	}	$	&	$	(	3.32		)	\times 10^{	41	}	$	\\
PTF-10iya	&	sw143	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.77	_{-	1.5	}	^{+	2.1	}	)	\times 10^{	-13	}	$	&	$	(	2.83	_{-	2.4	}	^{+	3.3	}	)	\times 10^{	43	}	$	\\
PTF-10iya	&	sw144	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.68		)	\times 10^{	-14	}	$	&	$	(	4.29		)	\times 10^{	42	}	$	\\
PTF-10iya	&	sw145	&	$	0.01		$	&	$	4.50		$	&		&	$	(	2.23		)	\times 10^{	-14	}	$	&	$	(	3.57		)	\times 10^{	42	}	$	\\
PTF-10iya	&	sw146	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.69		)	\times 10^{	-14	}	$	&	$	(	5.90		)	\times 10^{	42	}	$	\\
PTF-11glr	&	sw147	&	$	0.02		$	&	$	4.50		$	&		&	$	(	4.61		)	\times 10^{	-14	}	$	&	$	(	6.13		)	\times 10^{	42	}	$	\\
SDSS J0939	&	sw148	&	$	0.12	_{-0.12	}	^{+	0.22	}	$	&	$	3.19	_{-1.13	}	^{+	1.56	}	$	&	0.55 (2)	&	$	(	4.17	_{-	3.6	}	^{+	4.7	}	)	\times 10^{	-13	}	$	&	$	(	4.34	_{-	3.8	}	^{+	4.9	}	)	\times 10^{	43	}	$	\\
SDSS J0939	&	sw149	&	$	0.12^{d}	$	&	$	3.19^{d}	$	&		&	$	(	1.01	_{-	0.9	}	^{+	1.1	}	)	\times 10^{	-12	}	$	&	$	(	1.05	_{-	0.9	}	^{+	1.2	}	)	\times 10^{	44	}	$	\\
SDSS J0952	&	sw150	&	$	0.03		$	&	$	4.50		$	&		&	$	(	1.63		)	\times 10^{	-13	}	$	&	$	(	2.52		)	\times 10^{	42	}	$	\\
SDSS J1201	&	sw151	&	$	0.16	_{-0.10	}	^{+	0.15	}	$	&	$	4.29	_{-0.86	}	^{+	1.11	}	$	&	0.98 (4)	&	$	(	2.07	_{-	1.9	}	^{+	2.3	}	)	\times 10^{	-13	}	$	&	$	(	1.24	_{-	1.1	}	^{+	1.3	}	)	\times 10^{	43	}	$	\\
SDSS J1201	&	sw152	&	$	0.16^{d}	$	&	$	4.29^{d}	$	&		&	$	(	6.10		)	\times 10^{	-14	}	$	&	$	(	3.64		)	\times 10^{	42	}	$	\\
SDSS J1201	&	sw153	&	$	0.16^{d}	$	&	$	4.29^{d}	$	&		&	$	(	7.12		)	\times 10^{	-14	}	$	&	$	(	4.25		)	\times 10^{	42	}	$	\\
SDSS J1241	&	sw154	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.50	_{-	2.6	}	^{+	4.4	}	)	\times 10^{	-14	}	$	&	$	(	1.42	_{-	1.1	}	^{+	1.8	}	)	\times 10^{	41	}	$	\\
SDSS J1323	&	sw155	&	$	0.01		$	&	$	4.50		$	&		&	$	(	3.13		)	\times 10^{	-14	}	$	&	$	(	6.05		)	\times 10^{	41	}	$	\\
SDSS J1323	&	sw156	&	$	0.01		$	&	$	4.50		$	&		&	$	(	5.21		)	\times 10^{	-13	}	$	&	$	(	1.01		)	\times 10^{	43	}	$	\\
SDSS J1323	&	sw157	&	$	0.01		$	&	$	4.50		$	&		&	$	(	9.37		)	\times 10^{	-14	}	$	&	$	(	1.81		)	\times 10^{	42	}	$	\\
SDSS J1323	&	sw158	&	$	0.01		$	&	$	4.50		$	&		&	$	(	7.60		)	\times 10^{	-14	}	$	&	$	(	1.47		)	\times 10^{	42	}	$	\\
SDSS J1342	&	sw159	&	$	0.02		$	&	$	4.50		$	&		&	$	(	3.27	_{-	2.6	}	^{+	3.9	}	)	\times 10^{	-14	}	$	&	$	(	1.00	_{-	0.8	}	^{+	1.2	}	)	\times 10^{	41	}	$	\\
SDSS J1350	&	sw160	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.06		)	\times 10^{	-13	}	$	&	$	(	1.59		)	\times 10^{	42	}	$	\\
SDSS J1350	&	sw161	&	$	0.01		$	&	$	4.50		$	&		&	$	(	6.37		)	\times 10^{	-14	}	$	&	$	(	9.53		)	\times 10^{	41	}	$	\\
Swift J1112.2-8238	&	sw162	&	$	0.22	_{-0.05	}	^{+	0.05	}	$	&	$	1.31	_{-0.09	}	^{+	0.09	}	$	&	1.19 (97)	&	$	(	7.03	_{-	6.8	}	^{+	7.2	}	)	\times 10^{	-13	}	$	&	$	(	4.06	_{-	3.9	}	^{+	4.1	}	)	\times 10^{	45	}	$	\\
Swift J1644+57	&	sw163	&	$	0.82	_{-0.01	}	^{+	0.01	}	$	&	$	1.65	_{-0.01	}	^{+	0.01	}	$	&	1.31 (644)	&	$	(	5.53	_{-	5.5	}	^{+	5.5	}	)	\times 10^{	-12	}	$	&	$	(	2.71	_{-	2.7	}	^{+	2.7	}	)	\times 10^{	45	}	$	\\
Swift J1644+57	&	sw164	&	$	0.92	_{-0.02	}	^{+	0.02	}	$	&	$	1.59	_{-0.03	}	^{+	0.03	}	$	&	1.10 (647)	&	$	(	8.91	_{-	8.9	}	^{+	9.0	}	)	\times 10^{	-13	}	$	&	$	(	4.36	_{-	4.3	}	^{+	4.4	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	sw165	&	$	0.97	_{-0.06	}	^{+	0.06	}	$	&	$	1.44	_{-0.06	}	^{+	0.06	}	$	&	0.99 (347)	&	$	(	3.04	_{-	3.0	}	^{+	3.1	}	)	\times 10^{	-13	}	$	&	$	(	1.49	_{-	1.5	}	^{+	1.5	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	sw166	&	$	1.01	_{-0.09	}	^{+	0.09	}	$	&	$	1.48	_{-0.09	}	^{+	0.09	}	$	&	1.13 (189)	&	$	(	2.27	_{-	2.2	}	^{+	2.3	}	)	\times 10^{	-13	}	$	&	$	(	1.11	_{-	1.1	}	^{+	1.1	}	)	\times 10^{	44	}	$	\\
Swift J1644+57	&	sw167	&	$	1.00	_{-0.19	}	^{+	0.21	}	$	&	$	1.50	_{-0.18	}	^{+	0.19	}	$	&	0.84 (63)	&	$	(	9.46	_{-	8.9	}	^{+	9.9	}	)	\times 10^{	-14	}	$	&	$	(	4.63	_{-	4.4	}	^{+	4.9	}	)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw168	&	$	0.68	_{-0.34	}	^{+	0.46	}	$	&	$	1.17	_{-0.39	}	^{+	0.45	}	$	&	0.86 (14)	&	$	(	2.26	_{-	2.0	}	^{+	2.4	}	)	\times 10^{	-14	}	$	&	$	(	1.11	_{-	1.0	}	^{+	1.2	}	)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw169	&	$	0.89^{e}	$	&	$	1.54^{e}		$	&		&	$	(	2.21		)	\times 10^{	-14	}	$	&	$	(	1.08		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw170	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	2.71		)	\times 10^{	-14	}	$	&	$	(	1.33		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw171	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	3.00		)	\times 10^{	-14	}	$	&	$	(	1.47		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw172	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	3.39		)	\times 10^{	-14	}	$	&	$	(	1.66		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw173	&	$	0.89^{e}	$	&	$	1.54^{e}		$	&		&	$	(	3.23		)	\times 10^{	-14	}	$	&	$	(	1.58		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw174	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	3.63		)	\times 10^{	-14	}	$	&	$	(	1.78		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw175	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	3.42		)	\times 10^{	-14	}	$	&	$	(	1.67		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw176	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	3.47		)	\times 10^{	-14	}	$	&	$	(	1.70		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw177	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	2.99		)	\times 10^{	-14	}	$	&	$	(	1.46		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw178	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	3.21		)	\times 10^{	-14	}	$	&	$	(	1.57		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw179	&	$	0.89^{e}	$	&	$	1.54^{e}		$	&		&	$	(	4.38		)	\times 10^{	-14	}	$	&	$	(	2.14		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw180	&	$	0.89^{e}		$	&	$	1.54^{e}		$	&		&	$	(	4.10		)	\times 10^{	-14	}	$	&	$	(	2.01		)	\times 10^{	43	}	$	\\
Swift J1644+57	&	sw181	&	$	0.84	_{-0.02	}	^{+	0.02	}	$	&	$	1.93	_{-0.03	}	^{+	0.04	}	$	&	1.16 (429)	&	$	(	8.74	_{-	8.7	}	^{+	8.8	}	)	\times 10^{	-12	}	$	&	$	(	4.28	_{-	4.3	}	^{+	4.3	}	)	\times 10^{	45	}	$	\\
Swift J2058+05	&	sw182	&	$	0.15	_{-0.03	}	^{+	0.03	}	$	&	$	1.37	_{-0.07	}	^{+	0.08	}	$	&	0.75 (112)	&	$	(	1.10	_{-	1.1	}	^{+	1.1	}	)	\times 10^{	-11	}	$	&	$	(	1.43	_{-	1.4	}	^{+	1.5	}	)	\times 10^{	47	}	$	\\
Swift J2058+05	&	sw183	&	$	0.34^{e}		$	&	$	1.60^{e}		$	&		&	$	(	2.63	_{-	1.9	}	^{+	3.4	}	)	\times 10^{	-14	}	$	&	$	(	3.41	_{-	2.5	}	^{+	4.4	}	)	\times 10^{	44	}	$	\\
Swift J2058+05	&	sw184	&	$	0.19	_{-0.08	}	^{+	0.11	}	$	&	$	1.59	_{-0.21	}	^{+	0.23	}	$	&	1.14 (19)	&	$	(	2.96	_{-	2.8	}	^{+	3.1	}	)	\times 10^{	-13	}	$	&	$	(	3.84	_{-	3.6	}	^{+	4.0	}	)	\times 10^{	45	}	$	\\
Swift J2058+05	&	sw185	&	$	0.18	_{-0.18	}	^{+	0.40	}	$	&	$	1.50	_{-0.45	}	^{+	0.65	}	$	&	1.67 (6)	&	$	(	8.33	_{-	7.5	}	^{+	9.1	}	)	\times 10^{	-14	}	$	&	$	(	1.08	_{-	1.0	}	^{+	1.2	}	)	\times 10^{	45	}	$	\\
Swift J2058+05	&	sw186	&	$	0.34^{e}		$	&	$	1.60^{e}		$	&		&	$	(	3.09	_{-	1.5	}	^{+	4.7	}	)	\times 10^{	-14	}	$	&	$	(	4.01	_{-	2.0	}	^{+	6.0	}	)	\times 10^{	44	}	$	\\
Wings	&	sw187	&	$	0.01		$	&	$	4.50		$	&		&	$	(	1.23		)	\times 10^{	-13	}	$	&	$	(	1.14		)	\times 10^{	42	}	$	\\
XMMSL1 J0740-85	&	sw188	&	$	0.13	_{-0.04	}	^{+	0.04	}	$	&	$	2.90	_{-0.26	}	^{+	0.30	}	$	&	1.38 (33)	&	$	(	1.58	_{-	1.5	}	^{+	1.6	}	)	\times 10^{	-12	}	$	&	$	(	1.04	_{-	1.0	}	^{+	1.1	}	)	\times 10^{	42	}	$	\\
XMMSL1 J0740-85	&	sw189	&	$	0.11		$	&	$	2.50	_{-0.20	}	^{+	0.21	}	$	&	0.84 (11)	&	$	(	9.43	_{-	8.6	}	^{+	10.1	}	)	\times 10^{	-13	}	$	&	$	(	6.23	_{-	5.7	}	^{+	6.7	}	)	\times 10^{	41	}	$	\\
XMMSL1 J0740-85	&	sw190	&	$	0.16	_{-0.11	}	^{+	0.16	}	$	&	$	2.73	_{-0.62	}	^{+	0.79	}	$	&	1.09 (4)	&	$	(	4.26	_{-	3.9	}	^{+	4.7	}	)	\times 10^{	-13	}	$	&	$	(	2.81	_{-	2.6	}	^{+	3.1	}	)	\times 10^{	41	}	$	\\
XMMSL1 J0740-85	&	sw191	&	$	0.15^{e}		$	&	$	2.71^{e}		$	&		&	$	(	8.72		)	\times 10^{	-14	}	$	&	$	(	5.76		)	\times 10^{	40	}	$	\\

	\enddata              
	\tablecomments{All uncertainties correspond to the 90\% confidence level and observations that have similar MJD are combined.}              
	\tablenotetext{a}{$N_{H}$ is determined either directly from fitting the X-ray emitting spectrum or using the column density derived from the Leiden/Argentine/Bonn (LAB) Survey of Galactic H$\textsc{i}$ (Kalberla et al. 2005)}              
	\tablenotetext{b}{Powerlaw index was derived from either fitting X-ray spectra from either \textit{ROSAT}, \textit{XMM} or \textit{Chandra} with a powerlaw model or was assumed to be equal to 4.5. If the following $\Gamma$ has an uncertainty, the powerlaw index was derived from fitting the X-ray spectrum extracted from \textit{ROSAT}.}              
	\tablenotetext{c}{Absorbed X-ray flux and X-ray luminosity is calculated for an energy range of 0.3-2.0 keV.}           
	\tablenotetext{d}{Value frozen to that obtained from modelling the \textit{Swift} X-ray spectrum.}
	\tablenotetext{e}{Value set to the average of that obtained from modelling multiple \textit{Swift} spectra.}
	\tablenotetext{f}{When modeling, we find that this parameter hits an upperlimit.}
\end{deluxetable*}
\begin{tabular}{lllll}
		\hline
Name &$ T_{90} (10^{7}$ seconds) & $L_{90}$ (erg/s)\\
\hline\hline
ASASSN-14li	&$	3.888	\pm	0.022	$&	$	(	3.45	\pm	1.25	)	\times	10^{	42	}	$	\\
Swift J1644+57	&$	0.678	\pm	0.263	$&	$	(	5.83	\pm	23.85	)	\times	10^{	45	}	$	\\
Swift J2058+05	&$	2.129	\pm	0.162	$&	$	(	4.63	\pm	2.43	)	\times	10^{	45	}	$	\\
XMMSL1 J0740-85	&$	2.121	\pm	0.073	$&	$	(	4.41	\pm	4.75	)	\times	10^{	41	}	$	\\
\hline
2MASX J0249	&$	2.718	\pm	0.005	$&	$	(	8.54	\pm	1.42	)	\times	10^{	40	}	$	\\
3XMM J152130.7+074916	&$	4.175	\pm	0.004	$&	$	(	6.38	\pm	0.23	)	\times	10^{	42	}	$	\\
IGR J17361-4441	&$	1.517	\pm	0.259	$&	$	(	4.66	\pm	4.52	)	\times	10^{	42	}	$	\\
NGC247	&$	1.497	\pm	0.003	$&	$	(	5.31	\pm	4.54	)	\times	10^{	37	}	$	\\
OGLE16aaa	&$	1.428	\pm	0.002	$&	$	(	4.70	\pm	1.86	)	\times	10^{	42	}	$	\\
PTF-10iya	&$	0.721	\pm	0.011	$&	$	(	2.26	\pm	3.61	)	\times	10^{	42	}	$	\\
SDSS J1201	&$	1.242	\pm	0.143	$&	$	(	3.43	\pm	16.61	)	\times	10^{	42	}	$	\\
SDSS J1311	&$	4.250	\pm	0.010	$&	$	(	1.60	\pm	0.17	)	\times	10^{	42	}	$	\\
SDSS J1323	&$	1.987	\pm	0.689	$&	$	(	5.37	\pm	10.71	)	\times	10^{	42	}	$	\\
	\hline
\end{tabular}
\begin{tabular}{lcccc}
		\hline
Name &MJD& Instrument & $N_{\rm H}(\rm measured)/N_{\rm H}( \rm Galactic)$\\
\hline\hline
ASASSN-14li	&	56994.7	&	swift	&$	7.64	\pm	1.77	$	\\
ASASSN-14li	&	57046.7	&	swift	&$	8.75	\pm	0.63	$	\\
ASASSN-14li	&	57145.8	&	swift	&$	8.48	\pm	1.11	$	\\
ASASSN-14li	&	57228.1	&	swift	&$	8.56	\pm	2.25	$	\\
ASASSN-14li	&	57364.5	&	swift	&$	8.31	\pm	0.88	$	\\
ASASSN-14li	&	57425.5	&	swift	&$	4.92	\pm	3.64	$	\\
ASASSN-14li	&	57538.5	&	swift	&$	2.86	\pm	4.51	$	\\
Swift J1644+57	&	55649.6	&	swift	&$	50.60	\pm	1.70	$	\\
Swift J1644+57	&	55667.4	&	xmm	&$	57.23	\pm	0.85	$	\\
Swift J1644+57	&	55675.6	&	swift	&$	49.40	\pm	0.85	$	\\
Swift J1644+57	&	55681.3	&	xmm	&$	62.65	\pm	0.85	$	\\
Swift J1644+57	&	55697.3	&	xmm	&$	57.83	\pm	3.41	$	\\
Swift J1644+57	&	55745.3	&	xmm	&$	59.04	\pm	8.10	$	\\
Swift J1644+57	&	55749.3	&	swift	&$	55.42	\pm	1.70	$	\\
Swift J1644+57	&	55757.1	&	xmm	&$	68.07	\pm	4.26	$	\\
Swift J1644+57	&	55769.1	&	xmm	&$	70.48	\pm	16.66	$	\\
Swift J1644+57	&	55787.1	&	xmm	&$	68.07	\pm	5.55	$	\\
Swift J1644+57	&	55801	&	xmm	&$	61.45	\pm	8.10	$	\\
Swift J1644+57	&	55850.3	&	swift	&$	58.66	\pm	5.11	$	\\
Swift J1644+57	&	55947.6	&	swift	&$	60.84	\pm	7.67	$	\\
Swift J1644+57	&	56048.1	&	swift	&$	59.98	\pm	16.90	$	\\
Swift J1644+57	&	56153.6	&	swift	&$	40.84	\pm	34.22	$	\\
Swift J2058+05	&	55708.9	&	swift	&$	2.29	\pm	0.65	$	\\
Swift J2058+05	&	55773.5	&	swift	&$	2.90	\pm	2.08	$	\\
Swift J2058+05	&	55867.5	&	swift	&$	2.72	\pm	6.70	$	\\
Swift J2058+05	&	55886.6	&	xmm	&$	3.36	\pm	3.13	$	\\
Swift J2058+05	&	56048.7	&	xmm	&$	1.33	\pm	1.71	$	\\
XMMSL1 J0740-85	&	56779.6	&	swift	&$	12.41	\pm	5.29	$	\\
XMMSL1 J0740-85	&	56962.8	&	swift	&$	14.74	\pm	18.09	$	\\
\hline							
2MASX J0249	&	48100.2	&	rosat	&$	12.46	\pm	5.81	$	\\
2MASX J0249	&	53930.5	&	xmm	&$	12.46	\pm	5.81	$	\\
IGR J17361-4441	&	52720	&	xmm	&$	1.24	\pm	0.27	$	\\
IGR J17361-4441	&	53481.1	&	chandra	&$	2.70	\pm	0.99	$	\\
IGR J17361-4441	&	55794.2	&	swift	&$	0.69	\pm	0.25	$	\\
IGR J17361-4441	&	55802.5	&	chandra	&$	1.46	\pm	2.69	$	\\
IGR J17361-4441	&	55827.4	&	xmm	&$	2.28	\pm	0.11	$	\\
IGR J17361-4441	&	55829.9	&	swift	&$	2.51	\pm	0.22	$	\\
IGR J17361-4441	&	55979.2	&	swift	&$	1.62	\pm	1.05	$	\\
NGC247	&	56839.2	&	xmm	&$	9.95	\pm	2.11	$	\\
NGC247	&	56970.8	&	swift	&$	5.85	\pm	7.46	$	\\
NGC247	&	56973.2	&	chandra	&$	30.35	\pm	17.65	$	\\
SDSS J1201	&	55369.4	&	xmm	&$	17.02	\pm	8.02	$	\\
SDSS J1201	&	55383.7	&	swift	&$	11.35	\pm	12.79	$	\\
SDSS J1201	&	55523	&	xmm	&$	43.26	\pm	30.30	$	\\
	\hline
\end{tabular}
\begin{tabular}{lcccc}
		\hline
Name &MJD& Instrument & Hardness Ratio \\
\hline\hline
ASASSN-14li	&	56994.7	&	swift	&$	-0.995	\pm	0.225	$ \\
ASASSN-14li	&	56999.5	&	xmm	&$	-0.907	\pm	0.006	$ \\
ASASSN-14li	&	57046.7	&	swift	&$	-0.996	\pm	0.094	$ \\
ASASSN-14li	&	57145.8	&	swift	&$	-0.993	\pm	0.227	$ \\
ASASSN-14li	&	57228.1	&	swift	&$	-0.984	\pm	0.027	$ \\
ASASSN-14li	&	57364.5	&	swift	&$	-0.981	\pm	0.026	$ \\
ASASSN-14li	&	57425.5	&	swift	&$	-0.965	\pm	0.044	$ \\
ASASSN-14li	&	57538.5	&	swift	&$	-0.939	\pm	0.057	$ \\
Swift J1644+57	&	55649.6	&	swift	&$	0.036	\pm	0.001	$ \\
Swift J1644+57	&	55667.4	&	xmm	&$	-0.056	\pm	0.001	$ \\
Swift J1644+57	&	55675.6	&	swift	&$	0.131	\pm	0.002	$ \\
Swift J1644+57	&	55681.3	&	xmm	&$	0.055	\pm	0.001	$ \\
Swift J1644+57	&	55697.3	&	xmm	&$	-0.126	\pm	0.004	$ \\
Swift J1644+57	&	55745.3	&	xmm	&$	0.037	\pm	0.004	$ \\
Swift J1644+57	&	55749.3	&	swift	&$	0.202	\pm	0.006	$ \\
Swift J1644+57	&	55757.1	&	xmm	&$	0.184	\pm	0.006	$ \\
Swift J1644+57	&	55769.1	&	xmm	&$	0.182	\pm	0.008	$ \\
Swift J1644+57	&	55787.1	&	xmm	&$	0.211	\pm	0.007	$ \\
Swift J1644+57	&	55801	&	xmm	&$	0.179	\pm	0.012	$ \\
Swift J1644+57	&	55811	&	xmm	&$	0.186	\pm	0.010	$ \\
Swift J1644+57	&	55836.9	&	xmm	&$	0.184	\pm	0.009	$ \\
Swift J1644+57	&	55850.3	&	swift	&$	0.272	\pm	0.021	$ \\
Swift J1644+57	&	55947.6	&	swift	&$	0.276	\pm	0.036	$ \\
Swift J1644+57	&	56048.1	&	swift	&$	0.257	\pm	0.015	$ \\
Swift J2058+05	&	55708.9	&	swift	&$	-0.223	\pm	0.014	$ \\
Swift J2058+05	&	55773.5	&	swift	&$	-0.341	\pm	0.053	$ \\
Swift J2058+05	&	55867.5	&	swift	&$	-0.332	\pm	0.092	$ \\
Swift J2058+05	&	55886.6	&	xmm	&$	-0.451	\pm	0.051	$ \\
Swift J2058+05	&	55902.3	&	swift	&$	-0.518	\pm	0.351	$ \\
Swift J2058+05	&	56048.7	&	xmm	&$	-0.458	\pm	0.044	$ \\
Swift J2058+05	&	56126.6	&	swift	&$	-0.138	\pm	0.071	$ \\
Swift J2058+05	&	56976.1	&	slew	&$	-0.013	\pm	0.008	$ \\
XMMSL1 J0740-85	&	56748.9	&	slew	&$	-0.724	\pm	0.392	$ \\
XMMSL1 J0740-85	&	56777.2	&	xmm	&$	-0.624	\pm	0.028	$ \\
XMMSL1 J0740-85	&	56779.6	&	swift	&$	-0.721	\pm	0.088	$ \\
XMMSL1 J0740-85	&	56844.7	&	swift	&$	-0.670	\pm	0.137	$ \\
XMMSL1 J0740-85	&	56962.8	&	swift	&$	-0.687	\pm	0.198	$ \\
XMMSL1 J0740-85	&	57033.8	&	xmm	&$	-0.722	\pm	0.052	$ \\
\hline
2MASX J0249	&	53930.5	&	xmm	&$	-0.883	\pm	0.094	$ \\
2MASX J0249	&	54075.7	&	swift	&$	-0.329	\pm	0.214	$ \\
2MASX J0249	&	54126.8	&	swift	&$	-0.539	\pm	0.289	$ \\
2MASX J0249	&	54278.7	&	swift	&$	-0.737	\pm	0.142	$ \\
2MASX J0249	&	55360.7	&	swift	&$	-0.407	\pm	0.246	$ \\
2MASX J0249	&	55618	&	swift	&$	-0.144	\pm	0.089	$ \\
3XMM J152130.7+074916	&	51779.3	&	xmm	&$	-0.323	\pm	0.011	$ \\
3XMM J152130.7+074916	&	55219.6	&	slew	&$	-0.333	\pm	0.577	$ \\
IGR J17361-4441	&	48710	&	rosat	&$	-0.952	\pm	0.124	$ \\
IGR J17361-4441	&	52720	&	xmm	&$	-0.604	\pm	0.035	$ \\
IGR J17361-4441	&	53481.1	&	chandra	&$	-0.768	\pm	0.129	$ \\
IGR J17361-4441	&	55327.6	&	swift	&$	-0.447	\pm	0.211	$ \\
IGR J17361-4441	&	55794.2	&	swift	&$	0.245	\pm	0.009	$ \\
IGR J17361-4441	&	55802.5	&	chandra	&$	0.285	\pm	0.077	$ \\
IGR J17361-4441	&	55805.7	&	slew	&$	0.005	\pm	0.002	$ \\
IGR J17361-4441	&	55827.4	&	xmm	&$	-0.533	\pm	0.049	$ \\
IGR J17361-4441	&	55829.9	&	swift	&$	-0.145	\pm	0.005	$ \\
IGR J17361-4441	&	55979.2	&	swift	&$	-0.469	\pm	0.104	$ \\
IGR J17361-4441	&	56087.3	&	swift	&$	-0.478	\pm	0.222	$ \\
IGR J17361-4441	&	56139.4	&	swift	&$	-0.412	\pm	0.103	$ \\
NGC247	&	56839.2	&	xmm	&$	-0.404	\pm	0.015	$ \\
NGC247	&	56970.8	&	swift	&$	-0.414	\pm	0.088	$ \\
NGC247	&	56973.2	&	chandra	&$	-0.289	\pm	0.051	$ \\
NGC247	&	57033.5	&	swift	&$	-0.626	\pm	0.239	$ \\
OGLE16aaa	&	57547.5	&	swift	&$	-0.459	\pm	0.116	$ \\
OGLE16aaa	&	57560.6	&	swift	&$	-0.792	\pm	0.152	$ \\
PTF-10iya	&	55358.8	&	swift	&$	-0.777	\pm	0.329	$ \\
SDSS J1201	&	55357.3	&	slew	&$	-0.852	\pm	0.237	$ \\
SDSS J1201	&	55369.4	&	xmm	&$	-0.657	\pm	0.037	$ \\
SDSS J1201	&	55383.7	&	swift	&$	-0.858	\pm	0.180	$ \\
SDSS J1201	&	55447.5	&	swift	&$	-0.320	\pm	0.127	$ \\
SDSS J1201	&	55523	&	xmm	&$	-0.244	\pm	0.014	$ \\
SDSS J1311	&	48821.3	&	rosat	&$	-0.960	\pm	0.148	$ \\
SDSS J1311	&	53063.3	&	chandra	&$	-0.796	\pm	0.471	$ \\
SDSS J1311	&	53801.6	&	chandra	&$	-0.399	\pm	0.120	$ \\
SDSS J1323	&	52975	&	slew	&$	-0.852	\pm	0.483	$ \\
SDSS J1323	&	53931.1	&	xmm	&$	-0.159	\pm	0.040	$ \\
	\hline
\end{tabular}
\begin{tabular}{lcc}
		\hline
Name &X-ray luminosity [erg/s]  & Optical/UV  luminosity [erg/s]\\
 & (0.3-10.0 keV) & (0.002-0.1 keV) \\
\hline\hline
ASASSN-14li	&$(	3.37	\pm	0.01	)	\times	10^{	42	}	$	&$(	1.78	\pm	0.13	)	\times	10^{	42	}	$	\\
Swift J1644+57	&$(	3.51	\pm	1.69	)	\times	10^{	47	}	$	&$(	4.72	\pm	0.41	)	\times	10^{	40	}	$	\\
Swift J2058+05	&$(	4.97	\pm	4.03	)	\times	10^{	48	}	$	&$(	1.73	\pm	0.04	)	\times	10^{	43	}	$	\\
XMMSL1 J0740-85	&$(	0.94	\pm	1.90	)	\times	10^{	43	}	$	&$(	9.12	\pm	0.56	)	\times	10^{	40	}	$	\\
\hline

NGC247	&$(	0.75	\pm	0.27	)	\times	10^{	40	}	$	&$(	2.61	\pm	0.32	)	\times	10^{	38	}	$	\\
OGLE16aaa	&$(	3.61	\pm	1.56	)	\times	10^{	43	}	$	&$(	1.05	\pm	0.09	)	\times	10^{	43	}	$	\\
PTF-10iya	&$(	1.13	\pm	1.93	)	\times	10^{	43	}	$	&$(	3.03	\pm	0.11	)	\times	10^{	43	}	$	\\
SDSS J1201	&$(	23.38	\pm	19.71	)	\times	10^{	44	}	$	&$(	2.64	\pm	0.31	)	\times	10^{	42	}	$	\\
	\hline
\end{tabular}
